Spacetime Slices and Surfaces of Revolution

Under certain conditions, a $(1+1)$-dimensional slice $\hat{g}$ of a spherically symmetric black hole spacetime can be equivariantly embedded in $(2+1)$-dimensional Minkowski space. The embedding depends on a real parameter that corresponds physically to the surface gravity $\kappa$ of the black hole horizon. Under conditions that turn out to be closely related, a real surface that possesses rotational symmetry can be equivariantly embedded in 3-dimensional Euclidean space. The embedding does not obviously depend on a parameter. However, the Gaussian curvature is given by a simple formula: If the metric is written $g = \phi(r)^{-1} dr^2 + \phi(r) d\theta^2$, then $\K_g=-{1/2}\phi''(r)$. This note shows that metrics $g$ and $\hat{g}$ occur in dual pairs, and that the embeddings described above are orthogonal facets of a single phenomenon. In particular, the metrics and their respective embeddings differ by a Wick rotation that preserves the ambient symmetry. Consequently, the embedding of $g$ depends on a real parameter. The ambient space is not smooth, and $\kappa$ is inversely proportional to the cone angle at the axis of rotation. Further, the Gaussian curvature of $\hat{g}$ is given by a simple formula that seems not to be widely known.

==> desitter.eepic <==
%% Generated from desitter.xp on Mon Apr 26 15:16:42 EDT 2004 by
%% ePiX-0.8.11rc6
%%
%%   Cartesian bounding box: [-2,2] x [-2,2]
%%   Actual size: 2in x 2in
%%   Figure offset: right by 0in, up by 0in
%%
\setlength{\unitlength}{1in}
\begin{picture}(2,2)(-0,-0)
%%
%%-------------------------------------------------------------------%%
\thicklines
%% wire mesh parametrized surface:
%%
%%  x1 = 0.25
\path(1.72432,0.541008)(1.70821,0.559681)(1.69275,0.57799)(1.67794,0.59595)
  (1.66377,0.613574)(1.65023,0.630877)(1.63732,0.647873)(1.62502,0.664574)
  (1.61333,0.680997)(1.60224,0.697153)(1.59175,0.713059)(1.58184,0.728727)
  (1.57251,0.744171)(1.56376,0.759405)(1.55559,0.774444)(1.54797,0.789302)
  (1.54092,0.803991)(1.53443,0.818527)(1.52849,0.832923)(1.52311,0.847194)
  (1.51827,0.861354)(1.51399,0.875416)(1.51025,0.889396)(1.50705,0.903307)
  (1.5044,0.917164)(1.5023,0.930982)(1.50074,0.944775)(1.49973,0.958558)
  (1.49926,0.972347)(1.49935,0.986156)(1.5,1)(1.5012,1.0139)
  (1.50297,1.02786)(1.50531,1.0419)(1.50822,1.05605)(1.51171,1.07031)
  (1.51579,1.08471)(1.52047,1.09925)(1.52575,1.11397)(1.53165,1.12886)
  (1.53817,1.14397)(1.54533,1.1593)(1.55314,1.17487)(1.56161,1.1907)
  (1.57076,1.20682)(1.5806,1.22324)(1.59114,1.23999)(1.60241,1.25709)
  (1.61443,1.27456)(1.62721,1.29243)(1.64078,1.31072)(1.65515,1.32945)
  (1.67036,1.34866)(1.68642,1.36838)(1.70337,1.38862)(1.72123,1.40942)
  (1.74003,1.43082)(1.75981,1.45284)(1.78059,1.47552)(1.80243,1.4989)
  (1.82534,1.52301)
%%
%%  x1 = 0.270833
\path(1.707,0.599748)(1.69151,0.616851)(1.67664,0.63366)(1.66239,0.650186)
  (1.64874,0.666443)(1.63569,0.682441)(1.62324,0.698194)(1.61138,0.713714)
  (1.60009,0.729014)(1.58938,0.744105)(1.57924,0.759001)(1.56966,0.773713)
  (1.56064,0.788256)(1.55218,0.80264)(1.54426,0.81688)(1.5369,0.830988)
  (1.53007,0.844977)(1.52378,0.85886)(1.51803,0.87265)(1.51281,0.88636)
  (1.50812,0.900004)(1.50396,0.913595)(1.50034,0.927147)(1.49724,0.940672)
  (1.49467,0.954186)(1.49262,0.967702)(1.49111,0.981234)(1.49013,0.994796)
  (1.48968,1.0084)(1.48977,1.02207)(1.4904,1.03581)(1.49157,1.04964)
  (1.49328,1.06358)(1.49555,1.07764)(1.49837,1.09183)(1.50176,1.10618)
  (1.50572,1.1207)(1.51025,1.1354)(1.51537,1.15031)(1.52108,1.16545)
  (1.5274,1.18082)(1.53434,1.19645)(1.5419,1.21236)(1.55009,1.22858)
  (1.55894,1.2451)(1.56846,1.26197)(1.57865,1.27921)(1.58955,1.29682)
  (1.60115,1.31484)(1.61349,1.3333)(1.62658,1.35221)(1.64043,1.3716)
  (1.65508,1.3915)(1.67055,1.41193)(1.68686,1.43293)(1.70403,1.45452)
  (1.72209,1.47674)(1.74108,1.49961)(1.76101,1.52317)(1.78193,1.54746)
  (1.80387,1.5725)
%%
%%  x1 = 0.291667
\path(1.67848,0.655736)(1.66383,0.67138)(1.64976,0.686791)(1.63626,0.701982)
  (1.62333,0.716962)(1.61097,0.731742)(1.59916,0.746334)(1.5879,0.760748)
  (1.57719,0.774995)(1.56701,0.789086)(1.55738,0.803034)(1.54827,0.816849)
  (1.5397,0.830543)(1.53165,0.844128)(1.52411,0.857615)(1.5171,0.871017)
  (1.5106,0.884344)(1.50461,0.897611)(1.49913,0.910828)(1.49415,0.924008)
  (1.48968,0.937164)(1.48572,0.950308)(1.48226,0.963454)(1.47931,0.976614)
  (1.47685,0.989801)(1.47491,1.00303)(1.47346,1.01631)(1.47253,1.02966)
  (1.4721,1.0431)(1.47218,1.05663)(1.47278,1.07027)(1.4739,1.08404)
  (1.47553,1.09795)(1.4777,1.11201)(1.48039,1.12625)(1.48362,1.14068)
  (1.48739,1.15531)(1.49171,1.17016)(1.49659,1.18525)(1.50204,1.2006)
  (1.50806,1.21622)(1.51466,1.23214)(1.52186,1.24836)(1.52966,1.26492)
  (1.53808,1.28183)(1.54713,1.29912)(1.55682,1.31679)(1.56717,1.33489)
  (1.57819,1.35342)(1.5899,1.37241)(1.60232,1.3919)(1.61546,1.41189)
  (1.62935,1.43242)(1.64399,1.45352)(1.65942,1.4752)(1.67566,1.49751)
  (1.69273,1.52047)(1.71066,1.54412)(1.72947,1.56848)(1.74919,1.59359)
  (1.76985,1.61948)
%%
%%  x1 = 0.3125
\path(1.63968,0.708222)(1.62606,0.722529)(1.61298,0.736661)(1.60041,0.750626)
  (1.58837,0.764434)(1.57685,0.778094)(1.56584,0.791617)(1.55534,0.805012)
  (1.54534,0.818289)(1.53585,0.831458)(1.52685,0.84453)(1.51834,0.857516)
  (1.51033,0.870425)(1.5028,0.883269)(1.49575,0.896059)(1.48919,0.908805)
  (1.48311,0.921519)(1.4775,0.934212)(1.47237,0.946897)(1.46771,0.959584)
  (1.46352,0.972285)(1.45981,0.985013)(1.45657,0.99778)(1.4538,1.0106)
  (1.4515,1.02348)(1.44968,1.03644)(1.44832,1.04949)(1.44745,1.06264)
  (1.44705,1.07591)(1.44712,1.08932)(1.44768,1.10286)(1.44873,1.11657)
  (1.45026,1.13045)(1.45229,1.14452)(1.45482,1.15879)(1.45784,1.17329)
  (1.46138,1.18802)(1.46543,1.20301)(1.47,1.21826)(1.4751,1.2338)
  (1.48073,1.24965)(1.48691,1.26583)(1.49365,1.28234)(1.50094,1.29922)
  (1.50882,1.31647)(1.51727,1.33413)(1.52633,1.35222)(1.536,1.37074)
  (1.54629,1.38974)(1.55721,1.40922)(1.56879,1.42922)(1.58104,1.44976)
  (1.59397,1.47086)(1.60761,1.49255)(1.62197,1.51486)(1.63707,1.53782)
  (1.65293,1.56145)(1.66957,1.58579)(1.68702,1.61086)(1.7053,1.6367)
  (1.72444,1.66334)
%%
%%  x1 = 0.333333
\path(1.59163,0.75657)(1.5792,0.769674)(1.56724,0.782652)(1.55576,0.795512)
  (1.54476,0.808261)(1.53422,0.820909)(1.52414,0.833465)(1.51453,0.845936)
  (1.50537,0.858334)(1.49667,0.870666)(1.48842,0.882943)(1.48062,0.895175)
  (1.47327,0.90737)(1.46636,0.91954)(1.45989,0.931694)(1.45387,0.943843)
  (1.44828,0.955997)(1.44313,0.968167)(1.43841,0.980365)(1.43413,0.992601)
  (1.43028,1.00489)(1.42687,1.01723)(1.42389,1.02965)(1.42134,1.04216)
  (1.41923,1.05476)(1.41755,1.06747)(1.41631,1.08031)(1.4155,1.09328)
  (1.41513,1.1064)(1.4152,1.11968)(1.41572,1.13314)(1.41668,1.14678)
  (1.41809,1.16064)(1.41995,1.17471)(1.42228,1.18901)(1.42506,1.20357)
  (1.42831,1.21839)(1.43203,1.23349)(1.43623,1.2489)(1.44092,1.26461)
  (1.4461,1.28066)(1.45177,1.29707)(1.45796,1.31384)(1.46466,1.331)
  (1.47188,1.34857)(1.47964,1.36656)(1.48794,1.38501)(1.4968,1.40392)
  (1.50623,1.42333)(1.51624,1.44325)(1.52684,1.46371)(1.53805,1.48474)
  (1.54988,1.50634)(1.56234,1.52857)(1.57546,1.55143)(1.58924,1.57495)
  (1.60371,1.59917)(1.61889,1.62412)(1.63479,1.64982)(1.65143,1.6763)
  (1.66884,1.7036)
%%
%%  x1 = 0.354167
\path(1.53536,0.800254)(1.52425,0.812295)(1.51355,0.824252)(1.50328,0.836131)
  (1.49343,0.847942)(1.48399,0.859691)(1.47496,0.871387)(1.46634,0.883038)
  (1.45812,0.894652)(1.45032,0.906239)(1.44291,0.917807)(1.43591,0.929366)
  (1.42931,0.940924)(1.4231,0.952491)(1.41729,0.964076)(1.41187,0.975691)
  (1.40685,0.987344)(1.40222,0.999046)(1.39798,1.01081)(1.39413,1.02264)
  (1.39066,1.03455)(1.38759,1.04656)(1.38491,1.05866)(1.38262,1.07089)
  (1.38071,1.08324)(1.3792,1.09573)(1.37808,1.10837)(1.37736,1.12117)
  (1.37702,1.13415)(1.37709,1.14732)(1.37755,1.1607)(1.37842,1.17429)
  (1.37969,1.18812)(1.38137,1.20219)(1.38346,1.21652)(1.38596,1.23113)
  (1.38889,1.24602)(1.39224,1.26123)(1.39602,1.27676)(1.40023,1.29263)
  (1.40489,1.30886)(1.40999,1.32546)(1.41555,1.34246)(1.42157,1.35987)
  (1.42806,1.37771)(1.43503,1.39601)(1.44249,1.41477)(1.45044,1.43403)
  (1.4589,1.4538)(1.46787,1.4741)(1.47738,1.49496)(1.48742,1.51641)
  (1.49801,1.53846)(1.50917,1.56115)(1.5209,1.58449)(1.53323,1.60851)
  (1.54616,1.63324)(1.55971,1.65871)(1.5739,1.68495)(1.58875,1.71199)
  (1.60427,1.73985)
%%
%%  x1 = 0.375
\path(1.47195,0.838846)(1.46226,0.849966)(1.45293,0.861037)(1.44396,0.872066)
  (1.43535,0.883061)(1.42711,0.894028)(1.41922,0.904977)(1.41168,0.915913)
  (1.4045,0.926845)(1.39767,0.937782)(1.39119,0.948731)(1.38506,0.959702)
  (1.37928,0.970703)(1.37384,0.981743)(1.36875,0.992832)(1.364,1.00398)
  (1.3596,1.01519)(1.35554,1.02648)(1.35182,1.03786)(1.34845,1.04934)
  (1.34541,1.06092)(1.34272,1.07263)(1.34036,1.08446)(1.33835,1.09643)
  (1.33668,1.10856)(1.33536,1.12086)(1.33437,1.13332)(1.33373,1.14598)
  (1.33344,1.15884)(1.3335,1.17192)(1.33391,1.18522)(1.33467,1.19876)
  (1.33578,1.21256)(1.33725,1.22663)(1.33909,1.24098)(1.34129,1.25563)
  (1.34385,1.27059)(1.34679,1.28589)(1.3501,1.30153)(1.3538,1.31753)
  (1.35788,1.33391)(1.36236,1.35069)(1.36723,1.36788)(1.3725,1.38551)
  (1.37819,1.40358)(1.38429,1.42213)(1.39082,1.44117)(1.39777,1.46072)
  (1.40517,1.4808)(1.41302,1.50143)(1.42133,1.52264)(1.43011,1.54445)
  (1.43936,1.56688)(1.4491,1.58996)(1.45934,1.61371)(1.47009,1.63815)
  (1.48136,1.66332)(1.49317,1.68924)(1.50553,1.71594)(1.51845,1.74344)
  (1.53194,1.77178)
%%
%%  x1 = 0.395833
\path(1.40245,0.872003)(1.39427,0.882345)(1.38638,0.892667)(1.3788,0.902978)
  (1.37152,0.913282)(1.36454,0.923588)(1.35787,0.933902)(1.35149,0.944232)
  (1.3454,0.954585)(1.33962,0.96497)(1.33413,0.975393)(1.32893,0.985865)
  (1.32403,0.996392)(1.31942,1.00698)(1.31511,1.01765)(1.31108,1.0284)
  (1.30734,1.03924)(1.3039,1.05018)(1.30074,1.06123)(1.29788,1.0724)
  (1.2953,1.08371)(1.29301,1.09515)(1.29101,1.10675)(1.28931,1.11851)
  (1.28789,1.13045)(1.28676,1.14257)(1.28593,1.1549)(1.28539,1.16743)
  (1.28514,1.18018)(1.28519,1.19317)(1.28553,1.20641)(1.28618,1.21991)
  (1.28712,1.23369)(1.28837,1.24775)(1.28993,1.26212)(1.2918,1.2768)
  (1.29398,1.29182)(1.29647,1.30719)(1.29928,1.32292)(1.30242,1.33903)
  (1.30589,1.35554)(1.30968,1.37247)(1.31381,1.38982)(1.31829,1.40763)
  (1.32311,1.4259)(1.32828,1.44466)(1.33381,1.46393)(1.33971,1.48372)
  (1.34598,1.50407)(1.35262,1.52498)(1.35966,1.54648)(1.36708,1.56859)
  (1.37491,1.59134)(1.38314,1.61474)(1.3918,1.63883)(1.40088,1.66363)
  (1.4104,1.68916)(1.42037,1.71545)(1.4308,1.74252)(1.44169,1.77041)
  (1.45307,1.79914)
%%
%%  x1 = 0.416667
\path(1.32793,0.899457)(1.32131,0.909164)(1.31493,0.918876)(1.3088,0.928598)
  (1.30291,0.938339)(1.29726,0.948103)(1.29185,0.957899)(1.28669,0.967732)
  (1.28176,0.977611)(1.27707,0.987543)(1.27262,0.997535)(1.26841,1.0076)
  (1.26444,1.01773)(1.2607,1.02796)(1.2572,1.03827)(1.25393,1.04869)
  (1.2509,1.05923)(1.24811,1.06988)(1.24555,1.08066)(1.24322,1.09158)
  (1.24113,1.10266)(1.23927,1.11389)(1.23765,1.1253)(1.23626,1.13688)
  (1.23511,1.14866)(1.23419,1.16065)(1.23352,1.17285)(1.23308,1.18528)
  (1.23288,1.19794)(1.23292,1.21086)(1.2332,1.22405)(1.23372,1.23751)
  (1.23449,1.25127)(1.2355,1.26533)(1.23677,1.27971)(1.23828,1.29442)
  (1.24005,1.30948)(1.24208,1.32491)(1.24436,1.34071)(1.24691,1.35691)
  (1.24972,1.37353)(1.2528,1.39057)(1.25615,1.40806)(1.25978,1.42601)
  (1.26369,1.44444)(1.26788,1.46338)(1.27237,1.48283)(1.27715,1.50283)
  (1.28222,1.52338)(1.28761,1.54451)(1.2933,1.56625)(1.29932,1.5886)
  (1.30565,1.61161)(1.31232,1.63528)(1.31932,1.65964)(1.32666,1.68472)
  (1.33436,1.71054)(1.34241,1.73713)(1.35083,1.76451)(1.35963,1.7927)
  (1.3688,1.82175)
%%
%%  x1 = 0.4375
\path(1.24941,0.921003)(1.24441,0.930218)(1.23959,0.939456)(1.23495,0.948723)
  (1.23049,0.958025)(1.22622,0.967369)(1.22213,0.976761)(1.21822,0.986209)
  (1.21449,0.995719)(1.21094,1.0053)(1.20757,1.01495)(1.20438,1.0247)
  (1.20137,1.03453)(1.19854,1.04447)(1.19588,1.05451)(1.19341,1.06468)
  (1.19111,1.07497)(1.18899,1.08539)(1.18705,1.09597)(1.18528,1.10669)
  (1.1837,1.11759)(1.18229,1.12866)(1.18106,1.13991)(1.18001,1.15136)
  (1.17913,1.16302)(1.17844,1.17489)(1.17793,1.18699)(1.17759,1.19934)
  (1.17744,1.21194)(1.17747,1.2248)(1.17768,1.23795)(1.17808,1.25138)
  (1.17866,1.26512)(1.17943,1.27918)(1.18039,1.29356)(1.18154,1.3083)
  (1.18288,1.32339)(1.18442,1.33887)(1.18615,1.35473)(1.18808,1.371)
  (1.19021,1.38769)(1.19255,1.40483)(1.19509,1.42242)(1.19784,1.44048)
  (1.2008,1.45904)(1.20398,1.47811)(1.20737,1.4977)(1.21099,1.51785)
  (1.21484,1.53857)(1.21891,1.55987)(1.22322,1.58179)(1.22777,1.60433)
  (1.23257,1.62753)(1.23761,1.65141)(1.2429,1.67598)(1.24845,1.70128)
  (1.25427,1.72732)(1.26035,1.75413)(1.26671,1.78174)(1.27335,1.81017)
  (1.28028,1.83946)
%%
%%  x1 = 0.458333
\path(1.16792,0.936493)(1.16456,0.945358)(1.16133,0.954258)(1.15822,0.9632)
  (1.15523,0.97219)(1.15237,0.981234)(1.14962,0.990338)(1.147,0.99951)
  (1.1445,1.00876)(1.14211,1.01808)(1.13985,1.0275)(1.13771,1.03701)
  (1.13569,1.04663)(1.13379,1.05636)(1.13201,1.06621)(1.13035,1.07619)
  (1.1288,1.08631)(1.12738,1.09658)(1.12607,1.107)(1.12489,1.11759)
  (1.12382,1.12835)(1.12288,1.1393)(1.12205,1.15045)(1.12134,1.1618)
  (1.12076,1.17337)(1.12029,1.18516)(1.11995,1.1972)(1.11972,1.20948)
  (1.11962,1.22203)(1.11964,1.23486)(1.11978,1.24797)(1.12005,1.26138)
  (1.12044,1.27511)(1.12096,1.28916)(1.1216,1.30356)(1.12238,1.31831)
  (1.12328,1.33343)(1.12431,1.34893)(1.12547,1.36483)(1.12677,1.38115)
  (1.1282,1.3979)(1.12977,1.4151)(1.13147,1.43276)(1.13332,1.45091)
  (1.13531,1.46955)(1.13744,1.48871)(1.13972,1.50841)(1.14215,1.52867)
  (1.14473,1.5495)(1.14747,1.57093)(1.15036,1.59297)(1.15341,1.61565)
  (1.15662,1.63899)(1.16,1.66301)(1.16355,1.68773)(1.16728,1.71318)
  (1.17117,1.73938)(1.17525,1.76635)(1.17951,1.79412)(1.18396,1.82272)
  (1.18859,1.85217)
%%
%%  x1 = 0.479167
\path(1.08445,0.945826)(1.08277,0.954481)(1.08115,0.963179)(1.07959,0.971927)
  (1.07809,0.980729)(1.07665,0.989593)(1.07527,0.998525)(1.07396,1.00753)
  (1.0727,1.01662)(1.0715,1.0258)(1.07037,1.03507)(1.06929,1.04445)
  (1.06828,1.05393)(1.06732,1.06354)(1.06643,1.07327)(1.06559,1.08315)
  (1.06482,1.09316)(1.0641,1.10333)(1.06345,1.11366)(1.06285,1.12416)
  (1.06232,1.13485)(1.06184,1.14573)(1.06143,1.15681)(1.06107,1.1681)
  (1.06078,1.17961)(1.06055,1.19136)(1.06037,1.20336)(1.06026,1.21561)
  (1.06021,1.22813)(1.06022,1.24093)(1.06029,1.25402)(1.06042,1.26742)
  (1.06062,1.28114)(1.06088,1.29519)(1.0612,1.30959)(1.06159,1.32435)
  (1.06204,1.33948)(1.06256,1.355)(1.06315,1.37093)(1.0638,1.38728)
  (1.06452,1.40406)(1.0653,1.4213)(1.06616,1.43901)(1.06709,1.4572)
  (1.06809,1.4759)(1.06916,1.49512)(1.0703,1.51488)(1.07152,1.5352)
  (1.07282,1.5561)(1.07419,1.5776)(1.07564,1.59971)(1.07717,1.62247)
  (1.07879,1.64589)(1.08048,1.67)(1.08226,1.69481)(1.08413,1.72035)
  (1.08608,1.74664)(1.08813,1.77371)(1.09026,1.80158)(1.09249,1.83028)
  (1.09482,1.85983)
%%
%%  x1 = 0.5
\path(1,0.948944)(1,0.957529)(1,0.96616)(1,0.974842)
  (1,0.983582)(1,0.992386)(1,1.00126)(1,1.01021)
  (1,1.01925)(1,1.02837)(1,1.0376)(1,1.04693)
  (1,1.05637)(1,1.06594)(1,1.07564)(1,1.08547)
  (1,1.09545)(1,1.10559)(1,1.11589)(1,1.12636)
  (1,1.13702)(1,1.14788)(1,1.15893)(1,1.17021)
  (1,1.1817)(1,1.19344)(1,1.20542)(1,1.21766)
  (1,1.23017)(1,1.24296)(1,1.25605)(1,1.26944)
  (1,1.28316)(1,1.29721)(1,1.31161)(1,1.32637)
  (1,1.34151)(1,1.35703)(1,1.37297)(1,1.38933)
  (1,1.40612)(1,1.42337)(1,1.44109)(1,1.4593)
  (1,1.47802)(1,1.49725)(1,1.51704)(1,1.53738)
  (1,1.5583)(1,1.57982)(1,1.60197)(1,1.62475)
  (1,1.6482)(1,1.67233)(1,1.69717)(1,1.72274)
  (1,1.74907)(1,1.77617)(1,1.80407)(1,1.8328)
  (1,1.86238)
%%
%%  x1 = 0.520833
\path(0.915549,0.945826)(0.917231,0.954481)(0.918853,0.963179)(0.920413,0.971927)
  (0.921912,0.980729)(0.92335,0.989593)(0.924728,0.998525)(0.926044,1.00753)
  (0.927301,1.01662)(0.928496,1.0258)(0.929632,1.03507)(0.930707,1.04445)
  (0.931721,1.05393)(0.932676,1.06354)(0.933571,1.07327)(0.934405,1.08315)
  (0.93518,1.09316)(0.935895,1.10333)(0.93655,1.11366)(0.937145,1.12416)
  (0.93768,1.13485)(0.938156,1.14573)(0.938571,1.15681)(0.938926,1.1681)
  (0.939221,1.17961)(0.939455,1.19136)(0.939628,1.20336)(0.939741,1.21561)
  (0.939792,1.22813)(0.939782,1.24093)(0.93971,1.25402)(0.939576,1.26742)
  (0.939379,1.28114)(0.939119,1.29519)(0.938796,1.30959)(0.938408,1.32435)
  (0.937955,1.33948)(0.937437,1.355)(0.936853,1.37093)(0.936202,1.38728)
  (0.935483,1.40406)(0.934696,1.4213)(0.933839,1.43901)(0.932912,1.4572)
  (0.931913,1.4759)(0.930842,1.49512)(0.929697,1.51488)(0.928478,1.5352)
  (0.927182,1.5561)(0.92581,1.5776)(0.924358,1.59971)(0.922827,1.62247)
  (0.921214,1.64589)(0.919519,1.67)(0.917738,1.69481)(0.915872,1.72035)
  (0.913917,1.74664)(0.911873,1.77371)(0.909737,1.80158)(0.907507,1.83028)
  (0.905182,1.85983)
%%
%%  x1 = 0.541667
\path(0.832082,0.936493)(0.835436,0.945358)(0.838668,0.954258)(0.841778,0.9632)
  (0.844766,0.97219)(0.847632,0.981234)(0.850377,0.990338)(0.853001,0.99951)
  (0.855503,1.00876)(0.857885,1.01808)(0.860147,1.0275)(0.862288,1.03701)
  (0.864309,1.04663)(0.866211,1.05636)(0.867993,1.06621)(0.869655,1.07619)
  (0.871198,1.08631)(0.872621,1.09658)(0.873926,1.107)(0.87511,1.11759)
  (0.876176,1.12835)(0.877122,1.1393)(0.877949,1.15045)(0.878656,1.1618)
  (0.879242,1.17337)(0.879709,1.18516)(0.880054,1.1972)(0.880278,1.20948)
  (0.880381,1.22203)(0.880361,1.23486)(0.880217,1.24797)(0.87995,1.26138)
  (0.879558,1.27511)(0.879041,1.28916)(0.878397,1.30356)(0.877625,1.31831)
  (0.876723,1.33343)(0.875692,1.34893)(0.874529,1.36483)(0.873232,1.38115)
  (0.871801,1.3979)(0.870233,1.4151)(0.868527,1.43276)(0.86668,1.45091)
  (0.864691,1.46955)(0.862558,1.48871)(0.860278,1.50841)(0.857848,1.52867)
  (0.855268,1.5495)(0.852533,1.57093)(0.849641,1.59297)(0.84659,1.61565)
  (0.843375,1.63899)(0.839995,1.66301)(0.836446,1.68773)(0.832725,1.71318)
  (0.828828,1.73938)(0.824751,1.76635)(0.820491,1.79412)(0.816044,1.82272)
  (0.811405,1.85217)
%%
%%  x1 = 0.5625
\path(0.750588,0.921003)(0.755592,0.930218)(0.760413,0.939456)(0.765052,0.948723)
  (0.769507,0.958025)(0.773781,0.967369)(0.777873,0.976761)(0.781783,0.986209)
  (0.785513,0.995719)(0.789062,1.0053)(0.792432,1.01495)(0.795622,1.0247)
  (0.798633,1.03453)(0.801465,1.04447)(0.804118,1.05451)(0.806593,1.06468)
  (0.808891,1.07497)(0.81101,1.08539)(0.812952,1.09597)(0.814716,1.10669)
  (0.816302,1.11759)(0.81771,1.12866)(0.818941,1.13991)(0.819993,1.15136)
  (0.820866,1.16302)(0.82156,1.17489)(0.822074,1.18699)(0.822408,1.19934)
  (0.82256,1.21194)(0.82253,1.2248)(0.822317,1.23795)(0.82192,1.25138)
  (0.821336,1.26512)(0.820566,1.27918)(0.819607,1.29356)(0.818458,1.3083)
  (0.817117,1.32339)(0.815581,1.33887)(0.81385,1.35473)(0.81192,1.371)
  (0.809789,1.38769)(0.807454,1.40483)(0.804913,1.42242)(0.802163,1.44048)
  (0.799201,1.45904)(0.796023,1.47811)(0.792627,1.4977)(0.789007,1.51785)
  (0.785162,1.53857)(0.781086,1.55987)(0.776776,1.58179)(0.772227,1.60433)
  (0.767434,1.62753)(0.762393,1.65141)(0.7571,1.67598)(0.751548,1.70128)
  (0.745732,1.72732)(0.739647,1.75413)(0.733288,1.78174)(0.726647,1.81017)
  (0.71972,1.83946)
%%
%%  x1 = 0.583333
\path(0.67207,0.899457)(0.67869,0.909164)(0.685067,0.918876)(0.6912,0.928598)
  (0.69709,0.938339)(0.702739,0.948103)(0.708146,0.957899)(0.713312,0.967732)
  (0.718239,0.977611)(0.722926,0.987543)(0.727376,0.997535)(0.731587,1.0076)
  (0.735561,1.01773)(0.739299,1.02796)(0.742801,1.03827)(0.746067,1.04869)
  (0.749097,1.05923)(0.751893,1.06988)(0.754454,1.08066)(0.756781,1.09158)
  (0.758873,1.10266)(0.76073,1.11389)(0.762352,1.1253)(0.763739,1.13688)
  (0.76489,1.14866)(0.765805,1.16065)(0.766483,1.17285)(0.766923,1.18528)
  (0.767124,1.19794)(0.767085,1.21086)(0.766804,1.22405)(0.76628,1.23751)
  (0.765511,1.25127)(0.764495,1.26533)(0.763231,1.27971)(0.761716,1.29442)
  (0.759947,1.30948)(0.757922,1.32491)(0.755639,1.34071)(0.753093,1.35691)
  (0.750282,1.37353)(0.747202,1.39057)(0.74385,1.40806)(0.740221,1.42601)
  (0.736311,1.44444)(0.732117,1.46338)(0.727633,1.48283)(0.722854,1.50283)
  (0.717775,1.52338)(0.712391,1.54451)(0.706696,1.56625)(0.700684,1.5886)
  (0.69435,1.61161)(0.687685,1.63528)(0.680684,1.65964)(0.673339,1.68472)
  (0.665644,1.71054)(0.65759,1.73713)(0.64917,1.76451)(0.640374,1.7927)
  (0.631196,1.82175)
%%
%%  x1 = 0.604167
\path(0.597546,0.872003)(0.605734,0.882345)(0.613619,0.892667)(0.6212,0.902978)
  (0.628479,0.913282)(0.635456,0.923588)(0.642135,0.933902)(0.648514,0.944232)
  (0.654595,0.954585)(0.660381,0.96497)(0.66587,0.975393)(0.671066,0.985865)
  (0.675967,0.996392)(0.680576,1.00698)(0.684894,1.01765)(0.68892,1.0284)
  (0.692655,1.03924)(0.696101,1.05018)(0.699257,1.06123)(0.702123,1.0724)
  (0.7047,1.08371)(0.706988,1.09515)(0.708986,1.10675)(0.710694,1.11851)
  (0.712112,1.13045)(0.713238,1.14257)(0.714073,1.1549)(0.714615,1.16743)
  (0.714862,1.18018)(0.714813,1.19317)(0.714468,1.20641)(0.713822,1.21991)
  (0.712876,1.23369)(0.711625,1.24775)(0.710068,1.26212)(0.708202,1.2768)
  (0.706023,1.29182)(0.703529,1.30719)(0.700716,1.32292)(0.697579,1.33903)
  (0.694115,1.35554)(0.690319,1.37247)(0.686187,1.38982)(0.681713,1.40763)
  (0.676892,1.4259)(0.671719,1.44466)(0.666187,1.46393)(0.660291,1.48372)
  (0.654023,1.50407)(0.647377,1.52498)(0.640345,1.54648)(0.632919,1.56859)
  (0.625092,1.59134)(0.616855,1.61474)(0.608199,1.63883)(0.599116,1.66363)
  (0.589595,1.68916)(0.579627,1.71545)(0.569201,1.74252)(0.558306,1.77041)
  (0.546931,1.79914)
%%
%%  x1 = 0.625
\path(0.528051,0.838846)(0.537744,0.849966)(0.547073,0.861037)(0.55604,0.872066)
  (0.564646,0.883061)(0.572894,0.894028)(0.580784,0.904977)(0.58832,0.915913)
  (0.595501,0.926845)(0.602331,0.937782)(0.60881,0.948731)(0.61494,0.959702)
  (0.620722,0.970703)(0.626158,0.981743)(0.631249,0.992832)(0.635995,1.00398)
  (0.640398,1.01519)(0.644458,1.02648)(0.648177,1.03786)(0.651554,1.04934)
  (0.654589,1.06092)(0.657284,1.07263)(0.659637,1.08446)(0.661649,1.09643)
  (0.663318,1.10856)(0.664645,1.12086)(0.665627,1.13332)(0.666265,1.14598)
  (0.666556,1.15884)(0.666499,1.17192)(0.666092,1.18522)(0.665332,1.19876)
  (0.664218,1.21256)(0.662745,1.22663)(0.660912,1.24098)(0.658714,1.25563)
  (0.656148,1.27059)(0.65321,1.28589)(0.649896,1.30153)(0.6462,1.31753)
  (0.642118,1.33391)(0.637645,1.35069)(0.632773,1.36788)(0.627499,1.38551)
  (0.621814,1.40358)(0.615711,1.42213)(0.609184,1.44117)(0.602225,1.46072)
  (0.594826,1.4808)(0.586977,1.50143)(0.57867,1.52264)(0.569895,1.54445)
  (0.560642,1.56688)(0.550901,1.58996)(0.540661,1.61371)(0.52991,1.63815)
  (0.518637,1.66332)(0.506828,1.68924)(0.494471,1.71594)(0.481551,1.74344)
  (0.468056,1.77178)
%%
%%  x1 = 0.645833
\path(0.464639,0.800254)(0.475753,0.812295)(0.486445,0.824252)(0.496718,0.836131)
  (0.506574,0.847942)(0.516015,0.859691)(0.525044,0.871387)(0.533663,0.883038)
  (0.541875,0.894652)(0.549682,0.906239)(0.557086,0.917807)(0.564089,0.929366)
  (0.570693,0.940924)(0.576899,0.952491)(0.58271,0.964076)(0.588127,0.975691)
  (0.593151,0.987344)(0.597783,0.999046)(0.602024,1.01081)(0.605875,1.02264)
  (0.609336,1.03455)(0.612408,1.04656)(0.615091,1.05866)(0.617383,1.07089)
  (0.619286,1.08324)(0.620798,1.09573)(0.621918,1.10837)(0.622644,1.12117)
  (0.622976,1.13415)(0.622911,1.14732)(0.622447,1.1607)(0.621581,1.17429)
  (0.620311,1.18812)(0.618633,1.20219)(0.616543,1.21652)(0.614038,1.23113)
  (0.611113,1.24602)(0.607764,1.26123)(0.603984,1.27676)(0.59977,1.29263)
  (0.595113,1.30886)(0.590009,1.32546)(0.584451,1.34246)(0.57843,1.35987)
  (0.571939,1.37771)(0.56497,1.39601)(0.557514,1.41477)(0.549561,1.43403)
  (0.541103,1.4538)(0.532127,1.4741)(0.522624,1.49496)(0.512582,1.51641)
  (0.501989,1.53846)(0.490832,1.56115)(0.479097,1.58449)(0.466771,1.60851)
  (0.45384,1.63324)(0.440286,1.65871)(0.426096,1.68495)(0.411251,1.71199)
  (0.395734,1.73985)
%%
%%  x1 = 0.666667
\path(0.408374,0.75657)(0.420805,0.769674)(0.432757,0.782652)(0.444236,0.795512)
  (0.455243,0.808261)(0.465783,0.820909)(0.475858,0.833465)(0.485473,0.845936)
  (0.494629,0.858334)(0.50333,0.870666)(0.51158,0.882943)(0.51938,0.895175)
  (0.526733,0.90737)(0.533642,0.91954)(0.540108,0.931694)(0.546134,0.943843)
  (0.551722,0.955997)(0.556873,0.968167)(0.561589,0.980365)(0.565869,0.992601)
  (0.569716,1.00489)(0.57313,1.01723)(0.57611,1.02965)(0.578657,1.04216)
  (0.580771,1.05476)(0.58245,1.06747)(0.583694,1.08031)(0.584501,1.09328)
  (0.58487,1.1064)(0.584798,1.11968)(0.584282,1.13314)(0.583321,1.14678)
  (0.58191,1.16064)(0.580046,1.17471)(0.577724,1.18901)(0.574941,1.20357)
  (0.571691,1.21839)(0.567969,1.23349)(0.563768,1.2489)(0.559082,1.26461)
  (0.553905,1.28066)(0.548228,1.29707)(0.542044,1.31384)(0.535345,1.331)
  (0.52812,1.34857)(0.52036,1.36656)(0.512056,1.38501)(0.503195,1.40392)
  (0.493767,1.42333)(0.483759,1.44325)(0.473159,1.46371)(0.461951,1.48474)
  (0.450123,1.50634)(0.437659,1.52857)(0.424544,1.55143)(0.410759,1.57495)
  (0.396289,1.59917)(0.381113,1.62412)(0.365214,1.64982)(0.348571,1.6763)
  (0.331163,1.7036)
%%
%%  x1 = 0.6875
\path(0.360319,0.708222)(0.373938,0.722529)(0.387025,0.736661)(0.399586,0.750626)
  (0.411626,0.764434)(0.423148,0.778094)(0.434158,0.791617)(0.444659,0.805012)
  (0.454655,0.818289)(0.464151,0.831458)(0.47315,0.84453)(0.481656,0.857516)
  (0.489672,0.870425)(0.497201,0.883269)(0.504246,0.896059)(0.510809,0.908805)
  (0.516894,0.921519)(0.522501,0.934212)(0.527632,0.946897)(0.53229,0.959584)
  (0.536475,0.972285)(0.540188,0.985013)(0.54343,0.99778)(0.5462,1.0106)
  (0.548498,1.02348)(0.550324,1.03644)(0.551676,1.04949)(0.552553,1.06264)
  (0.552954,1.07591)(0.552875,1.08932)(0.552315,1.10286)(0.55127,1.11657)
  (0.549736,1.13045)(0.547709,1.14452)(0.545185,1.15879)(0.542158,1.17329)
  (0.538623,1.18802)(0.534574,1.20301)(0.530004,1.21826)(0.524905,1.2338)
  (0.519269,1.24965)(0.513089,1.26583)(0.506355,1.28234)(0.499057,1.29922)
  (0.491184,1.31647)(0.482726,1.33413)(0.47367,1.35222)(0.464004,1.37074)
  (0.453715,1.38974)(0.442788,1.40922)(0.431208,1.42922)(0.41896,1.44976)
  (0.406027,1.47086)(0.39239,1.49255)(0.378032,1.51486)(0.362933,1.53782)
  (0.347072,1.56145)(0.330428,1.58579)(0.312977,1.61086)(0.294696,1.6367)
  (0.275559,1.66334)
%%
%%  x1 = 0.708333
\path(0.321524,0.655736)(0.336173,0.67138)(0.350242,0.686791)(0.363738,0.701982)
  (0.376666,0.716962)(0.389032,0.731742)(0.400842,0.746334)(0.412101,0.760748)
  (0.422814,0.774995)(0.432986,0.789086)(0.442621,0.803034)(0.451725,0.816849)
  (0.460302,0.830543)(0.468354,0.844128)(0.475887,0.857615)(0.482902,0.871017)
  (0.489404,0.884344)(0.495394,0.897611)(0.500875,0.910828)(0.505848,0.924008)
  (0.510316,0.937164)(0.514279,0.950308)(0.517739,0.963454)(0.520694,0.976614)
  (0.523146,0.989801)(0.525094,1.00303)(0.526537,1.01631)(0.527473,1.02966)
  (0.5279,1.0431)(0.527816,1.05663)(0.527218,1.07027)(0.526103,1.08404)
  (0.524467,1.09795)(0.522305,1.11201)(0.519612,1.12625)(0.516382,1.14068)
  (0.512609,1.15531)(0.508286,1.17016)(0.503407,1.18525)(0.497962,1.2006)
  (0.491942,1.21622)(0.485339,1.23214)(0.478141,1.24836)(0.470339,1.26492)
  (0.461919,1.28183)(0.45287,1.29912)(0.443178,1.31679)(0.432828,1.33489)
  (0.421806,1.35342)(0.410095,1.37241)(0.397679,1.3919)(0.384538,1.41189)
  (0.370655,1.43242)(0.356008,1.45352)(0.340576,1.4752)(0.324336,1.49751)
  (0.307266,1.52047)(0.289339,1.54412)(0.270529,1.56848)(0.250808,1.59359)
  (0.230146,1.61948)
%%
%%  x1 = 0.729167
\path(0.292997,0.599748)(0.308489,0.616851)(0.323359,0.63366)(0.337613,0.650186)
  (0.35126,0.666443)(0.364306,0.682441)(0.376759,0.698194)(0.388625,0.713714)
  (0.399909,0.729014)(0.410619,0.744105)(0.42076,0.759001)(0.430337,0.773713)
  (0.439356,0.788256)(0.44782,0.80264)(0.455735,0.81688)(0.463105,0.830988)
  (0.469932,0.844977)(0.476221,0.85886)(0.481973,0.87265)(0.487192,0.88636)
  (0.491879,0.900004)(0.496036,0.913595)(0.499664,0.927147)(0.502764,0.940672)
  (0.505335,0.954186)(0.507377,0.967702)(0.508889,0.981234)(0.50987,0.994796)
  (0.510318,1.0084)(0.51023,1.02207)(0.509603,1.03581)(0.508435,1.04964)
  (0.506719,1.06358)(0.504452,1.07764)(0.501628,1.09183)(0.498241,1.10618)
  (0.494285,1.1207)(0.48975,1.1354)(0.48463,1.15031)(0.478916,1.16545)
  (0.472597,1.18082)(0.465664,1.19645)(0.458104,1.21236)(0.449906,1.22858)
  (0.441056,1.2451)(0.431541,1.26197)(0.421345,1.27921)(0.410453,1.29682)
  (0.398848,1.31484)(0.386512,1.3333)(0.373424,1.35221)(0.359566,1.3716)
  (0.344915,1.3915)(0.329449,1.41193)(0.313143,1.43293)(0.295972,1.45452)
  (0.277908,1.47674)(0.258923,1.49961)(0.238987,1.52317)(0.218067,1.54746)
  (0.196129,1.5725)
%%
%%  x1 = 0.75
\path(0.275677,0.541008)(0.291793,0.559681)(0.307251,0.57799)(0.322059,0.59595)
  (0.336228,0.613574)(0.349765,0.630877)(0.362679,0.647873)(0.374977,0.664574)
  (0.386668,0.680997)(0.397757,0.697153)(0.408252,0.713059)(0.41816,0.728727)
  (0.427486,0.744171)(0.436235,0.759405)(0.444414,0.774444)(0.452026,0.789302)
  (0.459076,0.803991)(0.465568,0.818527)(0.471505,0.832923)(0.47689,0.847194)
  (0.481725,0.861354)(0.486013,0.875416)(0.489754,0.889396)(0.492949,0.903307)
  (0.4956,0.917164)(0.497705,0.930982)(0.499263,0.944775)(0.500275,0.958558)
  (0.500736,0.972347)(0.500646,0.986156)(0.5,1)(0.498795,1.0139)
  (0.497027,1.02786)(0.49469,1.0419)(0.491779,1.05605)(0.488287,1.07031)
  (0.484206,1.08471)(0.479529,1.09925)(0.474247,1.11397)(0.46835,1.12886)
  (0.461828,1.14397)(0.454669,1.1593)(0.446861,1.17487)(0.43839,1.1907)
  (0.429244,1.20682)(0.419405,1.22324)(0.408858,1.23999)(0.397585,1.25709)
  (0.385569,1.27456)(0.372788,1.29243)(0.359222,1.31072)(0.344848,1.32945)
  (0.329642,1.34866)(0.313579,1.36838)(0.296632,1.38862)(0.278773,1.40942)
  (0.25997,1.43082)(0.240193,1.45284)(0.219406,1.47552)(0.197573,1.4989)
  (0.174657,1.52301)
%%
%%  x2 = -1
\path(1.72432,0.541008)(1.7188,0.564781)(1.71139,0.588194)(1.70217,0.611192)
  (1.69117,0.633722)(1.67848,0.655736)(1.66413,0.677189)(1.64821,0.698037)
  (1.63078,0.718241)(1.61189,0.737763)(1.59163,0.75657)(1.57005,0.774629)
  (1.54722,0.791912)(1.52322,0.808392)(1.4981,0.824044)(1.47195,0.838846)
  (1.44482,0.852777)(1.41679,0.86582)(1.38792,0.877957)(1.35828,0.889174)
  (1.32793,0.899457)(1.29694,0.908793)(1.26539,0.917174)(1.23332,0.924589)
  (1.20081,0.931031)(1.16792,0.936493)(1.13471,0.94097)(1.10125,0.944456)
  (1.06761,0.946948)(1.03384,0.948445)(1,0.948944)(0.966165,0.948445)
  (0.932392,0.946948)(0.898745,0.944456)(0.865288,0.94097)(0.832082,0.936493)
  (0.799192,0.931031)(0.766681,0.924589)(0.734614,0.917174)(0.703055,0.908793)
  (0.67207,0.899457)(0.641723,0.889174)(0.612081,0.877957)(0.583211,0.86582)
  (0.555178,0.852777)(0.528051,0.838846)(0.501897,0.824044)(0.476784,0.808392)
  (0.45278,0.791912)(0.429954,0.774629)(0.408374,0.75657)(0.388107,0.737763)
  (0.369223,0.718241)(0.351786,0.698037)(0.335865,0.677189)(0.321524,0.655736)
  (0.308827,0.633722)(0.297835,0.611192)(0.288608,0.588194)(0.281204,0.564781)
  (0.275677,0.541008)
%%  x2 = -0.833333
\path(1.65023,0.630877)(1.64569,0.651726)(1.63944,0.672286)(1.63154,0.692506)
  (1.62203,0.71234)(1.61097,0.731742)(1.5984,0.750672)(1.58439,0.769089)
  (1.56898,0.786957)(1.55224,0.804241)(1.53422,0.820909)(1.51498,0.836931)
  (1.49459,0.852278)(1.47311,0.866926)(1.45059,0.88085)(1.42711,0.894028)
  (1.40271,0.906442)(1.37746,0.918072)(1.35143,0.928902)(1.32468,0.938917)
  (1.29726,0.948103)(1.26924,0.956449)(1.24068,0.963944)(1.21164,0.970578)
  (1.18219,0.976344)(1.15237,0.981234)(1.12225,0.985243)(1.0919,0.988365)
  (1.06136,0.990598)(1.03071,0.991939)(1,0.992386)(0.969288,0.991939)
  (0.938636,0.990598)(0.908102,0.988365)(0.877748,0.985243)(0.847632,0.981234)
  (0.817815,0.976344)(0.788357,0.970578)(0.759317,0.963944)(0.730758,0.956449)
  (0.702739,0.948103)(0.675321,0.938917)(0.648566,0.928902)(0.622536,0.918072)
  (0.597291,0.906442)(0.572894,0.894028)(0.549406,0.88085)(0.52689,0.866926)
  (0.505406,0.852278)(0.485017,0.836931)(0.465783,0.820909)(0.447765,0.804241)
  (0.431022,0.786957)(0.415615,0.769089)(0.401599,0.750672)(0.389032,0.731742)
  (0.377968,0.71234)(0.368461,0.692506)(0.36056,0.672286)(0.354313,0.651726)
  (0.349765,0.630877)
%%  x2 = -0.666667
\path(1.59175,0.713059)(1.58791,0.731621)(1.58251,0.749943)(1.5756,0.767981)
  (1.5672,0.785692)(1.55738,0.803034)(1.54617,0.81997)(1.53361,0.836462)
  (1.51977,0.852476)(1.50469,0.86798)(1.48842,0.882943)(1.47102,0.897338)
  (1.45254,0.911138)(1.43304,0.924319)(1.41257,0.936857)(1.39119,0.948731)
  (1.36896,0.959923)(1.34593,0.970415)(1.32216,0.980191)(1.2977,0.989235)
  (1.27262,0.997535)(1.24698,1.00508)(1.22082,1.01186)(1.19421,1.01786)
  (1.1672,1.02307)(1.13985,1.0275)(1.11222,1.03113)(1.08436,1.03396)
  (1.05634,1.03598)(1.0282,1.03719)(1,1.0376)(0.971803,1.03719)
  (0.943663,1.03598)(0.915636,1.03396)(0.887778,1.03113)(0.860147,1.0275)
  (0.832799,1.02307)(0.805791,1.01786)(0.779179,1.01186)(0.753022,1.00508)
  (0.727376,0.997535)(0.702297,0.989235)(0.677844,0.980191)(0.654074,0.970415)
  (0.631044,0.959923)(0.60881,0.948731)(0.587431,0.936857)(0.566962,0.924319)
  (0.54746,0.911138)(0.52898,0.897338)(0.51158,0.882943)(0.495311,0.86798)
  (0.48023,0.852476)(0.466387,0.836462)(0.453834,0.81997)(0.442621,0.803034)
  (0.432796,0.785692)(0.424405,0.767981)(0.41749,0.749943)(0.412093,0.731621)
  (0.408252,0.713059)
%%  x2 = -0.5
\path(1.54797,0.789302)(1.54462,0.806135)(1.53983,0.822763)(1.53362,0.839146)
  (1.52603,0.855243)(1.5171,0.871017)(1.50687,0.886431)(1.49539,0.901452)
  (1.4827,0.916047)(1.46884,0.930187)(1.45387,0.943843)(1.43782,0.956987)
  (1.42077,0.969595)(1.40274,0.981644)(1.38381,0.993112)(1.364,1.00398)
  (1.3434,1.01422)(1.32203,1.02383)(1.29996,1.03279)(1.27725,1.04108)
  (1.25393,1.04869)(1.23008,1.05561)(1.20574,1.06183)(1.18097,1.06734)
  (1.15582,1.07213)(1.13035,1.07619)(1.1046,1.07953)(1.07864,1.08212)
  (1.05252,1.08398)(1.02629,1.0851)(1,1.08547)(0.973715,1.0851)
  (0.947484,1.08398)(0.921361,1.08212)(0.8954,1.07953)(0.869655,1.07619)
  (0.84418,1.07213)(0.81903,1.06734)(0.794258,1.06183)(0.769919,1.05561)
  (0.746067,1.04869)(0.722755,1.04108)(0.700038,1.03279)(0.67797,1.02383)
  (0.656605,1.01422)(0.635995,1.00398)(0.616195,0.993112)(0.597257,0.981644)
  (0.579233,0.969595)(0.562175,0.956987)(0.546134,0.943843)(0.531161,0.930187)
  (0.517304,0.916047)(0.504611,0.901452)(0.493129,0.886431)(0.482902,0.871017)
  (0.473974,0.855243)(0.466385,0.839146)(0.460174,0.822763)(0.455376,0.806135)
  (0.452026,0.789302)
%%  x2 = -0.333333
\path(1.51827,0.861354)(1.51524,0.876955)(1.51083,0.892375)(1.50508,0.907574)
  (1.49802,0.922515)(1.48968,0.937164)(1.48011,0.951485)(1.46934,0.965448)
  (1.45742,0.979021)(1.44439,0.992177)(1.43028,1.00489)(1.41516,1.01713)
  (1.39906,1.02887)(1.38204,1.0401)(1.36414,1.05079)(1.34541,1.06092)
  (1.32591,1.07048)(1.30567,1.07945)(1.28476,1.08781)(1.26323,1.09555)
  (1.24113,1.10266)(1.2185,1.10912)(1.19541,1.11493)(1.17189,1.12008)
  (1.14801,1.12455)(1.12382,1.12835)(1.09937,1.13147)(1.07471,1.1339)
  (1.04989,1.13563)(1.02497,1.13668)(1,1.13702)(0.975027,1.13668)
  (0.950105,1.13563)(0.925288,1.1339)(0.900628,1.13147)(0.876176,1.12835)
  (0.851985,1.12455)(0.828107,1.12008)(0.804595,1.11493)(0.781499,1.10912)
  (0.758873,1.10266)(0.736768,1.09555)(0.715235,1.08781)(0.694327,1.07945)
  (0.674095,1.07048)(0.654589,1.06092)(0.635861,1.05079)(0.617961,1.0401)
  (0.600937,1.02887)(0.58484,1.01713)(0.569716,1.00489)(0.555614,0.992177)
  (0.542579,0.979021)(0.530655,0.965448)(0.519887,0.951485)(0.510316,0.937164)
  (0.501981,0.922515)(0.494921,0.907574)(0.48917,0.892375)(0.484761,0.876955)
  (0.481725,0.861354)
%%  x2 = -0.166667
\path(1.5023,0.930982)(1.49942,0.945801)(1.49522,0.960452)(1.48971,0.974897)
  (1.48293,0.989101)(1.47491,1.00303)(1.46568,1.01665)(1.45529,1.02994)
  (1.44378,1.04285)(1.43119,1.05537)(1.41755,1.06747)(1.40292,1.07913)
  (1.38734,1.09032)(1.37085,1.10101)(1.35351,1.1112)(1.33536,1.12086)
  (1.31644,1.12997)(1.29682,1.13852)(1.27654,1.14649)(1.25565,1.15387)
  (1.23419,1.16065)(1.21223,1.16681)(1.18981,1.17236)(1.16698,1.17727)
  (1.14379,1.18154)(1.12029,1.18516)(1.09654,1.18813)(1.07258,1.19045)
  (1.04847,1.19211)(1.02426,1.1931)(1,1.19344)(0.975737,1.1931)
  (0.951525,1.19211)(0.927416,1.19045)(0.90346,1.18813)(0.879709,1.18516)
  (0.856213,1.18154)(0.833024,1.17727)(0.810192,1.17236)(0.787769,1.16681)
  (0.765805,1.16065)(0.744352,1.15387)(0.723459,1.14649)(0.703177,1.13852)
  (0.683556,1.12997)(0.664645,1.12086)(0.646494,1.1112)(0.629151,1.10101)
  (0.612665,1.09032)(0.597082,1.07913)(0.58245,1.06747)(0.568814,1.05537)
  (0.556218,1.04285)(0.544705,1.02994)(0.534317,1.01665)(0.525094,1.00303)
  (0.517074,0.989101)(0.510292,0.974897)(0.504783,0.960452)(0.500578,0.945801)
  (0.497705,0.930982)
%%  x2 = 0
\path(1.5,1)(1.49715,1.01445)(1.49297,1.02874)(1.4875,1.04283)
  (1.48076,1.05668)(1.47278,1.07027)(1.46361,1.08356)(1.45327,1.09652)
  (1.44182,1.10912)(1.42929,1.12133)(1.41572,1.13314)(1.40116,1.14451)
  (1.38565,1.15542)(1.36924,1.16586)(1.35198,1.1758)(1.33391,1.18522)
  (1.31508,1.19411)(1.29555,1.20245)(1.27536,1.21023)(1.25456,1.21743)
  (1.2332,1.22405)(1.21133,1.23006)(1.189,1.23547)(1.16627,1.24027)
  (1.14318,1.24443)(1.11978,1.24797)(1.09613,1.25087)(1.07228,1.25313)
  (1.04827,1.25475)(1.02416,1.25572)(1,1.25605)(0.97584,1.25572)
  (0.95173,1.25475)(0.927723,1.25313)(0.903868,1.25087)(0.880217,1.24797)
  (0.856822,1.24443)(0.833732,1.24027)(0.810998,1.23547)(0.788672,1.23006)
  (0.766804,1.22405)(0.745444,1.21743)(0.724643,1.21023)(0.704451,1.20245)
  (0.684917,1.19411)(0.666092,1.18522)(0.648024,1.1758)(0.630761,1.16586)
  (0.614352,1.15542)(0.598844,1.14451)(0.584282,1.13314)(0.570713,1.12133)
  (0.55818,1.10912)(0.546726,1.09652)(0.536392,1.08356)(0.527218,1.07027)
  (0.519243,1.05668)(0.512501,1.04283)(0.507027,1.02874)(0.50285,1.01445)
  (0.5,1)
%%  x2 = 0.166667
\path(1.51171,1.07031)(1.50874,1.08479)(1.50442,1.0991)(1.49877,1.11321)
  (1.49182,1.12708)(1.48362,1.14068)(1.47419,1.15397)(1.46358,1.16694)
  (1.45182,1.17954)(1.43897,1.19176)(1.42506,1.20357)(1.41014,1.21494)
  (1.39425,1.22585)(1.37745,1.23628)(1.35978,1.24621)(1.34129,1.25563)
  (1.32202,1.26451)(1.30204,1.27285)(1.28139,1.28062)(1.26012,1.28781)
  (1.23828,1.29442)(1.21593,1.30043)(1.19311,1.30583)(1.16988,1.31061)
  (1.14628,1.31477)(1.12238,1.31831)(1.09821,1.3212)(1.07384,1.32346)
  (1.04931,1.32507)(1.02468,1.32604)(1,1.32637)(0.975318,1.32604)
  (0.950688,1.32507)(0.926161,1.32346)(0.901789,1.3212)(0.877625,1.31831)
  (0.853719,1.31477)(0.830123,1.31061)(0.80689,1.30583)(0.78407,1.30043)
  (0.761716,1.29442)(0.739878,1.28781)(0.718608,1.28062)(0.697957,1.27285)
  (0.677975,1.26451)(0.658714,1.25563)(0.640223,1.24621)(0.622551,1.23628)
  (0.605749,1.22585)(0.589863,1.21494)(0.574941,1.20357)(0.56103,1.19176)
  (0.548176,1.17954)(0.536421,1.16694)(0.52581,1.15397)(0.516382,1.14068)
  (0.508176,1.12708)(0.501231,1.11321)(0.49558,1.0991)(0.491255,1.08479)
  (0.488287,1.07031)
%%  x2 = 0.333333
\path(1.53817,1.14397)(1.53493,1.15885)(1.53026,1.17355)(1.5242,1.18803)
  (1.51679,1.20227)(1.50806,1.21622)(1.49805,1.22986)(1.4868,1.24315)
  (1.47437,1.25606)(1.46078,1.26858)(1.4461,1.28066)(1.43036,1.2923)
  (1.41362,1.30346)(1.39592,1.31413)(1.37733,1.32429)(1.35788,1.33391)
  (1.33764,1.34299)(1.31664,1.3515)(1.29496,1.35944)(1.27263,1.36678)
  (1.24972,1.37353)(1.22627,1.37966)(1.20234,1.38517)(1.17798,1.39005)
  (1.15325,1.3943)(1.1282,1.3979)(1.10288,1.40085)(1.07735,1.40316)
  (1.05165,1.4048)(1.02585,1.40579)(1,1.40612)(0.974146,1.40579)
  (0.948346,1.4048)(0.922653,1.40316)(0.89712,1.40085)(0.871801,1.3979)
  (0.846749,1.3943)(0.822017,1.39005)(0.79766,1.38517)(0.77373,1.37966)
  (0.750282,1.37353)(0.727368,1.36678)(0.705041,1.35944)(0.683356,1.3515)
  (0.662364,1.34299)(0.642118,1.33391)(0.622672,1.32429)(0.604076,1.31413)
  (0.586383,1.30346)(0.569642,1.2923)(0.553905,1.28066)(0.53922,1.26858)
  (0.525635,1.25606)(0.513197,1.24315)(0.501951,1.22986)(0.491942,1.21622)
  (0.483211,1.20227)(0.475798,1.18803)(0.46974,1.17355)(0.465073,1.15885)
  (0.461828,1.14397)
%%  x2 = 0.5
\path(1.5806,1.22324)(1.57688,1.23889)(1.57164,1.25434)(1.56491,1.26955)
  (1.55672,1.28449)(1.54713,1.29912)(1.53617,1.31341)(1.52389,1.32732)
  (1.51034,1.34084)(1.49558,1.35393)(1.47964,1.36656)(1.46259,1.37872)
  (1.44447,1.39037)(1.42534,1.40151)(1.40527,1.4121)(1.38429,1.42213)
  (1.36247,1.43159)(1.33986,1.44045)(1.31652,1.44872)(1.29251,1.45636)
  (1.26788,1.46338)(1.24269,1.46976)(1.217,1.47549)(1.19085,1.48056)
  (1.16432,1.48497)(1.13744,1.48871)(1.11029,1.49178)(1.08291,1.49417)
  (1.05537,1.49589)(1.02771,1.49691)(1,1.49725)(0.972288,1.49691)
  (0.944632,1.49589)(0.917087,1.49417)(0.88971,1.49178)(0.862558,1.48871)
  (0.835685,1.48497)(0.809148,1.48056)(0.783004,1.47549)(0.757308,1.46976)
  (0.732117,1.46338)(0.707487,1.45636)(0.683476,1.44872)(0.660138,1.44045)
  (0.637531,1.43159)(0.615711,1.42213)(0.594734,1.4121)(0.574655,1.40151)
  (0.55553,1.39037)(0.537414,1.37872)(0.52036,1.36656)(0.504423,1.35393)
  (0.489655,1.34084)(0.476107,1.32732)(0.463829,1.31341)(0.45287,1.29912)
  (0.443276,1.28449)(0.435091,1.26955)(0.428359,1.25434)(0.423118,1.23889)
  (0.419405,1.22324)
%%  x2 = 0.666667
\path(1.64078,1.31072)(1.63635,1.32749)(1.63024,1.34404)(1.62251,1.36031)
  (1.61318,1.37627)(1.60232,1.3919)(1.58998,1.40714)(1.5762,1.42197)
  (1.56105,1.43636)(1.54457,1.45028)(1.52684,1.46371)(1.5079,1.47662)
  (1.48783,1.48899)(1.46666,1.5008)(1.44448,1.51202)(1.42133,1.52264)
  (1.39728,1.53265)(1.3724,1.54203)(1.34673,1.55076)(1.32034,1.55884)
  (1.2933,1.56625)(1.26567,1.57298)(1.23749,1.57902)(1.20884,1.58437)
  (1.17978,1.58903)(1.15036,1.59297)(1.12064,1.5962)(1.09069,1.59872)
  (1.06056,1.60052)(1.03031,1.60161)(1,1.60197)(0.969692,1.60161)
  (0.939442,1.60052)(0.909311,1.59872)(0.879358,1.5962)(0.849641,1.59297)
  (0.820221,1.58903)(0.791156,1.58437)(0.762507,1.57902)(0.734334,1.57298)
  (0.706696,1.56625)(0.679655,1.55884)(0.653271,1.55076)(0.627605,1.54203)
  (0.602717,1.53265)(0.57867,1.52264)(0.555523,1.51202)(0.533337,1.5008)
  (0.512175,1.48899)(0.492095,1.47662)(0.473159,1.46371)(0.455425,1.45028)
  (0.438953,1.43636)(0.4238,1.42197)(0.410024,1.40714)(0.397679,1.3919)
  (0.386818,1.37627)(0.377495,1.36031)(0.369757,1.34404)(0.363651,1.32749)
  (0.359222,1.31072)
%%  x2 = 0.833333
\path(1.72123,1.40942)(1.71574,1.42767)(1.70839,1.44565)(1.69922,1.46331)
  (1.68829,1.48061)(1.67566,1.49751)(1.6614,1.51399)(1.64556,1.53)
  (1.62821,1.54551)(1.60941,1.56051)(1.58924,1.57495)(1.56776,1.58882)
  (1.54504,1.6021)(1.52114,1.61476)(1.49613,1.62678)(1.47009,1.63815)
  (1.44308,1.64886)(1.41516,1.65888)(1.38641,1.6682)(1.35689,1.67682)
  (1.32666,1.68472)(1.2958,1.69189)(1.26436,1.69833)(1.23242,1.70403)
  (1.20004,1.70898)(1.16728,1.71318)(1.1342,1.71662)(1.10087,1.7193)
  (1.06735,1.72121)(1.03371,1.72236)(1,1.72274)(0.966294,1.72236)
  (0.93265,1.72121)(0.899132,1.7193)(0.865803,1.71662)(0.832725,1.71318)
  (0.799962,1.70898)(0.767578,1.70403)(0.735636,1.69833)(0.704202,1.69189)
  (0.673339,1.68472)(0.643114,1.67682)(0.613593,1.6682)(0.58484,1.65888)
  (0.556924,1.64886)(0.52991,1.63815)(0.503868,1.62678)(0.478863,1.61476)
  (0.454965,1.6021)(0.432241,1.58882)(0.410759,1.57495)(0.390587,1.56051)
  (0.371793,1.54551)(0.354443,1.53)(0.338602,1.51399)(0.324336,1.49751)
  (0.311709,1.48061)(0.30078,1.46331)(0.291611,1.44565)(0.284257,1.42767)
  (0.278773,1.40942)
%%  x2 = 1
\path(1.82534,1.52301)(1.81833,1.54306)(1.8092,1.56278)(1.79804,1.58212)
  (1.78489,1.60103)(1.76985,1.61948)(1.75299,1.63743)(1.73438,1.65484)
  (1.7141,1.6717)(1.69222,1.68796)(1.66884,1.7036)(1.64402,1.7186)
  (1.61784,1.73294)(1.59038,1.74659)(1.56173,1.75954)(1.53194,1.77178)
  (1.50111,1.78328)(1.46931,1.79404)(1.43661,1.80405)(1.40308,1.81329)
  (1.3688,1.82175)(1.33384,1.82942)(1.29827,1.83631)(1.26216,1.8424)
  (1.22558,1.84769)(1.18859,1.85217)(1.15128,1.85584)(1.11369,1.8587)
  (1.0759,1.86075)(1.03799,1.86197)(1,1.86238)(0.962015,1.86197)
  (0.924096,1.86075)(0.88631,1.8587)(0.848724,1.85584)(0.811405,1.85217)
  (0.774421,1.84769)(0.737839,1.8424)(0.701727,1.83631)(0.666156,1.82942)
  (0.631196,1.82175)(0.596916,1.81329)(0.563389,1.80405)(0.530688,1.79404)
  (0.498885,1.78328)(0.468056,1.77178)(0.438274,1.75954)(0.409617,1.74659)
  (0.382161,1.73294)(0.355984,1.7186)(0.331163,1.7036)(0.307776,1.68796)
  (0.285903,1.6717)(0.265622,1.65484)(0.24701,1.63743)(0.230146,1.61948)
  (0.215106,1.60103)(0.201964,1.58212)(0.190796,1.56278)(0.18167,1.54306)
  (0.174657,1.52301)
%%
%%-------------------------------------------------------------------%%
\allinethickness{3pt}%
\color[rgb]{1,1,1}
%% wire mesh parametrized surface:
%%
%%  x1 = -0.25
\path(0.275677,0.541008)(0.291793,0.559681)(0.307251,0.57799)(0.322059,0.59595)
  (0.336228,0.613574)(0.349765,0.630877)(0.362679,0.647873)(0.374977,0.664574)
  (0.386668,0.680997)(0.397757,0.697153)(0.408252,0.713059)(0.41816,0.728727)
  (0.427486,0.744171)(0.436235,0.759405)(0.444414,0.774444)(0.452026,0.789302)
  (0.459076,0.803991)(0.465568,0.818527)(0.471505,0.832923)(0.47689,0.847194)
  (0.481725,0.861354)(0.486013,0.875416)(0.489754,0.889396)(0.492949,0.903307)
  (0.4956,0.917164)(0.497705,0.930982)(0.499263,0.944775)(0.500275,0.958558)
  (0.500736,0.972347)(0.500646,0.986156)(0.5,1)(0.498795,1.0139)
  (0.497027,1.02786)(0.49469,1.0419)(0.491779,1.05605)(0.488287,1.07031)
  (0.484206,1.08471)(0.479529,1.09925)(0.474247,1.11397)(0.46835,1.12886)
  (0.461828,1.14397)(0.454669,1.1593)(0.446861,1.17487)(0.43839,1.1907)
  (0.429244,1.20682)(0.419405,1.22324)(0.408858,1.23999)(0.397585,1.25709)
  (0.385569,1.27456)(0.372788,1.29243)(0.359222,1.31072)(0.344848,1.32945)
  (0.329642,1.34866)(0.313579,1.36838)(0.296632,1.38862)(0.278773,1.40942)
  (0.25997,1.43082)(0.240193,1.45284)(0.219406,1.47552)(0.197573,1.4989)
  (0.174657,1.52301)
%%
%%  x1 = -0.229167
\path(0.270395,0.48039)(0.286882,0.500724)(0.302685,0.52062)(0.317814,0.540093)
  (0.33228,0.55916)(0.346093,0.577836)(0.359262,0.596138)(0.371796,0.614082)
  (0.383704,0.631683)(0.394995,0.648957)(0.405676,0.665921)(0.415754,0.682588)
  (0.425236,0.698976)(0.434129,0.715098)(0.442439,0.730972)(0.45017,0.746611)
  (0.457328,0.762031)(0.463917,0.777247)(0.469942,0.792274)(0.475405,0.807128)
  (0.480309,0.821824)(0.484657,0.836375)(0.48845,0.850799)(0.491689,0.86511)
  (0.494375,0.879322)(0.496509,0.893452)(0.498088,0.907514)(0.499113,0.921525)
  (0.499581,0.935499)(0.499489,0.949453)(0.498835,0.963401)(0.497614,0.977361)
  (0.495822,0.991347)(0.493454,1.00538)(0.490503,1.01947)(0.486962,1.03364)
  (0.482825,1.0479)(0.478082,1.06227)(0.472724,1.07678)(0.466741,1.09143)
  (0.460121,1.10625)(0.452853,1.12125)(0.444924,1.13646)(0.436319,1.15189)
  (0.427023,1.16757)(0.41702,1.18352)(0.406292,1.19976)(0.39482,1.2163)
  (0.382585,1.23319)(0.369565,1.25043)(0.355736,1.26805)(0.341076,1.28609)
  (0.325557,1.30456)(0.309151,1.3235)(0.291831,1.34293)(0.273563,1.36289)
  (0.254315,1.3834)(0.234052,1.40451)(0.212736,1.42623)(0.190326,1.44862)
  (0.166781,1.47171)
%%
%%  x1 = -0.208333
\path(0.277829,0.41889)(0.294402,0.440953)(0.310276,0.462497)(0.325464,0.48354)
  (0.339976,0.504102)(0.353825,0.5242)(0.36702,0.543853)(0.379573,0.56308)
  (0.391492,0.581898)(0.402787,0.600324)(0.413467,0.618377)(0.42354,0.636074)
  (0.433013,0.653431)(0.441894,0.670466)(0.450189,0.687195)(0.457904,0.703636)
  (0.465045,0.719804)(0.471616,0.735717)(0.477623,0.75139)(0.483068,0.76684)
  (0.487955,0.782082)(0.492287,0.797134)(0.496066,0.81201)(0.499292,0.826727)
  (0.501967,0.841301)(0.504092,0.855748)(0.505664,0.870084)(0.506685,0.884325)
  (0.50715,0.898486)(0.507059,0.912585)(0.506408,0.926637)(0.505192,0.940658)
  (0.503408,0.954666)(0.501049,0.968677)(0.49811,0.982708)(0.494584,0.996776)
  (0.490462,1.0109)(0.485736,1.02509)(0.480396,1.03938)(0.474431,1.05377)
  (0.467831,1.06829)(0.460581,1.08295)(0.452669,1.09778)(0.44408,1.1128)
  (0.434797,1.12802)(0.424805,1.14348)(0.414083,1.15917)(0.402612,1.17515)
  (0.390372,1.19141)(0.377339,1.208)(0.363489,1.22493)(0.348796,1.24223)
  (0.333233,1.25993)(0.316769,1.27805)(0.299374,1.29662)(0.281014,1.31569)
  (0.261653,1.33526)(0.241253,1.35539)(0.219772,1.3761)(0.197169,1.39743)
  (0.173396,1.41942)
%%
%%  x1 = -0.1875
\path(0.298453,0.357622)(0.314799,0.38145)(0.330445,0.404674)(0.345404,0.427316)
  (0.359688,0.449398)(0.373311,0.470941)(0.386284,0.491966)(0.398618,0.512494)
  (0.410323,0.532544)(0.42141,0.552136)(0.431888,0.57129)(0.441766,0.590026)
  (0.451052,0.608362)(0.459754,0.626317)(0.467879,0.643909)(0.475433,0.661156)
  (0.482423,0.678077)(0.488853,0.69469)(0.494729,0.711011)(0.500055,0.727059)
  (0.504834,0.74285)(0.509069,0.758402)(0.512762,0.773731)(0.515915,0.788855)
  (0.518529,0.80379)(0.520605,0.818554)(0.522142,0.833161)(0.523138,0.84763)
  (0.523593,0.861977)(0.523504,0.876219)(0.522868,0.890372)(0.52168,0.904453)
  (0.519937,0.918479)(0.517632,0.932467)(0.51476,0.946434)(0.511314,0.960398)
  (0.507284,0.974375)(0.502664,0.988384)(0.497441,1.00244)(0.491607,1.01657)
  (0.485149,1.03078)(0.478054,1.0451)(0.470308,1.05955)(0.461895,1.07414)
  (0.452801,1.08889)(0.443006,1.10384)(0.432492,1.11899)(0.421238,1.13437)
  (0.409223,1.15)(0.396423,1.16591)(0.382813,1.18213)(0.368365,1.19867)
  (0.353052,1.21557)(0.336841,1.23284)(0.319701,1.25053)(0.301596,1.26866)
  (0.282488,1.28727)(0.262337,1.30638)(0.2411,1.32603)(0.218731,1.34626)
  (0.195181,1.3671)
%%
%%  x1 = -0.166667
\path(0.332489,0.297797)(0.348271,0.323389)(0.363366,0.348292)(0.377788,0.372529)
  (0.391553,0.396126)(0.404671,0.419107)(0.417157,0.441495)(0.429021,0.463314)
  (0.440274,0.484586)(0.450929,0.505334)(0.460993,0.525579)(0.470476,0.545342)
  (0.479388,0.564645)(0.487736,0.583508)(0.495528,0.601952)(0.50277,0.619995)
  (0.509469,0.637658)(0.51563,0.654959)(0.521258,0.671919)(0.526358,0.688554)
  (0.530933,0.704884)(0.534987,0.720927)(0.538522,0.736701)(0.541539,0.752223)
  (0.544041,0.767512)(0.546026,0.782584)(0.547496,0.797457)(0.54845,0.812149)
  (0.548885,0.826676)(0.5488,0.841056)(0.548191,0.855305)(0.547055,0.869442)
  (0.545387,0.883483)(0.543182,0.897445)(0.540434,0.911346)(0.537136,0.925204)
  (0.533279,0.939035)(0.528856,0.952858)(0.523856,0.966691)(0.518268,0.980551)
  (0.512081,0.994459)(0.505282,1.00843)(0.497857,1.02249)(0.48979,1.03665)
  (0.481066,1.05094)(0.471667,1.06537)(0.461573,1.07997)(0.450764,1.09476)
  (0.439218,1.10976)(0.42691,1.12499)(0.413817,1.14049)(0.399909,1.15626)
  (0.385159,1.17235)(0.369534,1.18878)(0.353001,1.20557)(0.335524,1.22276)
  (0.317064,1.24037)(0.297581,1.25845)(0.277029,1.27702)(0.255362,1.29612)
  (0.232527,1.31578)
%%
%%  x1 = -0.145833
\path(0.379852,0.240704)(0.394716,0.268018)(0.408924,0.294556)(0.422491,0.320346)
  (0.435431,0.345416)(0.447757,0.369793)(0.459482,0.393505)(0.470617,0.416576)
  (0.481175,0.439032)(0.491165,0.460898)(0.500598,0.482197)(0.509483,0.502954)
  (0.517829,0.52319)(0.525644,0.542929)(0.532936,0.562193)(0.539712,0.581002)
  (0.545977,0.599379)(0.551738,0.617343)(0.556999,0.634915)(0.561766,0.652115)
  (0.566041,0.668962)(0.569828,0.685476)(0.57313,0.701676)(0.575948,0.717579)
  (0.578284,0.733206)(0.580138,0.748573)(0.58151,0.7637)(0.5824,0.778603)
  (0.582807,0.793301)(0.582727,0.807811)(0.582159,0.822152)(0.581098,0.836339)
  (0.579541,0.850392)(0.577482,0.864327)(0.574916,0.878161)(0.571835,0.891914)
  (0.568233,0.905601)(0.5641,0.919241)(0.559427,0.932853)(0.554204,0.946453)
  (0.54842,0.960062)(0.542061,0.973696)(0.535115,0.987376)(0.527567,1.00112)
  (0.5194,1.01495)(0.510598,1.02889)(0.501141,1.04295)(0.49101,1.05715)
  (0.480183,1.07153)(0.468637,1.0861)(0.456346,1.10089)(0.443284,1.11591)
  (0.429421,1.13121)(0.414728,1.14679)(0.399169,1.1627)(0.382711,1.17895)
  (0.365314,1.19559)(0.346937,1.21264)(0.327536,1.23013)(0.307064,1.2481)
  (0.285469,1.2666)
%%
%%  x1 = -0.125
\path(0.440106,0.187669)(0.453696,0.216616)(0.466678,0.244703)(0.479067,0.271962)
  (0.490877,0.298425)(0.50212,0.324121)(0.51281,0.34908)(0.522958,0.373331)
  (0.532574,0.396902)(0.54167,0.419819)(0.550255,0.44211)(0.558339,0.463799)
  (0.565929,0.484912)(0.573034,0.505473)(0.579662,0.525505)(0.585818,0.545032)
  (0.591509,0.564077)(0.59674,0.582661)(0.601517,0.600806)(0.605844,0.618533)
  (0.609723,0.635863)(0.61316,0.652816)(0.616155,0.669412)(0.618712,0.685671)
  (0.620831,0.701612)(0.622512,0.717254)(0.623757,0.732615)(0.624564,0.747715)
  (0.624933,0.762571)(0.62486,0.777201)(0.624345,0.791624)(0.623383,0.805857)
  (0.621971,0.819918)(0.620104,0.833825)(0.617776,0.847596)(0.614981,0.861247)
  (0.611712,0.874797)(0.607962,0.888264)(0.603721,0.901665)(0.598979,0.915018)
  (0.593727,0.928343)(0.587952,0.941656)(0.581642,0.954978)(0.574782,0.968327)
  (0.567358,0.981722)(0.559353,0.995184)(0.55075,1.00873)(0.541529,1.02239)
  (0.531671,1.03618)(0.521153,1.05011)(0.509951,1.06423)(0.49804,1.07854)
  (0.485393,1.09307)(0.471978,1.10785)(0.457766,1.12291)(0.442721,1.13827)
  (0.426807,1.15396)(0.409984,1.17002)(0.39221,1.18648)(0.373438,1.20336)
  (0.353619,1.22072)
%%
%%  x1 = -0.104167
\path(0.512436,0.140015)(0.524403,0.170456)(0.535829,0.19996)(0.546727,0.22856)
  (0.55711,0.256293)(0.56699,0.283192)(0.57638,0.309288)(0.58529,0.334613)
  (0.59373,0.359198)(0.60171,0.383071)(0.609239,0.406261)(0.616326,0.428797)
  (0.622978,0.450704)(0.629204,0.47201)(0.635009,0.492738)(0.6404,0.512915)
  (0.645382,0.532564)(0.649961,0.551708)(0.654141,0.570371)(0.657927,0.588574)
  (0.661321,0.606339)(0.664326,0.623689)(0.666946,0.640643)(0.669182,0.657222)
  (0.671034,0.673445)(0.672504,0.689334)(0.673593,0.704906)(0.674298,0.720182)
  (0.67462,0.735179)(0.674557,0.749916)(0.674107,0.764412)(0.673266,0.778685)
  (0.672031,0.792752)(0.670399,0.806631)(0.668363,0.820341)(0.665919,0.833899)
  (0.66306,0.847323)(0.65978,0.86063)(0.656069,0.873839)(0.651921,0.886966)
  (0.647324,0.900031)(0.642268,0.913051)(0.636743,0.926045)(0.630735,0.939032)
  (0.62423,0.95203)(0.617215,0.965059)(0.609673,0.978139)(0.601587,0.99129)
  (0.592938,1.00453)(0.583706,1.01789)(0.573869,1.03138)(0.563405,1.04503)
  (0.552288,1.05887)(0.540492,1.07291)(0.527986,1.08718)(0.514739,1.10172)
  (0.500719,1.11654)(0.485887,1.13168)(0.470206,1.14717)(0.453632,1.16305)
  (0.436121,1.17934)
%%
%%  x1 = -0.0833333
\path(0.595628,0.0990028)(0.605647,0.130751)(0.615209,0.161491)(0.624326,0.191263)
  (0.633008,0.220104)(0.641266,0.24805)(0.649111,0.275136)(0.656553,0.301396)
  (0.663599,0.326862)(0.67026,0.351566)(0.676542,0.375538)(0.682453,0.398809)
  (0.688,0.421405)(0.69319,0.443356)(0.698029,0.464688)(0.702521,0.485427)
  (0.706672,0.505599)(0.710486,0.525228)(0.713967,0.544338)(0.717119,0.562952)
  (0.719945,0.581094)(0.722447,0.598786)(0.724628,0.616048)(0.726488,0.632903)
  (0.72803,0.64937)(0.729253,0.665471)(0.730159,0.681225)(0.730746,0.696651)
  (0.731014,0.71177)(0.730962,0.726598)(0.730587,0.741156)(0.729887,0.755461)
  (0.72886,0.769533)(0.727501,0.783387)(0.725807,0.797044)(0.723773,0.81052)
  (0.721393,0.823832)(0.718662,0.837)(0.715573,0.85004)(0.712118,0.862969)
  (0.708289,0.875807)(0.704078,0.888571)(0.699474,0.901278)(0.694466,0.913948)
  (0.689044,0.926599)(0.683194,0.93925)(0.676904,0.951919)(0.670157,0.964628)
  (0.662938,0.977395)(0.65523,0.990242)(0.647014,1.00319)(0.63827,1.01626)
  (0.628977,1.02948)(0.619111,1.04287)(0.608646,1.05645)(0.597557,1.07026)
  (0.585812,1.08431)(0.573382,1.09864)(0.560231,1.11328)(0.546322,1.12826)
  (0.531617,1.14361)
%%
%%  x1 = -0.0625
\path(0.688078,0.0657747)(0.695866,0.098595)(0.703296,0.130351)(0.710376,0.161083)
  (0.717117,0.190831)(0.723527,0.219635)(0.729614,0.247531)(0.735387,0.274555)
  (0.740851,0.300742)(0.746015,0.326124)(0.750884,0.350734)(0.755465,0.374603)
  (0.759763,0.397762)(0.763783,0.420239)(0.767529,0.442062)(0.771008,0.463259)
  (0.774221,0.483857)(0.777173,0.50388)(0.779868,0.523354)(0.782307,0.542303)
  (0.784493,0.560751)(0.786429,0.57872)(0.788116,0.596233)(0.789555,0.613311)
  (0.790747,0.629977)(0.791694,0.64625)(0.792394,0.66215)(0.792848,0.677699)
  (0.793055,0.692915)(0.793015,0.707817)(0.792725,0.722424)(0.792184,0.736756)
  (0.791389,0.750829)(0.790338,0.764663)(0.789028,0.778275)(0.787454,0.791682)
  (0.785613,0.804904)(0.7835,0.817956)(0.78111,0.830858)(0.778436,0.843625)
  (0.775473,0.856277)(0.772213,0.86883)(0.768648,0.881303)(0.764771,0.893713)
  (0.760571,0.906078)(0.756039,0.918418)(0.751165,0.930751)(0.745935,0.943096)
  (0.740339,0.955472)(0.734361,0.967901)(0.727987,0.980402)(0.721202,0.992997)
  (0.713988,1.00571)(0.706326,1.01856)(0.698197,1.03157)(0.689578,1.04478)
  (0.680446,1.05819)(0.670776,1.07185)(0.660541,1.08578)(0.64971,1.10001)
  (0.638252,1.11458)
%%
%%  x1 = -0.0416667
\path(0.787829,0.0412967)(0.793156,0.0749151)(0.798236,0.107425)(0.803077,0.138871)
  (0.807684,0.169294)(0.812064,0.198735)(0.816223,0.227232)(0.820165,0.254823)
  (0.823896,0.281543)(0.827422,0.307428)(0.830745,0.332511)(0.833872,0.356824)
  (0.836804,0.380399)(0.839547,0.403265)(0.842103,0.425452)(0.844475,0.446988)
  (0.846667,0.4679)(0.84868,0.488214)(0.850517,0.507957)(0.85218,0.527153)
  (0.85367,0.545827)(0.85499,0.564001)(0.85614,0.581699)(0.857121,0.598942)
  (0.857933,0.615753)(0.858578,0.632153)(0.859055,0.648162)(0.859365,0.6638)
  (0.859506,0.679088)(0.859478,0.694044)(0.859281,0.708688)(0.858912,0.723038)
  (0.858371,0.737112)(0.857654,0.75093)(0.856761,0.764508)(0.855689,0.777865)
  (0.854434,0.791019)(0.852994,0.803986)(0.851364,0.816784)(0.849541,0.829431)
  (0.84752,0.841944)(0.845297,0.854341)(0.842866,0.866639)(0.840221,0.878855)
  (0.837356,0.891009)(0.834264,0.903118)(0.830937,0.9152)(0.827367,0.927274)
  (0.823546,0.939359)(0.819464,0.951476)(0.815111,0.963643)(0.810475,0.975883)
  (0.805545,0.988216)(0.800308,1.00067)(0.79475,1.01325)(0.788855,1.02601)
  (0.782607,1.03895)(0.775989,1.0521)(0.768981,1.0655)(0.761563,1.07917)
  (0.753711,1.09315)
%%
%%  x1 = -0.0208333
\path(0.892625,0.0263029)(0.89533,0.0604135)(0.89791,0.0933892)(0.900367,0.125275)
  (0.902705,0.156113)(0.904928,0.185946)(0.907038,0.214813)(0.909038,0.242753)
  (0.910931,0.269802)(0.912719,0.295996)(0.914405,0.32137)(0.91599,0.345955)
  (0.917477,0.369786)(0.918868,0.392891)(0.920163,0.415301)(0.921366,0.437045)
  (0.922477,0.45815)(0.923497,0.478644)(0.924428,0.498552)(0.925271,0.517899)
  (0.926026,0.536711)(0.926695,0.555011)(0.927277,0.572822)(0.927775,0.590167)
  (0.928186,0.607068)(0.928513,0.623545)(0.928755,0.63962)(0.928912,0.655313)
  (0.928983,0.670645)(0.928969,0.685634)(0.928869,0.700299)(0.928682,0.714661)
  (0.928408,0.728736)(0.928045,0.742543)(0.927593,0.756101)(0.927049,0.769427)
  (0.926413,0.782538)(0.925683,0.795452)(0.924857,0.808187)(0.923934,0.82076)
  (0.92291,0.833187)(0.921783,0.845488)(0.92055,0.857678)(0.919209,0.869775)
  (0.917757,0.881798)(0.916189,0.893764)(0.914502,0.905691)(0.912692,0.917599)
  (0.910753,0.929504)(0.908683,0.941428)(0.906474,0.95339)(0.904122,0.96541)
  (0.90162,0.977509)(0.898961,0.98971)(0.896139,1.00203)(0.893146,1.01451)
  (0.889973,1.02715)(0.886611,1.04)(0.88305,1.05307)(0.87928,1.06639)
  (0.875289,1.08)
%%
%%  x1 = 0
\path(1,0.0212528)(1,0.0555298)(1,0.0886627)(1,0.120697)
  (1,0.151676)(1,0.181641)(1,0.210633)(1,0.23869)
  (1,0.26585)(1,0.292149)(1,0.31762)(1,0.342298)
  (1,0.366215)(1,0.389401)(1,0.411887)(1,0.4337)
  (1,0.454871)(1,0.475425)(1,0.495388)(1,0.514787)
  (1,0.533646)(1,0.551988)(1,0.569837)(1,0.587216)
  (1,0.604147)(1,0.62065)(1,0.636747)(1,0.652459)
  (1,0.667805)(1,0.682805)(1,0.697479)(1,0.711844)
  (1,0.725919)(1,0.739723)(1,0.753274)(1,0.766589)
  (1,0.779686)(1,0.792582)(1,0.805295)(1,0.817843)
  (1,0.830242)(1,0.842509)(1,0.854663)(1,0.866721)
  (1,0.878699)(1,0.890617)(1,0.902492)(1,0.914343)
  (1,0.926188)(1,0.938046)(1,0.949938)(1,0.961884)
  (1,0.973904)(1,0.986021)(1,0.998257)(1,1.01063)
  (1,1.02318)(1,1.03592)(1,1.04888)(1,1.06208)
  (1,1.07557)
%%
%%  x1 = 0.0208333
\path(1.10737,0.0263029)(1.10467,0.0604135)(1.10209,0.0933892)(1.09963,0.125275)
  (1.09729,0.156113)(1.09507,0.185946)(1.09296,0.214813)(1.09096,0.242753)
  (1.08907,0.269802)(1.08728,0.295996)(1.0856,0.32137)(1.08401,0.345955)
  (1.08252,0.369786)(1.08113,0.392891)(1.07984,0.415301)(1.07863,0.437045)
  (1.07752,0.45815)(1.0765,0.478644)(1.07557,0.498552)(1.07473,0.517899)
  (1.07397,0.536711)(1.07331,0.555011)(1.07272,0.572822)(1.07223,0.590167)
  (1.07181,0.607068)(1.07149,0.623545)(1.07125,0.63962)(1.07109,0.655313)
  (1.07102,0.670645)(1.07103,0.685634)(1.07113,0.700299)(1.07132,0.714661)
  (1.07159,0.728736)(1.07195,0.742543)(1.07241,0.756101)(1.07295,0.769427)
  (1.07359,0.782538)(1.07432,0.795452)(1.07514,0.808187)(1.07607,0.82076)
  (1.07709,0.833187)(1.07822,0.845488)(1.07945,0.857678)(1.08079,0.869775)
  (1.08224,0.881798)(1.08381,0.893764)(1.0855,0.905691)(1.08731,0.917599)
  (1.08925,0.929504)(1.09132,0.941428)(1.09353,0.95339)(1.09588,0.96541)
  (1.09838,0.977509)(1.10104,0.98971)(1.10386,1.00203)(1.10685,1.01451)
  (1.11003,1.02715)(1.11339,1.04)(1.11695,1.05307)(1.12072,1.06639)
  (1.12471,1.08)
%%
%%  x1 = 0.0416667
\path(1.21217,0.0412967)(1.20684,0.0749151)(1.20176,0.107425)(1.19692,0.138871)
  (1.19232,0.169294)(1.18794,0.198735)(1.18378,0.227232)(1.17984,0.254823)
  (1.1761,0.281543)(1.17258,0.307428)(1.16925,0.332511)(1.16613,0.356824)
  (1.1632,0.380399)(1.16045,0.403265)(1.1579,0.425452)(1.15552,0.446988)
  (1.15333,0.4679)(1.15132,0.488214)(1.14948,0.507957)(1.14782,0.527153)
  (1.14633,0.545827)(1.14501,0.564001)(1.14386,0.581699)(1.14288,0.598942)
  (1.14207,0.615753)(1.14142,0.632153)(1.14094,0.648162)(1.14064,0.6638)
  (1.14049,0.679088)(1.14052,0.694044)(1.14072,0.708688)(1.14109,0.723038)
  (1.14163,0.737112)(1.14235,0.75093)(1.14324,0.764508)(1.14431,0.777865)
  (1.14557,0.791019)(1.14701,0.803986)(1.14864,0.816784)(1.15046,0.829431)
  (1.15248,0.841944)(1.1547,0.854341)(1.15713,0.866639)(1.15978,0.878855)
  (1.16264,0.891009)(1.16574,0.903118)(1.16906,0.9152)(1.17263,0.927274)
  (1.17645,0.939359)(1.18054,0.951476)(1.18489,0.963643)(1.18952,0.975883)
  (1.19445,0.988216)(1.19969,1.00067)(1.20525,1.01325)(1.21115,1.02601)
  (1.21739,1.03895)(1.22401,1.0521)(1.23102,1.0655)(1.23844,1.07917)
  (1.24629,1.09315)
%%
%%  x1 = 0.0625
\path(1.31192,0.0657747)(1.30413,0.098595)(1.2967,0.130351)(1.28962,0.161083)
  (1.28288,0.190831)(1.27647,0.219635)(1.27039,0.247531)(1.26461,0.274555)
  (1.25915,0.300742)(1.25399,0.326124)(1.24912,0.350734)(1.24454,0.374603)
  (1.24024,0.397762)(1.23622,0.420239)(1.23247,0.442062)(1.22899,0.463259)
  (1.22578,0.483857)(1.22283,0.50388)(1.22013,0.523354)(1.21769,0.542303)
  (1.21551,0.560751)(1.21357,0.57872)(1.21188,0.596233)(1.21045,0.613311)
  (1.20925,0.629977)(1.20831,0.64625)(1.20761,0.66215)(1.20715,0.677699)
  (1.20694,0.692915)(1.20699,0.707817)(1.20728,0.722424)(1.20782,0.736756)
  (1.20861,0.750829)(1.20966,0.764663)(1.21097,0.778275)(1.21255,0.791682)
  (1.21439,0.804904)(1.2165,0.817956)(1.21889,0.830858)(1.22156,0.843625)
  (1.22453,0.856277)(1.22779,0.86883)(1.23135,0.881303)(1.23523,0.893713)
  (1.23943,0.906078)(1.24396,0.918418)(1.24884,0.930751)(1.25406,0.943096)
  (1.25966,0.955472)(1.26564,0.967901)(1.27201,0.980402)(1.2788,0.992997)
  (1.28601,1.00571)(1.29367,1.01856)(1.3018,1.03157)(1.31042,1.04478)
  (1.31955,1.05819)(1.32922,1.07185)(1.33946,1.08578)(1.35029,1.10001)
  (1.36175,1.11458)
%%
%%  x1 = 0.0833333
\path(1.40437,0.0990028)(1.39435,0.130751)(1.38479,0.161491)(1.37567,0.191263)
  (1.36699,0.220104)(1.35873,0.24805)(1.35089,0.275136)(1.34345,0.301396)
  (1.3364,0.326862)(1.32974,0.351566)(1.32346,0.375538)(1.31755,0.398809)
  (1.312,0.421405)(1.30681,0.443356)(1.30197,0.464688)(1.29748,0.485427)
  (1.29333,0.505599)(1.28951,0.525228)(1.28603,0.544338)(1.28288,0.562952)
  (1.28005,0.581094)(1.27755,0.598786)(1.27537,0.616048)(1.27351,0.632903)
  (1.27197,0.64937)(1.27075,0.665471)(1.26984,0.681225)(1.26925,0.696651)
  (1.26899,0.71177)(1.26904,0.726598)(1.26941,0.741156)(1.27011,0.755461)
  (1.27114,0.769533)(1.2725,0.783387)(1.27419,0.797044)(1.27623,0.81052)
  (1.27861,0.823832)(1.28134,0.837)(1.28443,0.85004)(1.28788,0.862969)
  (1.29171,0.875807)(1.29592,0.888571)(1.30053,0.901278)(1.30553,0.913948)
  (1.31096,0.926599)(1.31681,0.93925)(1.3231,0.951919)(1.32984,0.964628)
  (1.33706,0.977395)(1.34477,0.990242)(1.35299,1.00319)(1.36173,1.01626)
  (1.37102,1.02948)(1.38089,1.04287)(1.39135,1.05645)(1.40244,1.07026)
  (1.41419,1.08431)(1.42662,1.09864)(1.43977,1.11328)(1.45368,1.12826)
  (1.46838,1.14361)
%%
%%  x1 = 0.104167
\path(1.48756,0.140015)(1.4756,0.170456)(1.46417,0.19996)(1.45327,0.22856)
  (1.44289,0.256293)(1.43301,0.283192)(1.42362,0.309288)(1.41471,0.334613)
  (1.40627,0.359198)(1.39829,0.383071)(1.39076,0.406261)(1.38367,0.428797)
  (1.37702,0.450704)(1.3708,0.47201)(1.36499,0.492738)(1.3596,0.512915)
  (1.35462,0.532564)(1.35004,0.551708)(1.34586,0.570371)(1.34207,0.588574)
  (1.33868,0.606339)(1.33567,0.623689)(1.33305,0.640643)(1.33082,0.657222)
  (1.32897,0.673445)(1.3275,0.689334)(1.32641,0.704906)(1.3257,0.720182)
  (1.32538,0.735179)(1.32544,0.749916)(1.32589,0.764412)(1.32673,0.778685)
  (1.32797,0.792752)(1.3296,0.806631)(1.33164,0.820341)(1.33408,0.833899)
  (1.33694,0.847323)(1.34022,0.86063)(1.34393,0.873839)(1.34808,0.886966)
  (1.35268,0.900031)(1.35773,0.913051)(1.36326,0.926045)(1.36927,0.939032)
  (1.37577,0.95203)(1.38278,0.965059)(1.39033,0.978139)(1.39841,0.99129)
  (1.40706,1.00453)(1.41629,1.01789)(1.42613,1.03138)(1.43659,1.04503)
  (1.44771,1.05887)(1.45951,1.07291)(1.47201,1.08718)(1.48526,1.10172)
  (1.49928,1.11654)(1.51411,1.13168)(1.52979,1.14717)(1.54637,1.16305)
  (1.56388,1.17934)
%%
%%  x1 = 0.125
\path(1.55989,0.187669)(1.5463,0.216616)(1.53332,0.244703)(1.52093,0.271962)
  (1.50912,0.298425)(1.49788,0.324121)(1.48719,0.34908)(1.47704,0.373331)
  (1.46743,0.396902)(1.45833,0.419819)(1.44974,0.44211)(1.44166,0.463799)
  (1.43407,0.484912)(1.42697,0.505473)(1.42034,0.525505)(1.41418,0.545032)
  (1.40849,0.564077)(1.40326,0.582661)(1.39848,0.600806)(1.39416,0.618533)
  (1.39028,0.635863)(1.38684,0.652816)(1.38384,0.669412)(1.38129,0.685671)
  (1.37917,0.701612)(1.37749,0.717254)(1.37624,0.732615)(1.37544,0.747715)
  (1.37507,0.762571)(1.37514,0.777201)(1.37565,0.791624)(1.37662,0.805857)
  (1.37803,0.819918)(1.3799,0.833825)(1.38222,0.847596)(1.38502,0.861247)
  (1.38829,0.874797)(1.39204,0.888264)(1.39628,0.901665)(1.40102,0.915018)
  (1.40627,0.928343)(1.41205,0.941656)(1.41836,0.954978)(1.42522,0.968327)
  (1.43264,0.981722)(1.44065,0.995184)(1.44925,1.00873)(1.45847,1.02239)
  (1.46833,1.03618)(1.47885,1.05011)(1.49005,1.06423)(1.50196,1.07854)
  (1.51461,1.09307)(1.52802,1.10785)(1.54223,1.12291)(1.55728,1.13827)
  (1.57319,1.15396)(1.59002,1.17002)(1.60779,1.18648)(1.62656,1.20336)
  (1.64638,1.22072)
%%
%%  x1 = 0.145833
\path(1.62015,0.240704)(1.60528,0.268018)(1.59108,0.294556)(1.57751,0.320346)
  (1.56457,0.345416)(1.55224,0.369793)(1.54052,0.393505)(1.52938,0.416576)
  (1.51883,0.439032)(1.50884,0.460898)(1.4994,0.482197)(1.49052,0.502954)
  (1.48217,0.52319)(1.47436,0.542929)(1.46706,0.562193)(1.46029,0.581002)
  (1.45402,0.599379)(1.44826,0.617343)(1.443,0.634915)(1.43823,0.652115)
  (1.43396,0.668962)(1.43017,0.685476)(1.42687,0.701676)(1.42405,0.717579)
  (1.42172,0.733206)(1.41986,0.748573)(1.41849,0.7637)(1.4176,0.778603)
  (1.41719,0.793301)(1.41727,0.807811)(1.41784,0.822152)(1.4189,0.836339)
  (1.42046,0.850392)(1.42252,0.864327)(1.42508,0.878161)(1.42816,0.891914)
  (1.43177,0.905601)(1.4359,0.919241)(1.44057,0.932853)(1.4458,0.946453)
  (1.45158,0.960062)(1.45794,0.973696)(1.46488,0.987376)(1.47243,1.00112)
  (1.4806,1.01495)(1.4894,1.02889)(1.49886,1.04295)(1.50899,1.05715)
  (1.51982,1.07153)(1.53136,1.0861)(1.54365,1.10089)(1.55672,1.11591)
  (1.57058,1.13121)(1.58527,1.14679)(1.60083,1.1627)(1.61729,1.17895)
  (1.63469,1.19559)(1.65306,1.21264)(1.67246,1.23013)(1.69294,1.2481)
  (1.71453,1.2666)
%%
%%  x1 = 0.166667
\path(1.66751,0.297797)(1.65173,0.323389)(1.63663,0.348292)(1.62221,0.372529)
  (1.60845,0.396126)(1.59533,0.419107)(1.58284,0.441495)(1.57098,0.463314)
  (1.55973,0.484586)(1.54907,0.505334)(1.53901,0.525579)(1.52952,0.545342)
  (1.52061,0.564645)(1.51226,0.583508)(1.50447,0.601952)(1.49723,0.619995)
  (1.49053,0.637658)(1.48437,0.654959)(1.47874,0.671919)(1.47364,0.688554)
  (1.46907,0.704884)(1.46501,0.720927)(1.46148,0.736701)(1.45846,0.752223)
  (1.45596,0.767512)(1.45397,0.782584)(1.4525,0.797457)(1.45155,0.812149)
  (1.45112,0.826676)(1.4512,0.841056)(1.45181,0.855305)(1.45295,0.869442)
  (1.45461,0.883483)(1.45682,0.897445)(1.45957,0.911346)(1.46286,0.925204)
  (1.46672,0.939035)(1.47114,0.952858)(1.47614,0.966691)(1.48173,0.980551)
  (1.48792,0.994459)(1.49472,1.00843)(1.50214,1.02249)(1.51021,1.03665)
  (1.51893,1.05094)(1.52833,1.06537)(1.53843,1.07997)(1.54924,1.09476)
  (1.56078,1.10976)(1.57309,1.12499)(1.58618,1.14049)(1.60009,1.15626)
  (1.61484,1.17235)(1.63047,1.18878)(1.647,1.20557)(1.66448,1.22276)
  (1.68294,1.24037)(1.70242,1.25845)(1.72297,1.27702)(1.74464,1.29612)
  (1.76747,1.31578)
%%
%%  x1 = 0.1875
\path(1.70155,0.357622)(1.6852,0.38145)(1.66956,0.404674)(1.6546,0.427316)
  (1.64031,0.449398)(1.62669,0.470941)(1.61372,0.491966)(1.60138,0.512494)
  (1.58968,0.532544)(1.57859,0.552136)(1.56811,0.57129)(1.55823,0.590026)
  (1.54895,0.608362)(1.54025,0.626317)(1.53212,0.643909)(1.52457,0.661156)
  (1.51758,0.678077)(1.51115,0.69469)(1.50527,0.711011)(1.49995,0.727059)
  (1.49517,0.74285)(1.49093,0.758402)(1.48724,0.773731)(1.48408,0.788855)
  (1.48147,0.80379)(1.47939,0.818554)(1.47786,0.833161)(1.47686,0.84763)
  (1.47641,0.861977)(1.4765,0.876219)(1.47713,0.890372)(1.47832,0.904453)
  (1.48006,0.918479)(1.48237,0.932467)(1.48524,0.946434)(1.48869,0.960398)
  (1.49272,0.974375)(1.49734,0.988384)(1.50256,1.00244)(1.50839,1.01657)
  (1.51485,1.03078)(1.52195,1.0451)(1.52969,1.05955)(1.5381,1.07414)
  (1.5472,1.08889)(1.55699,1.10384)(1.56751,1.11899)(1.57876,1.13437)
  (1.59078,1.15)(1.60358,1.16591)(1.61719,1.18213)(1.63163,1.19867)
  (1.64695,1.21557)(1.66316,1.23284)(1.6803,1.25053)(1.6984,1.26866)
  (1.71751,1.28727)(1.73766,1.30638)(1.7589,1.32603)(1.78127,1.34626)
  (1.80482,1.3671)
%%
%%  x1 = 0.208333
\path(1.72217,0.41889)(1.7056,0.440953)(1.68972,0.462497)(1.67454,0.48354)
  (1.66002,0.504102)(1.64618,0.5242)(1.63298,0.543853)(1.62043,0.56308)
  (1.60851,0.581898)(1.59721,0.600324)(1.58653,0.618377)(1.57646,0.636074)
  (1.56699,0.653431)(1.55811,0.670466)(1.54981,0.687195)(1.5421,0.703636)
  (1.53496,0.719804)(1.52838,0.735717)(1.52238,0.75139)(1.51693,0.76684)
  (1.51204,0.782082)(1.50771,0.797134)(1.50393,0.81201)(1.50071,0.826727)
  (1.49803,0.841301)(1.49591,0.855748)(1.49434,0.870084)(1.49332,0.884325)
  (1.49285,0.898486)(1.49294,0.912585)(1.49359,0.926637)(1.49481,0.940658)
  (1.49659,0.954666)(1.49895,0.968677)(1.50189,0.982708)(1.50542,0.996776)
  (1.50954,1.0109)(1.51426,1.02509)(1.5196,1.03938)(1.52557,1.05377)
  (1.53217,1.06829)(1.53942,1.08295)(1.54733,1.09778)(1.55592,1.1128)
  (1.5652,1.12802)(1.5752,1.14348)(1.58592,1.15917)(1.59739,1.17515)
  (1.60963,1.19141)(1.62266,1.208)(1.63651,1.22493)(1.6512,1.24223)
  (1.66677,1.25993)(1.68323,1.27805)(1.70063,1.29662)(1.71899,1.31569)
  (1.73835,1.33526)(1.75875,1.35539)(1.78023,1.3761)(1.80283,1.39743)
  (1.8266,1.41942)
%%
%%  x1 = 0.229167
\path(1.7296,0.48039)(1.71312,0.500724)(1.69732,0.52062)(1.68219,0.540093)
  (1.66772,0.55916)(1.65391,0.577836)(1.64074,0.596138)(1.6282,0.614082)
  (1.6163,0.631683)(1.605,0.648957)(1.59432,0.665921)(1.58425,0.682588)
  (1.57476,0.698976)(1.56587,0.715098)(1.55756,0.730972)(1.54983,0.746611)
  (1.54267,0.762031)(1.53608,0.777247)(1.53006,0.792274)(1.5246,0.807128)
  (1.51969,0.821824)(1.51534,0.836375)(1.51155,0.850799)(1.50831,0.86511)
  (1.50562,0.879322)(1.50349,0.893452)(1.50191,0.907514)(1.50089,0.921525)
  (1.50042,0.935499)(1.50051,0.949453)(1.50117,0.963401)(1.50239,0.977361)
  (1.50418,0.991347)(1.50655,1.00538)(1.5095,1.01947)(1.51304,1.03364)
  (1.51718,1.0479)(1.52192,1.06227)(1.52728,1.07678)(1.53326,1.09143)
  (1.53988,1.10625)(1.54715,1.12125)(1.55508,1.13646)(1.56368,1.15189)
  (1.57298,1.16757)(1.58298,1.18352)(1.59371,1.19976)(1.60518,1.2163)
  (1.61741,1.23319)(1.63044,1.25043)(1.64426,1.26805)(1.65892,1.28609)
  (1.67444,1.30456)(1.69085,1.3235)(1.70817,1.34293)(1.72644,1.36289)
  (1.74568,1.3834)(1.76595,1.40451)(1.78726,1.42623)(1.80967,1.44862)
  (1.83322,1.47171)
%%
%%  x1 = 0.25
\path(1.72432,0.541008)(1.70821,0.559681)(1.69275,0.57799)(1.67794,0.59595)
  (1.66377,0.613574)(1.65023,0.630877)(1.63732,0.647873)(1.62502,0.664574)
  (1.61333,0.680997)(1.60224,0.697153)(1.59175,0.713059)(1.58184,0.728727)
  (1.57251,0.744171)(1.56376,0.759405)(1.55559,0.774444)(1.54797,0.789302)
  (1.54092,0.803991)(1.53443,0.818527)(1.52849,0.832923)(1.52311,0.847194)
  (1.51827,0.861354)(1.51399,0.875416)(1.51025,0.889396)(1.50705,0.903307)
  (1.5044,0.917164)(1.5023,0.930982)(1.50074,0.944775)(1.49973,0.958558)
  (1.49926,0.972347)(1.49935,0.986156)(1.5,1)(1.5012,1.0139)
  (1.50297,1.02786)(1.50531,1.0419)(1.50822,1.05605)(1.51171,1.07031)
  (1.51579,1.08471)(1.52047,1.09925)(1.52575,1.11397)(1.53165,1.12886)
  (1.53817,1.14397)(1.54533,1.1593)(1.55314,1.17487)(1.56161,1.1907)
  (1.57076,1.20682)(1.5806,1.22324)(1.59114,1.23999)(1.60241,1.25709)
  (1.61443,1.27456)(1.62721,1.29243)(1.64078,1.31072)(1.65515,1.32945)
  (1.67036,1.34866)(1.68642,1.36838)(1.70337,1.38862)(1.72123,1.40942)
  (1.74003,1.43082)(1.75981,1.45284)(1.78059,1.47552)(1.80243,1.4989)
  (1.82534,1.52301)
%%
%%  x2 = -1
\path(0.275677,0.541008)(0.272078,0.516933)(0.270453,0.492617)(0.270846,0.468126)
  (0.273294,0.443527)(0.277829,0.41889)(0.284477,0.394289)(0.293258,0.3698)
  (0.304185,0.345501)(0.317263,0.321472)(0.332489,0.297797)(0.349851,0.274558)
  (0.369328,0.25184)(0.390892,0.229729)(0.414501,0.208311)(0.440106,0.187669)
  (0.467648,0.167889)(0.497057,0.149054)(0.528251,0.131243)(0.561142,0.114534)
  (0.595628,0.0990028)(0.631599,0.0847188)(0.668937,0.0717482)(0.707513,0.060152)
  (0.747191,0.0499852)(0.787829,0.0412967)(0.829276,0.0341288)(0.871378,0.0285166)
  (0.913976,0.0244879)(0.956904,0.0220626)(1,0.0212528)(1.0431,0.0220626)
  (1.08602,0.0244879)(1.12862,0.0285166)(1.17072,0.0341288)(1.21217,0.0412967)
  (1.25281,0.0499852)(1.29249,0.060152)(1.33106,0.0717482)(1.3684,0.0847188)
  (1.40437,0.0990028)(1.43886,0.114534)(1.47175,0.131243)(1.50294,0.149054)
  (1.53235,0.167889)(1.55989,0.187669)(1.5855,0.208311)(1.60911,0.229729)
  (1.63067,0.25184)(1.65015,0.274558)(1.66751,0.297797)(1.68274,0.321472)
  (1.69581,0.345501)(1.70674,0.3698)(1.71552,0.394289)(1.72217,0.41889)
  (1.72671,0.443527)(1.72915,0.468126)(1.72955,0.492617)(1.72792,0.516933)
  (1.72432,0.541008)
%%  x2 = -0.833333
\path(0.349765,0.630877)(0.346958,0.609791)(0.345929,0.588521)(0.346712,0.567126)
  (0.349336,0.545665)(0.353825,0.5242)(0.360197,0.502794)(0.368464,0.481514)
  (0.378634,0.460426)(0.390705,0.4396)(0.404671,0.419107)(0.420517,0.399016)
  (0.438219,0.379401)(0.457747,0.360332)(0.479064,0.341881)(0.50212,0.324121)
  (0.526862,0.30712)(0.553224,0.290947)(0.581134,0.275669)(0.610511,0.261349)
  (0.641266,0.24805)(0.673302,0.235829)(0.706514,0.22474)(0.740792,0.214832)
  (0.776016,0.20615)(0.812064,0.198735)(0.848806,0.19262)(0.886109,0.187834)
  (0.923836,0.184399)(0.961847,0.182331)(1,0.181641)(1.03815,0.182331)
  (1.07616,0.184399)(1.11389,0.187834)(1.15119,0.19262)(1.18794,0.198735)
  (1.22398,0.20615)(1.25921,0.214832)(1.29349,0.22474)(1.3267,0.235829)
  (1.35873,0.24805)(1.38949,0.261349)(1.41887,0.275669)(1.44678,0.290947)
  (1.47314,0.30712)(1.49788,0.324121)(1.52094,0.341881)(1.54225,0.360332)
  (1.56178,0.379401)(1.57948,0.399016)(1.59533,0.419107)(1.60929,0.4396)
  (1.62137,0.460426)(1.63154,0.481514)(1.6398,0.502794)(1.64618,0.5242)
  (1.65066,0.545665)(1.65329,0.567126)(1.65407,0.588521)(1.65304,0.609791)
  (1.65023,0.630877)
%%  x2 = -0.666667
\path(0.408252,0.713059)(0.406002,0.694304)(0.405373,0.675407)(0.406394,0.656418)
  (0.409085,0.637389)(0.413467,0.618377)(0.419552,0.599437)(0.427347,0.580628)
  (0.436856,0.562008)(0.448075,0.543638)(0.460993,0.525579)(0.475594,0.507892)
  (0.491854,0.490641)(0.509744,0.473885)(0.529226,0.457688)(0.550255,0.44211)
  (0.57278,0.427211)(0.596741,0.413048)(0.622071,0.39968)(0.648699,0.387159)
  (0.676542,0.375538)(0.705514,0.364866)(0.735522,0.355187)(0.766467,0.346544)
  (0.798245,0.338974)(0.830745,0.332511)(0.863855,0.327183)(0.897457,0.323014)
  (0.93143,0.320022)(0.965653,0.318222)(1,0.31762)(1.03435,0.318222)
  (1.06857,0.320022)(1.10254,0.323014)(1.13614,0.327183)(1.16925,0.332511)
  (1.20176,0.338974)(1.23353,0.346544)(1.26448,0.355187)(1.29449,0.364866)
  (1.32346,0.375538)(1.3513,0.387159)(1.37793,0.39968)(1.40326,0.413048)
  (1.42722,0.427211)(1.44974,0.44211)(1.47077,0.457688)(1.49026,0.473885)
  (1.50815,0.490641)(1.52441,0.507892)(1.53901,0.525579)(1.55193,0.543638)
  (1.56314,0.562008)(1.57265,0.580628)(1.58045,0.599437)(1.58653,0.618377)
  (1.59091,0.637389)(1.59361,0.656418)(1.59463,0.675407)(1.594,0.694304)
  (1.59175,0.713059)
%%  x2 = -0.5
\path(0.452026,0.789302)(0.450153,0.772307)(0.449784,0.755196)(0.45094,0.738014)
  (0.453642,0.720811)(0.457904,0.703636)(0.463735,0.686539)(0.47114,0.669574)
  (0.480119,0.652792)(0.490666,0.636247)(0.50277,0.619995)(0.516413,0.60409)
  (0.531573,0.588586)(0.548218,0.573539)(0.566314,0.559004)(0.585818,0.545032)
  (0.60668,0.531678)(0.628847,0.518992)(0.652255,0.507023)(0.676838,0.49582)
  (0.702521,0.485427)(0.729225,0.475886)(0.756865,0.467238)(0.78535,0.459517)
  (0.814587,0.452758)(0.844475,0.446988)(0.874913,0.442232)(0.905793,0.438512)
  (0.937009,0.435843)(0.968448,0.434237)(1,0.4337)(1.03155,0.434237)
  (1.06299,0.435843)(1.09421,0.438512)(1.12509,0.442232)(1.15552,0.446988)
  (1.18541,0.452758)(1.21465,0.459517)(1.24314,0.467238)(1.27078,0.475886)
  (1.29748,0.485427)(1.32316,0.49582)(1.34775,0.507023)(1.37115,0.518992)
  (1.39332,0.531678)(1.41418,0.545032)(1.43369,0.559004)(1.45178,0.573539)
  (1.46843,0.588586)(1.48359,0.60409)(1.49723,0.619995)(1.50933,0.636247)
  (1.51988,0.652792)(1.52886,0.669574)(1.53627,0.686539)(1.5421,0.703636)
  (1.54636,0.720811)(1.54906,0.738014)(1.55022,0.755196)(1.54985,0.772307)
  (1.54797,0.789302)
%%  x2 = -0.333333
\path(0.481725,0.861354)(0.480089,0.845611)(0.479876,0.829769)(0.481105,0.81387)
  (0.483795,0.797959)(0.487955,0.782082)(0.493595,0.766287)(0.500717,0.75062)
  (0.50932,0.735131)(0.519396,0.719869)(0.530933,0.704884)(0.543915,0.690226)
  (0.558316,0.675946)(0.574109,0.662092)(0.591258,0.648715)(0.609723,0.635863)
  (0.629457,0.623584)(0.650408,0.611923)(0.672516,0.600927)(0.695718,0.590637)
  (0.719945,0.581094)(0.745122,0.572337)(0.771169,0.564401)(0.798003,0.557318)
  (0.825534,0.551118)(0.85367,0.545827)(0.882317,0.541467)(0.911374,0.538056)
  (0.940743,0.535609)(0.970319,0.534137)(1,0.533646)(1.02968,0.534137)
  (1.05926,0.535609)(1.08863,0.538056)(1.11768,0.541467)(1.14633,0.545827)
  (1.17447,0.551118)(1.202,0.557318)(1.22883,0.564401)(1.25488,0.572337)
  (1.28005,0.581094)(1.30428,0.590637)(1.32748,0.600927)(1.34959,0.611923)
  (1.37054,0.623584)(1.39028,0.635863)(1.40874,0.648715)(1.42589,0.662092)
  (1.44168,0.675946)(1.45609,0.690226)(1.46907,0.704884)(1.4806,0.719869)
  (1.49068,0.735131)(1.49928,0.75062)(1.5064,0.766287)(1.51204,0.782082)
  (1.51621,0.797959)(1.51889,0.81387)(1.52012,0.829769)(1.51991,0.845611)
  (1.51827,0.861354)
%%  x2 = -0.166667
\path(0.497705,0.930982)(0.496189,0.916033)(0.496053,0.900993)(0.497316,0.885904)
  (0.499992,0.870808)(0.504092,0.855748)(0.509622,0.84077)(0.516586,0.825918)
  (0.524981,0.811238)(0.534798,0.796778)(0.546026,0.782584)(0.558647,0.768703)
  (0.572638,0.755183)(0.587969,0.742071)(0.604607,0.729413)(0.622512,0.717254)
  (0.641638,0.70564)(0.661935,0.694613)(0.683345,0.684217)(0.705807,0.67449)
  (0.729253,0.665471)(0.753613,0.657196)(0.778808,0.649698)(0.804758,0.643007)
  (0.831377,0.63715)(0.858578,0.632153)(0.886268,0.628035)(0.914353,0.624815)
  (0.942736,0.622504)(0.971318,0.621114)(1,0.62065)(1.02868,0.621114)
  (1.05726,0.622504)(1.08565,0.624815)(1.11373,0.628035)(1.14142,0.632153)
  (1.16862,0.63715)(1.19524,0.643007)(1.22119,0.649698)(1.24639,0.657196)
  (1.27075,0.665471)(1.29419,0.67449)(1.31666,0.684217)(1.33807,0.694613)
  (1.35836,0.70564)(1.37749,0.717254)(1.39539,0.729413)(1.41203,0.742071)
  (1.42736,0.755183)(1.44135,0.768703)(1.45397,0.782584)(1.4652,0.796778)
  (1.47502,0.811238)(1.48341,0.825918)(1.49038,0.84077)(1.49591,0.855748)
  (1.50001,0.870808)(1.50268,0.885904)(1.50395,0.900993)(1.50381,0.916033)
  (1.5023,0.930982)
%%  x2 = 0
\path(0.5,1)(0.498501,0.985421)(0.498376,0.970755)(0.499643,0.956041)
  (0.502317,0.941321)(0.506408,0.926637)(0.511922,0.912032)(0.518863,0.897552)
  (0.527227,0.88324)(0.537008,0.869143)(0.548191,0.855305)(0.56076,0.841774)
  (0.574691,0.828595)(0.589956,0.815813)(0.606521,0.803475)(0.624345,0.791624)
  (0.643384,0.780304)(0.663586,0.769558)(0.684896,0.759425)(0.707252,0.749945)
  (0.730587,0.741156)(0.754829,0.733092)(0.779902,0.725785)(0.805725,0.719264)
  (0.832214,0.713557)(0.859281,0.708688)(0.886834,0.704675)(0.914779,0.701537)
  (0.943021,0.699285)(0.971461,0.697931)(1,0.697479)(1.02854,0.697931)
  (1.05698,0.699285)(1.08522,0.701537)(1.11317,0.704675)(1.14072,0.708688)
  (1.16779,0.713557)(1.19427,0.719264)(1.2201,0.725785)(1.24517,0.733092)
  (1.26941,0.741156)(1.29275,0.749945)(1.3151,0.759425)(1.33641,0.769558)
  (1.35662,0.780304)(1.37565,0.791624)(1.39348,0.803475)(1.41004,0.815813)
  (1.42531,0.828595)(1.43924,0.841774)(1.45181,0.855305)(1.46299,0.869143)
  (1.47277,0.88324)(1.48114,0.897552)(1.48808,0.912032)(1.49359,0.926637)
  (1.49768,0.941321)(1.50036,0.956041)(1.50162,0.970755)(1.5015,0.985421)
  (1.5,1)
%%  x2 = 0.166667
\path(0.488287,1.07031)(0.4867,1.0557)(0.486519,1.04101)(0.487763,1.02626)
  (0.490448,1.0115)(0.494584,0.996776)(0.500179,0.982128)(0.507237,0.967602)
  (0.515755,0.953241)(0.525725,0.939093)(0.537136,0.925204)(0.549969,0.911619)
  (0.564203,0.898385)(0.579806,0.885548)(0.596746,0.873153)(0.614981,0.861247)
  (0.634465,0.849872)(0.655147,0.839071)(0.676968,0.828886)(0.699867,0.819357)
  (0.723773,0.81052)(0.748614,0.80241)(0.774311,0.795062)(0.800781,0.788504)
  (0.827937,0.782764)(0.855689,0.777865)(0.883942,0.773829)(0.9126,0.770671)
  (0.941562,0.768406)(0.97073,0.767044)(1,0.766589)(1.02927,0.767044)
  (1.05844,0.768406)(1.0874,0.770671)(1.11606,0.773829)(1.14431,0.777865)
  (1.17206,0.782764)(1.19922,0.788504)(1.22569,0.795062)(1.25139,0.80241)
  (1.27623,0.81052)(1.30013,0.819357)(1.32303,0.828886)(1.34485,0.839071)
  (1.36553,0.849872)(1.38502,0.861247)(1.40325,0.873153)(1.42019,0.885548)
  (1.4358,0.898385)(1.45003,0.911619)(1.46286,0.925204)(1.47427,0.939093)
  (1.48425,0.953241)(1.49276,0.967602)(1.49982,0.982128)(1.50542,0.996776)
  (1.50955,1.0115)(1.51224,1.02626)(1.51348,1.04101)(1.5133,1.0557)
  (1.51171,1.07031)
%%  x2 = 0.333333
\path(0.461828,1.14397)(0.460035,1.12895)(0.459718,1.11383)(0.460901,1.09865)
  (0.463601,1.08346)(0.467831,1.06829)(0.4736,1.05319)(0.480913,1.03821)
  (0.48977,1.0234)(0.500163,1.0088)(0.512081,0.994459)(0.525507,0.980426)
  (0.540417,0.966751)(0.556782,0.95348)(0.574566,0.940661)(0.593727,0.928343)
  (0.614217,0.91657)(0.635982,0.905387)(0.658961,0.894839)(0.683088,0.884965)
  (0.708289,0.875807)(0.734488,0.867401)(0.761601,0.859782)(0.78954,0.852981)
  (0.818212,0.847026)(0.84752,0.841944)(0.877365,0.837756)(0.907642,0.834479)
  (0.938245,0.832128)(0.969068,0.830714)(1,0.830242)(1.03093,0.830714)
  (1.06175,0.832128)(1.09236,0.834479)(1.12264,0.837756)(1.15248,0.841944)
  (1.18179,0.847026)(1.21046,0.852981)(1.2384,0.859782)(1.26551,0.867401)
  (1.29171,0.875807)(1.31691,0.884965)(1.34104,0.894839)(1.36402,0.905387)
  (1.38578,0.91657)(1.40627,0.928343)(1.42543,0.940661)(1.44322,0.95348)
  (1.45958,0.966751)(1.47449,0.980426)(1.48792,0.994459)(1.49984,1.0088)
  (1.51023,1.0234)(1.51909,1.03821)(1.5264,1.05319)(1.53217,1.06829)
  (1.5364,1.08346)(1.5391,1.09865)(1.54028,1.11383)(1.53997,1.12895)
  (1.53817,1.14397)
%%  x2 = 0.5
\path(0.419405,1.22324)(0.417254,1.20744)(0.416694,1.19151)(0.417753,1.17551)
  (0.42045,1.15949)(0.424805,1.14348)(0.430828,1.12753)(0.438527,1.11169)
  (0.447904,1.09602)(0.458954,1.08056)(0.471667,1.06537)(0.486026,1.05049)
  (0.502008,1.03599)(0.519582,1.0219)(0.538712,1.00828)(0.559353,0.995184)
  (0.581454,0.982662)(0.604958,0.970761)(0.629798,0.959529)(0.655903,0.949011)
  (0.683194,0.93925)(0.711587,0.930286)(0.740989,0.922158)(0.771305,0.9149)
  (0.802432,0.908544)(0.834264,0.903118)(0.866689,0.898644)(0.899593,0.895144)
  (0.93286,0.892633)(0.966369,0.891122)(1,0.890617)(1.03363,0.891122)
  (1.06714,0.892633)(1.10041,0.895144)(1.13331,0.898644)(1.16574,0.903118)
  (1.19757,0.908544)(1.22869,0.9149)(1.25901,0.922158)(1.28841,0.930286)
  (1.31681,0.93925)(1.3441,0.949011)(1.3702,0.959529)(1.39504,0.970761)
  (1.41855,0.982662)(1.44065,0.995184)(1.46129,1.00828)(1.48042,1.0219)
  (1.49799,1.03599)(1.51397,1.05049)(1.52833,1.06537)(1.54105,1.08056)
  (1.5521,1.09602)(1.56147,1.11169)(1.56917,1.12753)(1.5752,1.14348)
  (1.57955,1.15949)(1.58225,1.17551)(1.58331,1.19151)(1.58275,1.20744)
  (1.5806,1.22324)
%%  x2 = 0.666667
\path(0.359222,1.31072)(0.356509,1.29375)(0.355549,1.27665)(0.356374,1.25944)
  (0.359013,1.24219)(0.363489,1.22493)(0.369818,1.20772)(0.378013,1.19062)
  (0.38808,1.17368)(0.400017,1.15695)(0.413817,1.14049)(0.429464,1.12435)
  (0.446935,1.1086)(0.466201,1.09329)(0.487222,1.07848)(0.509951,1.06423)
  (0.534335,1.05058)(0.560308,1.0376)(0.587801,1.02535)(0.616732,1.01386)
  (0.647014,1.00319)(0.678552,0.993389)(0.711243,0.984496)(0.744978,0.97655)
  (0.779641,0.969589)(0.815111,0.963643)(0.851261,0.95874)(0.88796,0.954903)
  (0.925075,0.952149)(0.962468,0.950492)(1,0.949938)(1.03753,0.950492)
  (1.07493,0.952149)(1.11204,0.954903)(1.14874,0.95874)(1.18489,0.963643)
  (1.22036,0.969589)(1.25502,0.97655)(1.28876,0.984496)(1.32145,0.993389)
  (1.35299,1.00319)(1.38327,1.01386)(1.4122,1.02535)(1.43969,1.0376)
  (1.46567,1.05058)(1.49005,1.06423)(1.51278,1.07848)(1.5338,1.09329)
  (1.55306,1.1086)(1.57054,1.12435)(1.58618,1.14049)(1.59998,1.15695)
  (1.61192,1.17368)(1.62199,1.19062)(1.63018,1.20772)(1.63651,1.22493)
  (1.64099,1.24219)(1.64363,1.25944)(1.64445,1.27665)(1.64349,1.29375)
  (1.64078,1.31072)
%%  x2 = 0.833333
\path(0.278773,1.40942)(0.275209,1.39094)(0.273611,1.37228)(0.274022,1.35348)
  (0.276479,1.33459)(0.281014,1.31569)(0.287653,1.2968)(0.296414,1.27801)
  (0.307312,1.25936)(0.320349,1.24093)(0.335524,1.22276)(0.352824,1.20493)
  (0.372228,1.1875)(0.393708,1.17054)(0.417222,1.1541)(0.442721,1.13827)
  (0.470146,1.1231)(0.499427,1.10865)(0.530484,1.09499)(0.563227,1.08217)
  (0.597557,1.07026)(0.633362,1.05931)(0.670526,1.04936)(0.70892,1.04046)
  (0.748411,1.03267)(0.788855,1.02601)(0.830103,1.02051)(0.872002,1.01621)
  (0.914393,1.01312)(0.957114,1.01126)(1,1.01063)(1.04289,1.01126)
  (1.08561,1.01312)(1.128,1.01621)(1.1699,1.02051)(1.21115,1.02601)
  (1.25159,1.03267)(1.29108,1.04046)(1.32947,1.04936)(1.36664,1.05931)
  (1.40244,1.07026)(1.43677,1.08217)(1.46952,1.09499)(1.50057,1.10865)
  (1.52985,1.1231)(1.55728,1.13827)(1.58278,1.1541)(1.60629,1.17054)
  (1.62777,1.1875)(1.64718,1.20493)(1.66448,1.22276)(1.67965,1.24093)
  (1.69269,1.25936)(1.70359,1.27801)(1.71235,1.2968)(1.71899,1.31569)
  (1.72352,1.33459)(1.72598,1.35348)(1.72639,1.37228)(1.72479,1.39094)
  (1.72123,1.40942)
%%  x2 = 1
\path(0.174657,1.52301)(0.169821,1.50266)(0.167222,1.48207)(0.166919,1.4613)
  (0.168962,1.4404)(0.173396,1.41942)(0.180261,1.39844)(0.189587,1.37752)
  (0.201399,1.35672)(0.215711,1.33612)(0.232527,1.31578)(0.251844,1.29579)
  (0.273645,1.27621)(0.297903,1.25712)(0.324578,1.23859)(0.353619,1.22072)
  (0.384962,1.20356)(0.41853,1.1872)(0.454233,1.1717)(0.491967,1.15715)
  (0.531617,1.14361)(0.573054,1.13114)(0.616139,1.1198)(0.66072,1.10966)
  (0.706635,1.10076)(0.753711,1.09315)(0.801771,1.08686)(0.850624,1.08194)
  (0.90008,1.07841)(0.949939,1.07628)(1,1.07557)(1.05006,1.07628)
  (1.09992,1.07841)(1.14938,1.08194)(1.19823,1.08686)(1.24629,1.09315)
  (1.29337,1.10076)(1.33928,1.10966)(1.38386,1.1198)(1.42695,1.13114)
  (1.46838,1.14361)(1.50803,1.15715)(1.54577,1.1717)(1.58147,1.1872)
  (1.61504,1.20356)(1.64638,1.22072)(1.67542,1.23859)(1.7021,1.25712)
  (1.72635,1.27621)(1.74816,1.29579)(1.76747,1.31578)(1.78429,1.33612)
  (1.7986,1.35672)(1.81041,1.37752)(1.81974,1.39844)(1.8266,1.41942)
  (1.83104,1.4404)(1.83308,1.4613)(1.83278,1.48207)(1.83018,1.50266)
  (1.82534,1.52301)
%%
%%-------------------------------------------------------------------%%
\thicklines
\color[cmyk]{0,0,0,1}
%% wire mesh parametrized surface:
%%
%%  x1 = -0.25
\path(0.275677,0.541008)(0.291793,0.559681)(0.307251,0.57799)(0.322059,0.59595)
  (0.336228,0.613574)(0.349765,0.630877)(0.362679,0.647873)(0.374977,0.664574)
  (0.386668,0.680997)(0.397757,0.697153)(0.408252,0.713059)(0.41816,0.728727)
  (0.427486,0.744171)(0.436235,0.759405)(0.444414,0.774444)(0.452026,0.789302)
  (0.459076,0.803991)(0.465568,0.818527)(0.471505,0.832923)(0.47689,0.847194)
  (0.481725,0.861354)(0.486013,0.875416)(0.489754,0.889396)(0.492949,0.903307)
  (0.4956,0.917164)(0.497705,0.930982)(0.499263,0.944775)(0.500275,0.958558)
  (0.500736,0.972347)(0.500646,0.986156)(0.5,1)(0.498795,1.0139)
  (0.497027,1.02786)(0.49469,1.0419)(0.491779,1.05605)(0.488287,1.07031)
  (0.484206,1.08471)(0.479529,1.09925)(0.474247,1.11397)(0.46835,1.12886)
  (0.461828,1.14397)(0.454669,1.1593)(0.446861,1.17487)(0.43839,1.1907)
  (0.429244,1.20682)(0.419405,1.22324)(0.408858,1.23999)(0.397585,1.25709)
  (0.385569,1.27456)(0.372788,1.29243)(0.359222,1.31072)(0.344848,1.32945)
  (0.329642,1.34866)(0.313579,1.36838)(0.296632,1.38862)(0.278773,1.40942)
  (0.25997,1.43082)(0.240193,1.45284)(0.219406,1.47552)(0.197573,1.4989)
  (0.174657,1.52301)
%%
%%  x1 = -0.229167
\path(0.270395,0.48039)(0.286882,0.500724)(0.302685,0.52062)(0.317814,0.540093)
  (0.33228,0.55916)(0.346093,0.577836)(0.359262,0.596138)(0.371796,0.614082)
  (0.383704,0.631683)(0.394995,0.648957)(0.405676,0.665921)(0.415754,0.682588)
  (0.425236,0.698976)(0.434129,0.715098)(0.442439,0.730972)(0.45017,0.746611)
  (0.457328,0.762031)(0.463917,0.777247)(0.469942,0.792274)(0.475405,0.807128)
  (0.480309,0.821824)(0.484657,0.836375)(0.48845,0.850799)(0.491689,0.86511)
  (0.494375,0.879322)(0.496509,0.893452)(0.498088,0.907514)(0.499113,0.921525)
  (0.499581,0.935499)(0.499489,0.949453)(0.498835,0.963401)(0.497614,0.977361)
  (0.495822,0.991347)(0.493454,1.00538)(0.490503,1.01947)(0.486962,1.03364)
  (0.482825,1.0479)(0.478082,1.06227)(0.472724,1.07678)(0.466741,1.09143)
  (0.460121,1.10625)(0.452853,1.12125)(0.444924,1.13646)(0.436319,1.15189)
  (0.427023,1.16757)(0.41702,1.18352)(0.406292,1.19976)(0.39482,1.2163)
  (0.382585,1.23319)(0.369565,1.25043)(0.355736,1.26805)(0.341076,1.28609)
  (0.325557,1.30456)(0.309151,1.3235)(0.291831,1.34293)(0.273563,1.36289)
  (0.254315,1.3834)(0.234052,1.40451)(0.212736,1.42623)(0.190326,1.44862)
  (0.166781,1.47171)
%%
%%  x1 = -0.208333
\path(0.277829,0.41889)(0.294402,0.440953)(0.310276,0.462497)(0.325464,0.48354)
  (0.339976,0.504102)(0.353825,0.5242)(0.36702,0.543853)(0.379573,0.56308)
  (0.391492,0.581898)(0.402787,0.600324)(0.413467,0.618377)(0.42354,0.636074)
  (0.433013,0.653431)(0.441894,0.670466)(0.450189,0.687195)(0.457904,0.703636)
  (0.465045,0.719804)(0.471616,0.735717)(0.477623,0.75139)(0.483068,0.76684)
  (0.487955,0.782082)(0.492287,0.797134)(0.496066,0.81201)(0.499292,0.826727)
  (0.501967,0.841301)(0.504092,0.855748)(0.505664,0.870084)(0.506685,0.884325)
  (0.50715,0.898486)(0.507059,0.912585)(0.506408,0.926637)(0.505192,0.940658)
  (0.503408,0.954666)(0.501049,0.968677)(0.49811,0.982708)(0.494584,0.996776)
  (0.490462,1.0109)(0.485736,1.02509)(0.480396,1.03938)(0.474431,1.05377)
  (0.467831,1.06829)(0.460581,1.08295)(0.452669,1.09778)(0.44408,1.1128)
  (0.434797,1.12802)(0.424805,1.14348)(0.414083,1.15917)(0.402612,1.17515)
  (0.390372,1.19141)(0.377339,1.208)(0.363489,1.22493)(0.348796,1.24223)
  (0.333233,1.25993)(0.316769,1.27805)(0.299374,1.29662)(0.281014,1.31569)
  (0.261653,1.33526)(0.241253,1.35539)(0.219772,1.3761)(0.197169,1.39743)
  (0.173396,1.41942)
%%
%%  x1 = -0.1875
\path(0.298453,0.357622)(0.314799,0.38145)(0.330445,0.404674)(0.345404,0.427316)
  (0.359688,0.449398)(0.373311,0.470941)(0.386284,0.491966)(0.398618,0.512494)
  (0.410323,0.532544)(0.42141,0.552136)(0.431888,0.57129)(0.441766,0.590026)
  (0.451052,0.608362)(0.459754,0.626317)(0.467879,0.643909)(0.475433,0.661156)
  (0.482423,0.678077)(0.488853,0.69469)(0.494729,0.711011)(0.500055,0.727059)
  (0.504834,0.74285)(0.509069,0.758402)(0.512762,0.773731)(0.515915,0.788855)
  (0.518529,0.80379)(0.520605,0.818554)(0.522142,0.833161)(0.523138,0.84763)
  (0.523593,0.861977)(0.523504,0.876219)(0.522868,0.890372)(0.52168,0.904453)
  (0.519937,0.918479)(0.517632,0.932467)(0.51476,0.946434)(0.511314,0.960398)
  (0.507284,0.974375)(0.502664,0.988384)(0.497441,1.00244)(0.491607,1.01657)
  (0.485149,1.03078)(0.478054,1.0451)(0.470308,1.05955)(0.461895,1.07414)
  (0.452801,1.08889)(0.443006,1.10384)(0.432492,1.11899)(0.421238,1.13437)
  (0.409223,1.15)(0.396423,1.16591)(0.382813,1.18213)(0.368365,1.19867)
  (0.353052,1.21557)(0.336841,1.23284)(0.319701,1.25053)(0.301596,1.26866)
  (0.282488,1.28727)(0.262337,1.30638)(0.2411,1.32603)(0.218731,1.34626)
  (0.195181,1.3671)
%%
%%  x1 = -0.166667
\path(0.332489,0.297797)(0.348271,0.323389)(0.363366,0.348292)(0.377788,0.372529)
  (0.391553,0.396126)(0.404671,0.419107)(0.417157,0.441495)(0.429021,0.463314)
  (0.440274,0.484586)(0.450929,0.505334)(0.460993,0.525579)(0.470476,0.545342)
  (0.479388,0.564645)(0.487736,0.583508)(0.495528,0.601952)(0.50277,0.619995)
  (0.509469,0.637658)(0.51563,0.654959)(0.521258,0.671919)(0.526358,0.688554)
  (0.530933,0.704884)(0.534987,0.720927)(0.538522,0.736701)(0.541539,0.752223)
  (0.544041,0.767512)(0.546026,0.782584)(0.547496,0.797457)(0.54845,0.812149)
  (0.548885,0.826676)(0.5488,0.841056)(0.548191,0.855305)(0.547055,0.869442)
  (0.545387,0.883483)(0.543182,0.897445)(0.540434,0.911346)(0.537136,0.925204)
  (0.533279,0.939035)(0.528856,0.952858)(0.523856,0.966691)(0.518268,0.980551)
  (0.512081,0.994459)(0.505282,1.00843)(0.497857,1.02249)(0.48979,1.03665)
  (0.481066,1.05094)(0.471667,1.06537)(0.461573,1.07997)(0.450764,1.09476)
  (0.439218,1.10976)(0.42691,1.12499)(0.413817,1.14049)(0.399909,1.15626)
  (0.385159,1.17235)(0.369534,1.18878)(0.353001,1.20557)(0.335524,1.22276)
  (0.317064,1.24037)(0.297581,1.25845)(0.277029,1.27702)(0.255362,1.29612)
  (0.232527,1.31578)
%%
%%  x1 = -0.145833
\path(0.379852,0.240704)(0.394716,0.268018)(0.408924,0.294556)(0.422491,0.320346)
  (0.435431,0.345416)(0.447757,0.369793)(0.459482,0.393505)(0.470617,0.416576)
  (0.481175,0.439032)(0.491165,0.460898)(0.500598,0.482197)(0.509483,0.502954)
  (0.517829,0.52319)(0.525644,0.542929)(0.532936,0.562193)(0.539712,0.581002)
  (0.545977,0.599379)(0.551738,0.617343)(0.556999,0.634915)(0.561766,0.652115)
  (0.566041,0.668962)(0.569828,0.685476)(0.57313,0.701676)(0.575948,0.717579)
  (0.578284,0.733206)(0.580138,0.748573)(0.58151,0.7637)(0.5824,0.778603)
  (0.582807,0.793301)(0.582727,0.807811)(0.582159,0.822152)(0.581098,0.836339)
  (0.579541,0.850392)(0.577482,0.864327)(0.574916,0.878161)(0.571835,0.891914)
  (0.568233,0.905601)(0.5641,0.919241)(0.559427,0.932853)(0.554204,0.946453)
  (0.54842,0.960062)(0.542061,0.973696)(0.535115,0.987376)(0.527567,1.00112)
  (0.5194,1.01495)(0.510598,1.02889)(0.501141,1.04295)(0.49101,1.05715)
  (0.480183,1.07153)(0.468637,1.0861)(0.456346,1.10089)(0.443284,1.11591)
  (0.429421,1.13121)(0.414728,1.14679)(0.399169,1.1627)(0.382711,1.17895)
  (0.365314,1.19559)(0.346937,1.21264)(0.327536,1.23013)(0.307064,1.2481)
  (0.285469,1.2666)
%%
%%  x1 = -0.125
\path(0.440106,0.187669)(0.453696,0.216616)(0.466678,0.244703)(0.479067,0.271962)
  (0.490877,0.298425)(0.50212,0.324121)(0.51281,0.34908)(0.522958,0.373331)
  (0.532574,0.396902)(0.54167,0.419819)(0.550255,0.44211)(0.558339,0.463799)
  (0.565929,0.484912)(0.573034,0.505473)(0.579662,0.525505)(0.585818,0.545032)
  (0.591509,0.564077)(0.59674,0.582661)(0.601517,0.600806)(0.605844,0.618533)
  (0.609723,0.635863)(0.61316,0.652816)(0.616155,0.669412)(0.618712,0.685671)
  (0.620831,0.701612)(0.622512,0.717254)(0.623757,0.732615)(0.624564,0.747715)
  (0.624933,0.762571)(0.62486,0.777201)(0.624345,0.791624)(0.623383,0.805857)
  (0.621971,0.819918)(0.620104,0.833825)(0.617776,0.847596)(0.614981,0.861247)
  (0.611712,0.874797)(0.607962,0.888264)(0.603721,0.901665)(0.598979,0.915018)
  (0.593727,0.928343)(0.587952,0.941656)(0.581642,0.954978)(0.574782,0.968327)
  (0.567358,0.981722)(0.559353,0.995184)(0.55075,1.00873)(0.541529,1.02239)
  (0.531671,1.03618)(0.521153,1.05011)(0.509951,1.06423)(0.49804,1.07854)
  (0.485393,1.09307)(0.471978,1.10785)(0.457766,1.12291)(0.442721,1.13827)
  (0.426807,1.15396)(0.409984,1.17002)(0.39221,1.18648)(0.373438,1.20336)
  (0.353619,1.22072)
%%
%%  x1 = -0.104167
\path(0.512436,0.140015)(0.524403,0.170456)(0.535829,0.19996)(0.546727,0.22856)
  (0.55711,0.256293)(0.56699,0.283192)(0.57638,0.309288)(0.58529,0.334613)
  (0.59373,0.359198)(0.60171,0.383071)(0.609239,0.406261)(0.616326,0.428797)
  (0.622978,0.450704)(0.629204,0.47201)(0.635009,0.492738)(0.6404,0.512915)
  (0.645382,0.532564)(0.649961,0.551708)(0.654141,0.570371)(0.657927,0.588574)
  (0.661321,0.606339)(0.664326,0.623689)(0.666946,0.640643)(0.669182,0.657222)
  (0.671034,0.673445)(0.672504,0.689334)(0.673593,0.704906)(0.674298,0.720182)
  (0.67462,0.735179)(0.674557,0.749916)(0.674107,0.764412)(0.673266,0.778685)
  (0.672031,0.792752)(0.670399,0.806631)(0.668363,0.820341)(0.665919,0.833899)
  (0.66306,0.847323)(0.65978,0.86063)(0.656069,0.873839)(0.651921,0.886966)
  (0.647324,0.900031)(0.642268,0.913051)(0.636743,0.926045)(0.630735,0.939032)
  (0.62423,0.95203)(0.617215,0.965059)(0.609673,0.978139)(0.601587,0.99129)
  (0.592938,1.00453)(0.583706,1.01789)(0.573869,1.03138)(0.563405,1.04503)
  (0.552288,1.05887)(0.540492,1.07291)(0.527986,1.08718)(0.514739,1.10172)
  (0.500719,1.11654)(0.485887,1.13168)(0.470206,1.14717)(0.453632,1.16305)
  (0.436121,1.17934)
%%
%%  x1 = -0.0833333
\path(0.595628,0.0990028)(0.605647,0.130751)(0.615209,0.161491)(0.624326,0.191263)
  (0.633008,0.220104)(0.641266,0.24805)(0.649111,0.275136)(0.656553,0.301396)
  (0.663599,0.326862)(0.67026,0.351566)(0.676542,0.375538)(0.682453,0.398809)
  (0.688,0.421405)(0.69319,0.443356)(0.698029,0.464688)(0.702521,0.485427)
  (0.706672,0.505599)(0.710486,0.525228)(0.713967,0.544338)(0.717119,0.562952)
  (0.719945,0.581094)(0.722447,0.598786)(0.724628,0.616048)(0.726488,0.632903)
  (0.72803,0.64937)(0.729253,0.665471)(0.730159,0.681225)(0.730746,0.696651)
  (0.731014,0.71177)(0.730962,0.726598)(0.730587,0.741156)(0.729887,0.755461)
  (0.72886,0.769533)(0.727501,0.783387)(0.725807,0.797044)(0.723773,0.81052)
  (0.721393,0.823832)(0.718662,0.837)(0.715573,0.85004)(0.712118,0.862969)
  (0.708289,0.875807)(0.704078,0.888571)(0.699474,0.901278)(0.694466,0.913948)
  (0.689044,0.926599)(0.683194,0.93925)(0.676904,0.951919)(0.670157,0.964628)
  (0.662938,0.977395)(0.65523,0.990242)(0.647014,1.00319)(0.63827,1.01626)
  (0.628977,1.02948)(0.619111,1.04287)(0.608646,1.05645)(0.597557,1.07026)
  (0.585812,1.08431)(0.573382,1.09864)(0.560231,1.11328)(0.546322,1.12826)
  (0.531617,1.14361)
%%
%%  x1 = -0.0625
\path(0.688078,0.0657747)(0.695866,0.098595)(0.703296,0.130351)(0.710376,0.161083)
  (0.717117,0.190831)(0.723527,0.219635)(0.729614,0.247531)(0.735387,0.274555)
  (0.740851,0.300742)(0.746015,0.326124)(0.750884,0.350734)(0.755465,0.374603)
  (0.759763,0.397762)(0.763783,0.420239)(0.767529,0.442062)(0.771008,0.463259)
  (0.774221,0.483857)(0.777173,0.50388)(0.779868,0.523354)(0.782307,0.542303)
  (0.784493,0.560751)(0.786429,0.57872)(0.788116,0.596233)(0.789555,0.613311)
  (0.790747,0.629977)(0.791694,0.64625)(0.792394,0.66215)(0.792848,0.677699)
  (0.793055,0.692915)(0.793015,0.707817)(0.792725,0.722424)(0.792184,0.736756)
  (0.791389,0.750829)(0.790338,0.764663)(0.789028,0.778275)(0.787454,0.791682)
  (0.785613,0.804904)(0.7835,0.817956)(0.78111,0.830858)(0.778436,0.843625)
  (0.775473,0.856277)(0.772213,0.86883)(0.768648,0.881303)(0.764771,0.893713)
  (0.760571,0.906078)(0.756039,0.918418)(0.751165,0.930751)(0.745935,0.943096)
  (0.740339,0.955472)(0.734361,0.967901)(0.727987,0.980402)(0.721202,0.992997)
  (0.713988,1.00571)(0.706326,1.01856)(0.698197,1.03157)(0.689578,1.04478)
  (0.680446,1.05819)(0.670776,1.07185)(0.660541,1.08578)(0.64971,1.10001)
  (0.638252,1.11458)
%%
%%  x1 = -0.0416667
\path(0.787829,0.0412967)(0.793156,0.0749151)(0.798236,0.107425)(0.803077,0.138871)
  (0.807684,0.169294)(0.812064,0.198735)(0.816223,0.227232)(0.820165,0.254823)
  (0.823896,0.281543)(0.827422,0.307428)(0.830745,0.332511)(0.833872,0.356824)
  (0.836804,0.380399)(0.839547,0.403265)(0.842103,0.425452)(0.844475,0.446988)
  (0.846667,0.4679)(0.84868,0.488214)(0.850517,0.507957)(0.85218,0.527153)
  (0.85367,0.545827)(0.85499,0.564001)(0.85614,0.581699)(0.857121,0.598942)
  (0.857933,0.615753)(0.858578,0.632153)(0.859055,0.648162)(0.859365,0.6638)
  (0.859506,0.679088)(0.859478,0.694044)(0.859281,0.708688)(0.858912,0.723038)
  (0.858371,0.737112)(0.857654,0.75093)(0.856761,0.764508)(0.855689,0.777865)
  (0.854434,0.791019)(0.852994,0.803986)(0.851364,0.816784)(0.849541,0.829431)
  (0.84752,0.841944)(0.845297,0.854341)(0.842866,0.866639)(0.840221,0.878855)
  (0.837356,0.891009)(0.834264,0.903118)(0.830937,0.9152)(0.827367,0.927274)
  (0.823546,0.939359)(0.819464,0.951476)(0.815111,0.963643)(0.810475,0.975883)
  (0.805545,0.988216)(0.800308,1.00067)(0.79475,1.01325)(0.788855,1.02601)
  (0.782607,1.03895)(0.775989,1.0521)(0.768981,1.0655)(0.761563,1.07917)
  (0.753711,1.09315)
%%
%%  x1 = -0.0208333
\path(0.892625,0.0263029)(0.89533,0.0604135)(0.89791,0.0933892)(0.900367,0.125275)
  (0.902705,0.156113)(0.904928,0.185946)(0.907038,0.214813)(0.909038,0.242753)
  (0.910931,0.269802)(0.912719,0.295996)(0.914405,0.32137)(0.91599,0.345955)
  (0.917477,0.369786)(0.918868,0.392891)(0.920163,0.415301)(0.921366,0.437045)
  (0.922477,0.45815)(0.923497,0.478644)(0.924428,0.498552)(0.925271,0.517899)
  (0.926026,0.536711)(0.926695,0.555011)(0.927277,0.572822)(0.927775,0.590167)
  (0.928186,0.607068)(0.928513,0.623545)(0.928755,0.63962)(0.928912,0.655313)
  (0.928983,0.670645)(0.928969,0.685634)(0.928869,0.700299)(0.928682,0.714661)
  (0.928408,0.728736)(0.928045,0.742543)(0.927593,0.756101)(0.927049,0.769427)
  (0.926413,0.782538)(0.925683,0.795452)(0.924857,0.808187)(0.923934,0.82076)
  (0.92291,0.833187)(0.921783,0.845488)(0.92055,0.857678)(0.919209,0.869775)
  (0.917757,0.881798)(0.916189,0.893764)(0.914502,0.905691)(0.912692,0.917599)
  (0.910753,0.929504)(0.908683,0.941428)(0.906474,0.95339)(0.904122,0.96541)
  (0.90162,0.977509)(0.898961,0.98971)(0.896139,1.00203)(0.893146,1.01451)
  (0.889973,1.02715)(0.886611,1.04)(0.88305,1.05307)(0.87928,1.06639)
  (0.875289,1.08)
%%
%%  x1 = 0
\path(1,0.0212528)(1,0.0555298)(1,0.0886627)(1,0.120697)
  (1,0.151676)(1,0.181641)(1,0.210633)(1,0.23869)
  (1,0.26585)(1,0.292149)(1,0.31762)(1,0.342298)
  (1,0.366215)(1,0.389401)(1,0.411887)(1,0.4337)
  (1,0.454871)(1,0.475425)(1,0.495388)(1,0.514787)
  (1,0.533646)(1,0.551988)(1,0.569837)(1,0.587216)
  (1,0.604147)(1,0.62065)(1,0.636747)(1,0.652459)
  (1,0.667805)(1,0.682805)(1,0.697479)(1,0.711844)
  (1,0.725919)(1,0.739723)(1,0.753274)(1,0.766589)
  (1,0.779686)(1,0.792582)(1,0.805295)(1,0.817843)
  (1,0.830242)(1,0.842509)(1,0.854663)(1,0.866721)
  (1,0.878699)(1,0.890617)(1,0.902492)(1,0.914343)
  (1,0.926188)(1,0.938046)(1,0.949938)(1,0.961884)
  (1,0.973904)(1,0.986021)(1,0.998257)(1,1.01063)
  (1,1.02318)(1,1.03592)(1,1.04888)(1,1.06208)
  (1,1.07557)
%%
%%  x1 = 0.0208333
\path(1.10737,0.0263029)(1.10467,0.0604135)(1.10209,0.0933892)(1.09963,0.125275)
  (1.09729,0.156113)(1.09507,0.185946)(1.09296,0.214813)(1.09096,0.242753)
  (1.08907,0.269802)(1.08728,0.295996)(1.0856,0.32137)(1.08401,0.345955)
  (1.08252,0.369786)(1.08113,0.392891)(1.07984,0.415301)(1.07863,0.437045)
  (1.07752,0.45815)(1.0765,0.478644)(1.07557,0.498552)(1.07473,0.517899)
  (1.07397,0.536711)(1.07331,0.555011)(1.07272,0.572822)(1.07223,0.590167)
  (1.07181,0.607068)(1.07149,0.623545)(1.07125,0.63962)(1.07109,0.655313)
  (1.07102,0.670645)(1.07103,0.685634)(1.07113,0.700299)(1.07132,0.714661)
  (1.07159,0.728736)(1.07195,0.742543)(1.07241,0.756101)(1.07295,0.769427)
  (1.07359,0.782538)(1.07432,0.795452)(1.07514,0.808187)(1.07607,0.82076)
  (1.07709,0.833187)(1.07822,0.845488)(1.07945,0.857678)(1.08079,0.869775)
  (1.08224,0.881798)(1.08381,0.893764)(1.0855,0.905691)(1.08731,0.917599)
  (1.08925,0.929504)(1.09132,0.941428)(1.09353,0.95339)(1.09588,0.96541)
  (1.09838,0.977509)(1.10104,0.98971)(1.10386,1.00203)(1.10685,1.01451)
  (1.11003,1.02715)(1.11339,1.04)(1.11695,1.05307)(1.12072,1.06639)
  (1.12471,1.08)
%%
%%  x1 = 0.0416667
\path(1.21217,0.0412967)(1.20684,0.0749151)(1.20176,0.107425)(1.19692,0.138871)
  (1.19232,0.169294)(1.18794,0.198735)(1.18378,0.227232)(1.17984,0.254823)
  (1.1761,0.281543)(1.17258,0.307428)(1.16925,0.332511)(1.16613,0.356824)
  (1.1632,0.380399)(1.16045,0.403265)(1.1579,0.425452)(1.15552,0.446988)
  (1.15333,0.4679)(1.15132,0.488214)(1.14948,0.507957)(1.14782,0.527153)
  (1.14633,0.545827)(1.14501,0.564001)(1.14386,0.581699)(1.14288,0.598942)
  (1.14207,0.615753)(1.14142,0.632153)(1.14094,0.648162)(1.14064,0.6638)
  (1.14049,0.679088)(1.14052,0.694044)(1.14072,0.708688)(1.14109,0.723038)
  (1.14163,0.737112)(1.14235,0.75093)(1.14324,0.764508)(1.14431,0.777865)
  (1.14557,0.791019)(1.14701,0.803986)(1.14864,0.816784)(1.15046,0.829431)
  (1.15248,0.841944)(1.1547,0.854341)(1.15713,0.866639)(1.15978,0.878855)
  (1.16264,0.891009)(1.16574,0.903118)(1.16906,0.9152)(1.17263,0.927274)
  (1.17645,0.939359)(1.18054,0.951476)(1.18489,0.963643)(1.18952,0.975883)
  (1.19445,0.988216)(1.19969,1.00067)(1.20525,1.01325)(1.21115,1.02601)
  (1.21739,1.03895)(1.22401,1.0521)(1.23102,1.0655)(1.23844,1.07917)
  (1.24629,1.09315)
%%
%%  x1 = 0.0625
\path(1.31192,0.0657747)(1.30413,0.098595)(1.2967,0.130351)(1.28962,0.161083)
  (1.28288,0.190831)(1.27647,0.219635)(1.27039,0.247531)(1.26461,0.274555)
  (1.25915,0.300742)(1.25399,0.326124)(1.24912,0.350734)(1.24454,0.374603)
  (1.24024,0.397762)(1.23622,0.420239)(1.23247,0.442062)(1.22899,0.463259)
  (1.22578,0.483857)(1.22283,0.50388)(1.22013,0.523354)(1.21769,0.542303)
  (1.21551,0.560751)(1.21357,0.57872)(1.21188,0.596233)(1.21045,0.613311)
  (1.20925,0.629977)(1.20831,0.64625)(1.20761,0.66215)(1.20715,0.677699)
  (1.20694,0.692915)(1.20699,0.707817)(1.20728,0.722424)(1.20782,0.736756)
  (1.20861,0.750829)(1.20966,0.764663)(1.21097,0.778275)(1.21255,0.791682)
  (1.21439,0.804904)(1.2165,0.817956)(1.21889,0.830858)(1.22156,0.843625)
  (1.22453,0.856277)(1.22779,0.86883)(1.23135,0.881303)(1.23523,0.893713)
  (1.23943,0.906078)(1.24396,0.918418)(1.24884,0.930751)(1.25406,0.943096)
  (1.25966,0.955472)(1.26564,0.967901)(1.27201,0.980402)(1.2788,0.992997)
  (1.28601,1.00571)(1.29367,1.01856)(1.3018,1.03157)(1.31042,1.04478)
  (1.31955,1.05819)(1.32922,1.07185)(1.33946,1.08578)(1.35029,1.10001)
  (1.36175,1.11458)
%%
%%  x1 = 0.0833333
\path(1.40437,0.0990028)(1.39435,0.130751)(1.38479,0.161491)(1.37567,0.191263)
  (1.36699,0.220104)(1.35873,0.24805)(1.35089,0.275136)(1.34345,0.301396)
  (1.3364,0.326862)(1.32974,0.351566)(1.32346,0.375538)(1.31755,0.398809)
  (1.312,0.421405)(1.30681,0.443356)(1.30197,0.464688)(1.29748,0.485427)
  (1.29333,0.505599)(1.28951,0.525228)(1.28603,0.544338)(1.28288,0.562952)
  (1.28005,0.581094)(1.27755,0.598786)(1.27537,0.616048)(1.27351,0.632903)
  (1.27197,0.64937)(1.27075,0.665471)(1.26984,0.681225)(1.26925,0.696651)
  (1.26899,0.71177)(1.26904,0.726598)(1.26941,0.741156)(1.27011,0.755461)
  (1.27114,0.769533)(1.2725,0.783387)(1.27419,0.797044)(1.27623,0.81052)
  (1.27861,0.823832)(1.28134,0.837)(1.28443,0.85004)(1.28788,0.862969)
  (1.29171,0.875807)(1.29592,0.888571)(1.30053,0.901278)(1.30553,0.913948)
  (1.31096,0.926599)(1.31681,0.93925)(1.3231,0.951919)(1.32984,0.964628)
  (1.33706,0.977395)(1.34477,0.990242)(1.35299,1.00319)(1.36173,1.01626)
  (1.37102,1.02948)(1.38089,1.04287)(1.39135,1.05645)(1.40244,1.07026)
  (1.41419,1.08431)(1.42662,1.09864)(1.43977,1.11328)(1.45368,1.12826)
  (1.46838,1.14361)
%%
%%  x1 = 0.104167
\path(1.48756,0.140015)(1.4756,0.170456)(1.46417,0.19996)(1.45327,0.22856)
  (1.44289,0.256293)(1.43301,0.283192)(1.42362,0.309288)(1.41471,0.334613)
  (1.40627,0.359198)(1.39829,0.383071)(1.39076,0.406261)(1.38367,0.428797)
  (1.37702,0.450704)(1.3708,0.47201)(1.36499,0.492738)(1.3596,0.512915)
  (1.35462,0.532564)(1.35004,0.551708)(1.34586,0.570371)(1.34207,0.588574)
  (1.33868,0.606339)(1.33567,0.623689)(1.33305,0.640643)(1.33082,0.657222)
  (1.32897,0.673445)(1.3275,0.689334)(1.32641,0.704906)(1.3257,0.720182)
  (1.32538,0.735179)(1.32544,0.749916)(1.32589,0.764412)(1.32673,0.778685)
  (1.32797,0.792752)(1.3296,0.806631)(1.33164,0.820341)(1.33408,0.833899)
  (1.33694,0.847323)(1.34022,0.86063)(1.34393,0.873839)(1.34808,0.886966)
  (1.35268,0.900031)(1.35773,0.913051)(1.36326,0.926045)(1.36927,0.939032)
  (1.37577,0.95203)(1.38278,0.965059)(1.39033,0.978139)(1.39841,0.99129)
  (1.40706,1.00453)(1.41629,1.01789)(1.42613,1.03138)(1.43659,1.04503)
  (1.44771,1.05887)(1.45951,1.07291)(1.47201,1.08718)(1.48526,1.10172)
  (1.49928,1.11654)(1.51411,1.13168)(1.52979,1.14717)(1.54637,1.16305)
  (1.56388,1.17934)
%%
%%  x1 = 0.125
\path(1.55989,0.187669)(1.5463,0.216616)(1.53332,0.244703)(1.52093,0.271962)
  (1.50912,0.298425)(1.49788,0.324121)(1.48719,0.34908)(1.47704,0.373331)
  (1.46743,0.396902)(1.45833,0.419819)(1.44974,0.44211)(1.44166,0.463799)
  (1.43407,0.484912)(1.42697,0.505473)(1.42034,0.525505)(1.41418,0.545032)
  (1.40849,0.564077)(1.40326,0.582661)(1.39848,0.600806)(1.39416,0.618533)
  (1.39028,0.635863)(1.38684,0.652816)(1.38384,0.669412)(1.38129,0.685671)
  (1.37917,0.701612)(1.37749,0.717254)(1.37624,0.732615)(1.37544,0.747715)
  (1.37507,0.762571)(1.37514,0.777201)(1.37565,0.791624)(1.37662,0.805857)
  (1.37803,0.819918)(1.3799,0.833825)(1.38222,0.847596)(1.38502,0.861247)
  (1.38829,0.874797)(1.39204,0.888264)(1.39628,0.901665)(1.40102,0.915018)
  (1.40627,0.928343)(1.41205,0.941656)(1.41836,0.954978)(1.42522,0.968327)
  (1.43264,0.981722)(1.44065,0.995184)(1.44925,1.00873)(1.45847,1.02239)
  (1.46833,1.03618)(1.47885,1.05011)(1.49005,1.06423)(1.50196,1.07854)
  (1.51461,1.09307)(1.52802,1.10785)(1.54223,1.12291)(1.55728,1.13827)
  (1.57319,1.15396)(1.59002,1.17002)(1.60779,1.18648)(1.62656,1.20336)
  (1.64638,1.22072)
%%
%%  x1 = 0.145833
\path(1.62015,0.240704)(1.60528,0.268018)(1.59108,0.294556)(1.57751,0.320346)
  (1.56457,0.345416)(1.55224,0.369793)(1.54052,0.393505)(1.52938,0.416576)
  (1.51883,0.439032)(1.50884,0.460898)(1.4994,0.482197)(1.49052,0.502954)
  (1.48217,0.52319)(1.47436,0.542929)(1.46706,0.562193)(1.46029,0.581002)
  (1.45402,0.599379)(1.44826,0.617343)(1.443,0.634915)(1.43823,0.652115)
  (1.43396,0.668962)(1.43017,0.685476)(1.42687,0.701676)(1.42405,0.717579)
  (1.42172,0.733206)(1.41986,0.748573)(1.41849,0.7637)(1.4176,0.778603)
  (1.41719,0.793301)(1.41727,0.807811)(1.41784,0.822152)(1.4189,0.836339)
  (1.42046,0.850392)(1.42252,0.864327)(1.42508,0.878161)(1.42816,0.891914)
  (1.43177,0.905601)(1.4359,0.919241)(1.44057,0.932853)(1.4458,0.946453)
  (1.45158,0.960062)(1.45794,0.973696)(1.46488,0.987376)(1.47243,1.00112)
  (1.4806,1.01495)(1.4894,1.02889)(1.49886,1.04295)(1.50899,1.05715)
  (1.51982,1.07153)(1.53136,1.0861)(1.54365,1.10089)(1.55672,1.11591)
  (1.57058,1.13121)(1.58527,1.14679)(1.60083,1.1627)(1.61729,1.17895)
  (1.63469,1.19559)(1.65306,1.21264)(1.67246,1.23013)(1.69294,1.2481)
  (1.71453,1.2666)
%%
%%  x1 = 0.166667
\path(1.66751,0.297797)(1.65173,0.323389)(1.63663,0.348292)(1.62221,0.372529)
  (1.60845,0.396126)(1.59533,0.419107)(1.58284,0.441495)(1.57098,0.463314)
  (1.55973,0.484586)(1.54907,0.505334)(1.53901,0.525579)(1.52952,0.545342)
  (1.52061,0.564645)(1.51226,0.583508)(1.50447,0.601952)(1.49723,0.619995)
  (1.49053,0.637658)(1.48437,0.654959)(1.47874,0.671919)(1.47364,0.688554)
  (1.46907,0.704884)(1.46501,0.720927)(1.46148,0.736701)(1.45846,0.752223)
  (1.45596,0.767512)(1.45397,0.782584)(1.4525,0.797457)(1.45155,0.812149)
  (1.45112,0.826676)(1.4512,0.841056)(1.45181,0.855305)(1.45295,0.869442)
  (1.45461,0.883483)(1.45682,0.897445)(1.45957,0.911346)(1.46286,0.925204)
  (1.46672,0.939035)(1.47114,0.952858)(1.47614,0.966691)(1.48173,0.980551)
  (1.48792,0.994459)(1.49472,1.00843)(1.50214,1.02249)(1.51021,1.03665)
  (1.51893,1.05094)(1.52833,1.06537)(1.53843,1.07997)(1.54924,1.09476)
  (1.56078,1.10976)(1.57309,1.12499)(1.58618,1.14049)(1.60009,1.15626)
  (1.61484,1.17235)(1.63047,1.18878)(1.647,1.20557)(1.66448,1.22276)
  (1.68294,1.24037)(1.70242,1.25845)(1.72297,1.27702)(1.74464,1.29612)
  (1.76747,1.31578)
%%
%%  x1 = 0.1875
\path(1.70155,0.357622)(1.6852,0.38145)(1.66956,0.404674)(1.6546,0.427316)
  (1.64031,0.449398)(1.62669,0.470941)(1.61372,0.491966)(1.60138,0.512494)
  (1.58968,0.532544)(1.57859,0.552136)(1.56811,0.57129)(1.55823,0.590026)
  (1.54895,0.608362)(1.54025,0.626317)(1.53212,0.643909)(1.52457,0.661156)
  (1.51758,0.678077)(1.51115,0.69469)(1.50527,0.711011)(1.49995,0.727059)
  (1.49517,0.74285)(1.49093,0.758402)(1.48724,0.773731)(1.48408,0.788855)
  (1.48147,0.80379)(1.47939,0.818554)(1.47786,0.833161)(1.47686,0.84763)
  (1.47641,0.861977)(1.4765,0.876219)(1.47713,0.890372)(1.47832,0.904453)
  (1.48006,0.918479)(1.48237,0.932467)(1.48524,0.946434)(1.48869,0.960398)
  (1.49272,0.974375)(1.49734,0.988384)(1.50256,1.00244)(1.50839,1.01657)
  (1.51485,1.03078)(1.52195,1.0451)(1.52969,1.05955)(1.5381,1.07414)
  (1.5472,1.08889)(1.55699,1.10384)(1.56751,1.11899)(1.57876,1.13437)
  (1.59078,1.15)(1.60358,1.16591)(1.61719,1.18213)(1.63163,1.19867)
  (1.64695,1.21557)(1.66316,1.23284)(1.6803,1.25053)(1.6984,1.26866)
  (1.71751,1.28727)(1.73766,1.30638)(1.7589,1.32603)(1.78127,1.34626)
  (1.80482,1.3671)
%%
%%  x1 = 0.208333
\path(1.72217,0.41889)(1.7056,0.440953)(1.68972,0.462497)(1.67454,0.48354)
  (1.66002,0.504102)(1.64618,0.5242)(1.63298,0.543853)(1.62043,0.56308)
  (1.60851,0.581898)(1.59721,0.600324)(1.58653,0.618377)(1.57646,0.636074)
  (1.56699,0.653431)(1.55811,0.670466)(1.54981,0.687195)(1.5421,0.703636)
  (1.53496,0.719804)(1.52838,0.735717)(1.52238,0.75139)(1.51693,0.76684)
  (1.51204,0.782082)(1.50771,0.797134)(1.50393,0.81201)(1.50071,0.826727)
  (1.49803,0.841301)(1.49591,0.855748)(1.49434,0.870084)(1.49332,0.884325)
  (1.49285,0.898486)(1.49294,0.912585)(1.49359,0.926637)(1.49481,0.940658)
  (1.49659,0.954666)(1.49895,0.968677)(1.50189,0.982708)(1.50542,0.996776)
  (1.50954,1.0109)(1.51426,1.02509)(1.5196,1.03938)(1.52557,1.05377)
  (1.53217,1.06829)(1.53942,1.08295)(1.54733,1.09778)(1.55592,1.1128)
  (1.5652,1.12802)(1.5752,1.14348)(1.58592,1.15917)(1.59739,1.17515)
  (1.60963,1.19141)(1.62266,1.208)(1.63651,1.22493)(1.6512,1.24223)
  (1.66677,1.25993)(1.68323,1.27805)(1.70063,1.29662)(1.71899,1.31569)
  (1.73835,1.33526)(1.75875,1.35539)(1.78023,1.3761)(1.80283,1.39743)
  (1.8266,1.41942)
%%
%%  x1 = 0.229167
\path(1.7296,0.48039)(1.71312,0.500724)(1.69732,0.52062)(1.68219,0.540093)
  (1.66772,0.55916)(1.65391,0.577836)(1.64074,0.596138)(1.6282,0.614082)
  (1.6163,0.631683)(1.605,0.648957)(1.59432,0.665921)(1.58425,0.682588)
  (1.57476,0.698976)(1.56587,0.715098)(1.55756,0.730972)(1.54983,0.746611)
  (1.54267,0.762031)(1.53608,0.777247)(1.53006,0.792274)(1.5246,0.807128)
  (1.51969,0.821824)(1.51534,0.836375)(1.51155,0.850799)(1.50831,0.86511)
  (1.50562,0.879322)(1.50349,0.893452)(1.50191,0.907514)(1.50089,0.921525)
  (1.50042,0.935499)(1.50051,0.949453)(1.50117,0.963401)(1.50239,0.977361)
  (1.50418,0.991347)(1.50655,1.00538)(1.5095,1.01947)(1.51304,1.03364)
  (1.51718,1.0479)(1.52192,1.06227)(1.52728,1.07678)(1.53326,1.09143)
  (1.53988,1.10625)(1.54715,1.12125)(1.55508,1.13646)(1.56368,1.15189)
  (1.57298,1.16757)(1.58298,1.18352)(1.59371,1.19976)(1.60518,1.2163)
  (1.61741,1.23319)(1.63044,1.25043)(1.64426,1.26805)(1.65892,1.28609)
  (1.67444,1.30456)(1.69085,1.3235)(1.70817,1.34293)(1.72644,1.36289)
  (1.74568,1.3834)(1.76595,1.40451)(1.78726,1.42623)(1.80967,1.44862)
  (1.83322,1.47171)
%%
%%  x1 = 0.25
\path(1.72432,0.541008)(1.70821,0.559681)(1.69275,0.57799)(1.67794,0.59595)
  (1.66377,0.613574)(1.65023,0.630877)(1.63732,0.647873)(1.62502,0.664574)
  (1.61333,0.680997)(1.60224,0.697153)(1.59175,0.713059)(1.58184,0.728727)
  (1.57251,0.744171)(1.56376,0.759405)(1.55559,0.774444)(1.54797,0.789302)
  (1.54092,0.803991)(1.53443,0.818527)(1.52849,0.832923)(1.52311,0.847194)
  (1.51827,0.861354)(1.51399,0.875416)(1.51025,0.889396)(1.50705,0.903307)
  (1.5044,0.917164)(1.5023,0.930982)(1.50074,0.944775)(1.49973,0.958558)
  (1.49926,0.972347)(1.49935,0.986156)(1.5,1)(1.5012,1.0139)
  (1.50297,1.02786)(1.50531,1.0419)(1.50822,1.05605)(1.51171,1.07031)
  (1.51579,1.08471)(1.52047,1.09925)(1.52575,1.11397)(1.53165,1.12886)
  (1.53817,1.14397)(1.54533,1.1593)(1.55314,1.17487)(1.56161,1.1907)
  (1.57076,1.20682)(1.5806,1.22324)(1.59114,1.23999)(1.60241,1.25709)
  (1.61443,1.27456)(1.62721,1.29243)(1.64078,1.31072)(1.65515,1.32945)
  (1.67036,1.34866)(1.68642,1.36838)(1.70337,1.38862)(1.72123,1.40942)
  (1.74003,1.43082)(1.75981,1.45284)(1.78059,1.47552)(1.80243,1.4989)
  (1.82534,1.52301)
%%
%%  x2 = -1
\path(0.275677,0.541008)(0.272078,0.516933)(0.270453,0.492617)(0.270846,0.468126)
  (0.273294,0.443527)(0.277829,0.41889)(0.284477,0.394289)(0.293258,0.3698)
  (0.304185,0.345501)(0.317263,0.321472)(0.332489,0.297797)(0.349851,0.274558)
  (0.369328,0.25184)(0.390892,0.229729)(0.414501,0.208311)(0.440106,0.187669)
  (0.467648,0.167889)(0.497057,0.149054)(0.528251,0.131243)(0.561142,0.114534)
  (0.595628,0.0990028)(0.631599,0.0847188)(0.668937,0.0717482)(0.707513,0.060152)
  (0.747191,0.0499852)(0.787829,0.0412967)(0.829276,0.0341288)(0.871378,0.0285166)
  (0.913976,0.0244879)(0.956904,0.0220626)(1,0.0212528)(1.0431,0.0220626)
  (1.08602,0.0244879)(1.12862,0.0285166)(1.17072,0.0341288)(1.21217,0.0412967)
  (1.25281,0.0499852)(1.29249,0.060152)(1.33106,0.0717482)(1.3684,0.0847188)
  (1.40437,0.0990028)(1.43886,0.114534)(1.47175,0.131243)(1.50294,0.149054)
  (1.53235,0.167889)(1.55989,0.187669)(1.5855,0.208311)(1.60911,0.229729)
  (1.63067,0.25184)(1.65015,0.274558)(1.66751,0.297797)(1.68274,0.321472)
  (1.69581,0.345501)(1.70674,0.3698)(1.71552,0.394289)(1.72217,0.41889)
  (1.72671,0.443527)(1.72915,0.468126)(1.72955,0.492617)(1.72792,0.516933)
  (1.72432,0.541008)
%%  x2 = -0.833333
\path(0.349765,0.630877)(0.346958,0.609791)(0.345929,0.588521)(0.346712,0.567126)
  (0.349336,0.545665)(0.353825,0.5242)(0.360197,0.502794)(0.368464,0.481514)
  (0.378634,0.460426)(0.390705,0.4396)(0.404671,0.419107)(0.420517,0.399016)
  (0.438219,0.379401)(0.457747,0.360332)(0.479064,0.341881)(0.50212,0.324121)
  (0.526862,0.30712)(0.553224,0.290947)(0.581134,0.275669)(0.610511,0.261349)
  (0.641266,0.24805)(0.673302,0.235829)(0.706514,0.22474)(0.740792,0.214832)
  (0.776016,0.20615)(0.812064,0.198735)(0.848806,0.19262)(0.886109,0.187834)
  (0.923836,0.184399)(0.961847,0.182331)(1,0.181641)(1.03815,0.182331)
  (1.07616,0.184399)(1.11389,0.187834)(1.15119,0.19262)(1.18794,0.198735)
  (1.22398,0.20615)(1.25921,0.214832)(1.29349,0.22474)(1.3267,0.235829)
  (1.35873,0.24805)(1.38949,0.261349)(1.41887,0.275669)(1.44678,0.290947)
  (1.47314,0.30712)(1.49788,0.324121)(1.52094,0.341881)(1.54225,0.360332)
  (1.56178,0.379401)(1.57948,0.399016)(1.59533,0.419107)(1.60929,0.4396)
  (1.62137,0.460426)(1.63154,0.481514)(1.6398,0.502794)(1.64618,0.5242)
  (1.65066,0.545665)(1.65329,0.567126)(1.65407,0.588521)(1.65304,0.609791)
  (1.65023,0.630877)
%%  x2 = -0.666667
\path(0.408252,0.713059)(0.406002,0.694304)(0.405373,0.675407)(0.406394,0.656418)
  (0.409085,0.637389)(0.413467,0.618377)(0.419552,0.599437)(0.427347,0.580628)
  (0.436856,0.562008)(0.448075,0.543638)(0.460993,0.525579)(0.475594,0.507892)
  (0.491854,0.490641)(0.509744,0.473885)(0.529226,0.457688)(0.550255,0.44211)
  (0.57278,0.427211)(0.596741,0.413048)(0.622071,0.39968)(0.648699,0.387159)
  (0.676542,0.375538)(0.705514,0.364866)(0.735522,0.355187)(0.766467,0.346544)
  (0.798245,0.338974)(0.830745,0.332511)(0.863855,0.327183)(0.897457,0.323014)
  (0.93143,0.320022)(0.965653,0.318222)(1,0.31762)(1.03435,0.318222)
  (1.06857,0.320022)(1.10254,0.323014)(1.13614,0.327183)(1.16925,0.332511)
  (1.20176,0.338974)(1.23353,0.346544)(1.26448,0.355187)(1.29449,0.364866)
  (1.32346,0.375538)(1.3513,0.387159)(1.37793,0.39968)(1.40326,0.413048)
  (1.42722,0.427211)(1.44974,0.44211)(1.47077,0.457688)(1.49026,0.473885)
  (1.50815,0.490641)(1.52441,0.507892)(1.53901,0.525579)(1.55193,0.543638)
  (1.56314,0.562008)(1.57265,0.580628)(1.58045,0.599437)(1.58653,0.618377)
  (1.59091,0.637389)(1.59361,0.656418)(1.59463,0.675407)(1.594,0.694304)
  (1.59175,0.713059)
%%  x2 = -0.5
\path(0.452026,0.789302)(0.450153,0.772307)(0.449784,0.755196)(0.45094,0.738014)
  (0.453642,0.720811)(0.457904,0.703636)(0.463735,0.686539)(0.47114,0.669574)
  (0.480119,0.652792)(0.490666,0.636247)(0.50277,0.619995)(0.516413,0.60409)
  (0.531573,0.588586)(0.548218,0.573539)(0.566314,0.559004)(0.585818,0.545032)
  (0.60668,0.531678)(0.628847,0.518992)(0.652255,0.507023)(0.676838,0.49582)
  (0.702521,0.485427)(0.729225,0.475886)(0.756865,0.467238)(0.78535,0.459517)
  (0.814587,0.452758)(0.844475,0.446988)(0.874913,0.442232)(0.905793,0.438512)
  (0.937009,0.435843)(0.968448,0.434237)(1,0.4337)(1.03155,0.434237)
  (1.06299,0.435843)(1.09421,0.438512)(1.12509,0.442232)(1.15552,0.446988)
  (1.18541,0.452758)(1.21465,0.459517)(1.24314,0.467238)(1.27078,0.475886)
  (1.29748,0.485427)(1.32316,0.49582)(1.34775,0.507023)(1.37115,0.518992)
  (1.39332,0.531678)(1.41418,0.545032)(1.43369,0.559004)(1.45178,0.573539)
  (1.46843,0.588586)(1.48359,0.60409)(1.49723,0.619995)(1.50933,0.636247)
  (1.51988,0.652792)(1.52886,0.669574)(1.53627,0.686539)(1.5421,0.703636)
  (1.54636,0.720811)(1.54906,0.738014)(1.55022,0.755196)(1.54985,0.772307)
  (1.54797,0.789302)
%%  x2 = -0.333333
\path(0.481725,0.861354)(0.480089,0.845611)(0.479876,0.829769)(0.481105,0.81387)
  (0.483795,0.797959)(0.487955,0.782082)(0.493595,0.766287)(0.500717,0.75062)
  (0.50932,0.735131)(0.519396,0.719869)(0.530933,0.704884)(0.543915,0.690226)
  (0.558316,0.675946)(0.574109,0.662092)(0.591258,0.648715)(0.609723,0.635863)
  (0.629457,0.623584)(0.650408,0.611923)(0.672516,0.600927)(0.695718,0.590637)
  (0.719945,0.581094)(0.745122,0.572337)(0.771169,0.564401)(0.798003,0.557318)
  (0.825534,0.551118)(0.85367,0.545827)(0.882317,0.541467)(0.911374,0.538056)
  (0.940743,0.535609)(0.970319,0.534137)(1,0.533646)(1.02968,0.534137)
  (1.05926,0.535609)(1.08863,0.538056)(1.11768,0.541467)(1.14633,0.545827)
  (1.17447,0.551118)(1.202,0.557318)(1.22883,0.564401)(1.25488,0.572337)
  (1.28005,0.581094)(1.30428,0.590637)(1.32748,0.600927)(1.34959,0.611923)
  (1.37054,0.623584)(1.39028,0.635863)(1.40874,0.648715)(1.42589,0.662092)
  (1.44168,0.675946)(1.45609,0.690226)(1.46907,0.704884)(1.4806,0.719869)
  (1.49068,0.735131)(1.49928,0.75062)(1.5064,0.766287)(1.51204,0.782082)
  (1.51621,0.797959)(1.51889,0.81387)(1.52012,0.829769)(1.51991,0.845611)
  (1.51827,0.861354)
%%  x2 = -0.166667
\path(0.497705,0.930982)(0.496189,0.916033)(0.496053,0.900993)(0.497316,0.885904)
  (0.499992,0.870808)(0.504092,0.855748)(0.509622,0.84077)(0.516586,0.825918)
  (0.524981,0.811238)(0.534798,0.796778)(0.546026,0.782584)(0.558647,0.768703)
  (0.572638,0.755183)(0.587969,0.742071)(0.604607,0.729413)(0.622512,0.717254)
  (0.641638,0.70564)(0.661935,0.694613)(0.683345,0.684217)(0.705807,0.67449)
  (0.729253,0.665471)(0.753613,0.657196)(0.778808,0.649698)(0.804758,0.643007)
  (0.831377,0.63715)(0.858578,0.632153)(0.886268,0.628035)(0.914353,0.624815)
  (0.942736,0.622504)(0.971318,0.621114)(1,0.62065)(1.02868,0.621114)
  (1.05726,0.622504)(1.08565,0.624815)(1.11373,0.628035)(1.14142,0.632153)
  (1.16862,0.63715)(1.19524,0.643007)(1.22119,0.649698)(1.24639,0.657196)
  (1.27075,0.665471)(1.29419,0.67449)(1.31666,0.684217)(1.33807,0.694613)
  (1.35836,0.70564)(1.37749,0.717254)(1.39539,0.729413)(1.41203,0.742071)
  (1.42736,0.755183)(1.44135,0.768703)(1.45397,0.782584)(1.4652,0.796778)
  (1.47502,0.811238)(1.48341,0.825918)(1.49038,0.84077)(1.49591,0.855748)
  (1.50001,0.870808)(1.50268,0.885904)(1.50395,0.900993)(1.50381,0.916033)
  (1.5023,0.930982)
%%  x2 = 0
\path(0.5,1)(0.498501,0.985421)(0.498376,0.970755)(0.499643,0.956041)
  (0.502317,0.941321)(0.506408,0.926637)(0.511922,0.912032)(0.518863,0.897552)
  (0.527227,0.88324)(0.537008,0.869143)(0.548191,0.855305)(0.56076,0.841774)
  (0.574691,0.828595)(0.589956,0.815813)(0.606521,0.803475)(0.624345,0.791624)
  (0.643384,0.780304)(0.663586,0.769558)(0.684896,0.759425)(0.707252,0.749945)
  (0.730587,0.741156)(0.754829,0.733092)(0.779902,0.725785)(0.805725,0.719264)
  (0.832214,0.713557)(0.859281,0.708688)(0.886834,0.704675)(0.914779,0.701537)
  (0.943021,0.699285)(0.971461,0.697931)(1,0.697479)(1.02854,0.697931)
  (1.05698,0.699285)(1.08522,0.701537)(1.11317,0.704675)(1.14072,0.708688)
  (1.16779,0.713557)(1.19427,0.719264)(1.2201,0.725785)(1.24517,0.733092)
  (1.26941,0.741156)(1.29275,0.749945)(1.3151,0.759425)(1.33641,0.769558)
  (1.35662,0.780304)(1.37565,0.791624)(1.39348,0.803475)(1.41004,0.815813)
  (1.42531,0.828595)(1.43924,0.841774)(1.45181,0.855305)(1.46299,0.869143)
  (1.47277,0.88324)(1.48114,0.897552)(1.48808,0.912032)(1.49359,0.926637)
  (1.49768,0.941321)(1.50036,0.956041)(1.50162,0.970755)(1.5015,0.985421)
  (1.5,1)
%%  x2 = 0.166667
\path(0.488287,1.07031)(0.4867,1.0557)(0.486519,1.04101)(0.487763,1.02626)
  (0.490448,1.0115)(0.494584,0.996776)(0.500179,0.982128)(0.507237,0.967602)
  (0.515755,0.953241)(0.525725,0.939093)(0.537136,0.925204)(0.549969,0.911619)
  (0.564203,0.898385)(0.579806,0.885548)(0.596746,0.873153)(0.614981,0.861247)
  (0.634465,0.849872)(0.655147,0.839071)(0.676968,0.828886)(0.699867,0.819357)
  (0.723773,0.81052)(0.748614,0.80241)(0.774311,0.795062)(0.800781,0.788504)
  (0.827937,0.782764)(0.855689,0.777865)(0.883942,0.773829)(0.9126,0.770671)
  (0.941562,0.768406)(0.97073,0.767044)(1,0.766589)(1.02927,0.767044)
  (1.05844,0.768406)(1.0874,0.770671)(1.11606,0.773829)(1.14431,0.777865)
  (1.17206,0.782764)(1.19922,0.788504)(1.22569,0.795062)(1.25139,0.80241)
  (1.27623,0.81052)(1.30013,0.819357)(1.32303,0.828886)(1.34485,0.839071)
  (1.36553,0.849872)(1.38502,0.861247)(1.40325,0.873153)(1.42019,0.885548)
  (1.4358,0.898385)(1.45003,0.911619)(1.46286,0.925204)(1.47427,0.939093)
  (1.48425,0.953241)(1.49276,0.967602)(1.49982,0.982128)(1.50542,0.996776)
  (1.50955,1.0115)(1.51224,1.02626)(1.51348,1.04101)(1.5133,1.0557)
  (1.51171,1.07031)
%%  x2 = 0.333333
\path(0.461828,1.14397)(0.460035,1.12895)(0.459718,1.11383)(0.460901,1.09865)
  (0.463601,1.08346)(0.467831,1.06829)(0.4736,1.05319)(0.480913,1.03821)
  (0.48977,1.0234)(0.500163,1.0088)(0.512081,0.994459)(0.525507,0.980426)
  (0.540417,0.966751)(0.556782,0.95348)(0.574566,0.940661)(0.593727,0.928343)
  (0.614217,0.91657)(0.635982,0.905387)(0.658961,0.894839)(0.683088,0.884965)
  (0.708289,0.875807)(0.734488,0.867401)(0.761601,0.859782)(0.78954,0.852981)
  (0.818212,0.847026)(0.84752,0.841944)(0.877365,0.837756)(0.907642,0.834479)
  (0.938245,0.832128)(0.969068,0.830714)(1,0.830242)(1.03093,0.830714)
  (1.06175,0.832128)(1.09236,0.834479)(1.12264,0.837756)(1.15248,0.841944)
  (1.18179,0.847026)(1.21046,0.852981)(1.2384,0.859782)(1.26551,0.867401)
  (1.29171,0.875807)(1.31691,0.884965)(1.34104,0.894839)(1.36402,0.905387)
  (1.38578,0.91657)(1.40627,0.928343)(1.42543,0.940661)(1.44322,0.95348)
  (1.45958,0.966751)(1.47449,0.980426)(1.48792,0.994459)(1.49984,1.0088)
  (1.51023,1.0234)(1.51909,1.03821)(1.5264,1.05319)(1.53217,1.06829)
  (1.5364,1.08346)(1.5391,1.09865)(1.54028,1.11383)(1.53997,1.12895)
  (1.53817,1.14397)
%%  x2 = 0.5
\path(0.419405,1.22324)(0.417254,1.20744)(0.416694,1.19151)(0.417753,1.17551)
  (0.42045,1.15949)(0.424805,1.14348)(0.430828,1.12753)(0.438527,1.11169)
  (0.447904,1.09602)(0.458954,1.08056)(0.471667,1.06537)(0.486026,1.05049)
  (0.502008,1.03599)(0.519582,1.0219)(0.538712,1.00828)(0.559353,0.995184)
  (0.581454,0.982662)(0.604958,0.970761)(0.629798,0.959529)(0.655903,0.949011)
  (0.683194,0.93925)(0.711587,0.930286)(0.740989,0.922158)(0.771305,0.9149)
  (0.802432,0.908544)(0.834264,0.903118)(0.866689,0.898644)(0.899593,0.895144)
  (0.93286,0.892633)(0.966369,0.891122)(1,0.890617)(1.03363,0.891122)
  (1.06714,0.892633)(1.10041,0.895144)(1.13331,0.898644)(1.16574,0.903118)
  (1.19757,0.908544)(1.22869,0.9149)(1.25901,0.922158)(1.28841,0.930286)
  (1.31681,0.93925)(1.3441,0.949011)(1.3702,0.959529)(1.39504,0.970761)
  (1.41855,0.982662)(1.44065,0.995184)(1.46129,1.00828)(1.48042,1.0219)
  (1.49799,1.03599)(1.51397,1.05049)(1.52833,1.06537)(1.54105,1.08056)
  (1.5521,1.09602)(1.56147,1.11169)(1.56917,1.12753)(1.5752,1.14348)
  (1.57955,1.15949)(1.58225,1.17551)(1.58331,1.19151)(1.58275,1.20744)
  (1.5806,1.22324)
%%  x2 = 0.666667
\path(0.359222,1.31072)(0.356509,1.29375)(0.355549,1.27665)(0.356374,1.25944)
  (0.359013,1.24219)(0.363489,1.22493)(0.369818,1.20772)(0.378013,1.19062)
  (0.38808,1.17368)(0.400017,1.15695)(0.413817,1.14049)(0.429464,1.12435)
  (0.446935,1.1086)(0.466201,1.09329)(0.487222,1.07848)(0.509951,1.06423)
  (0.534335,1.05058)(0.560308,1.0376)(0.587801,1.02535)(0.616732,1.01386)
  (0.647014,1.00319)(0.678552,0.993389)(0.711243,0.984496)(0.744978,0.97655)
  (0.779641,0.969589)(0.815111,0.963643)(0.851261,0.95874)(0.88796,0.954903)
  (0.925075,0.952149)(0.962468,0.950492)(1,0.949938)(1.03753,0.950492)
  (1.07493,0.952149)(1.11204,0.954903)(1.14874,0.95874)(1.18489,0.963643)
  (1.22036,0.969589)(1.25502,0.97655)(1.28876,0.984496)(1.32145,0.993389)
  (1.35299,1.00319)(1.38327,1.01386)(1.4122,1.02535)(1.43969,1.0376)
  (1.46567,1.05058)(1.49005,1.06423)(1.51278,1.07848)(1.5338,1.09329)
  (1.55306,1.1086)(1.57054,1.12435)(1.58618,1.14049)(1.59998,1.15695)
  (1.61192,1.17368)(1.62199,1.19062)(1.63018,1.20772)(1.63651,1.22493)
  (1.64099,1.24219)(1.64363,1.25944)(1.64445,1.27665)(1.64349,1.29375)
  (1.64078,1.31072)
%%  x2 = 0.833333
\path(0.278773,1.40942)(0.275209,1.39094)(0.273611,1.37228)(0.274022,1.35348)
  (0.276479,1.33459)(0.281014,1.31569)(0.287653,1.2968)(0.296414,1.27801)
  (0.307312,1.25936)(0.320349,1.24093)(0.335524,1.22276)(0.352824,1.20493)
  (0.372228,1.1875)(0.393708,1.17054)(0.417222,1.1541)(0.442721,1.13827)
  (0.470146,1.1231)(0.499427,1.10865)(0.530484,1.09499)(0.563227,1.08217)
  (0.597557,1.07026)(0.633362,1.05931)(0.670526,1.04936)(0.70892,1.04046)
  (0.748411,1.03267)(0.788855,1.02601)(0.830103,1.02051)(0.872002,1.01621)
  (0.914393,1.01312)(0.957114,1.01126)(1,1.01063)(1.04289,1.01126)
  (1.08561,1.01312)(1.128,1.01621)(1.1699,1.02051)(1.21115,1.02601)
  (1.25159,1.03267)(1.29108,1.04046)(1.32947,1.04936)(1.36664,1.05931)
  (1.40244,1.07026)(1.43677,1.08217)(1.46952,1.09499)(1.50057,1.10865)
  (1.52985,1.1231)(1.55728,1.13827)(1.58278,1.1541)(1.60629,1.17054)
  (1.62777,1.1875)(1.64718,1.20493)(1.66448,1.22276)(1.67965,1.24093)
  (1.69269,1.25936)(1.70359,1.27801)(1.71235,1.2968)(1.71899,1.31569)
  (1.72352,1.33459)(1.72598,1.35348)(1.72639,1.37228)(1.72479,1.39094)
  (1.72123,1.40942)
%%  x2 = 1
\path(0.174657,1.52301)(0.169821,1.50266)(0.167222,1.48207)(0.166919,1.4613)
  (0.168962,1.4404)(0.173396,1.41942)(0.180261,1.39844)(0.189587,1.37752)
  (0.201399,1.35672)(0.215711,1.33612)(0.232527,1.31578)(0.251844,1.29579)
  (0.273645,1.27621)(0.297903,1.25712)(0.324578,1.23859)(0.353619,1.22072)
  (0.384962,1.20356)(0.41853,1.1872)(0.454233,1.1717)(0.491967,1.15715)
  (0.531617,1.14361)(0.573054,1.13114)(0.616139,1.1198)(0.66072,1.10966)
  (0.706635,1.10076)(0.753711,1.09315)(0.801771,1.08686)(0.850624,1.08194)
  (0.90008,1.07841)(0.949939,1.07628)(1,1.07557)(1.05006,1.07628)
  (1.09992,1.07841)(1.14938,1.08194)(1.19823,1.08686)(1.24629,1.09315)
  (1.29337,1.10076)(1.33928,1.10966)(1.38386,1.1198)(1.42695,1.13114)
  (1.46838,1.14361)(1.50803,1.15715)(1.54577,1.1717)(1.58147,1.1872)
  (1.61504,1.20356)(1.64638,1.22072)(1.67542,1.23859)(1.7021,1.25712)
  (1.72635,1.27621)(1.74816,1.29579)(1.76747,1.31578)(1.78429,1.33612)
  (1.7986,1.35672)(1.81041,1.37752)(1.81974,1.39844)(1.8266,1.41942)
  (1.83104,1.4404)(1.83308,1.4613)(1.83278,1.48207)(1.83018,1.50266)
  (1.82534,1.52301)
%%
%%-------------------------------------------------------------------%%
\end{picture}


==> domain.eepic <==
%% Generated from domain.xp on Thu Mar 11 09:33:13 EST 2004 by
%% ePiX-0.8.11rc5
%%
%%   Cartesian bounding box: [-3,9] x [0,3]
%%   Actual size: 4in x 1in
%%   Figure offset: right by 0in, up by 0in
%%
\setlength{\unitlength}{1in}
\begin{picture}(4,1)(-0,-0)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(3.33333,0.333333)(3.55251,0.333333)
\path(3.55251,0.354089)(3.55251,0.312578)(3.66667,0.333333)(3.55251,0.354089)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(3.33333,0.333333)(3.33333,0.552511)
\path(3.31258,0.552511)(3.35409,0.552511)(3.33333,0.666667)(3.31258,0.552511)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(0,0.166667)(4,0.166667)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(0,0.916667)(4,0.916667)
%%
%%-------------------------------------------------------------------%%
\thicklines
%% unstretched line:
%%
\path(1,0.166667)(1,0.916667)
%%
%%-------------------------------------------------------------------%%
\put(1.02767,0.138993){\makebox(0,0)[tl]{$a$}}
%%
%%-------------------------------------------------------------------%%
\put(1.02767,0.944341){\makebox(0,0)[bl]{$b$}}
%%
%%-------------------------------------------------------------------%%
\put(3.69434,0.333333){\makebox(0,0)[l]{$t$}}
%%
%%-------------------------------------------------------------------%%
\put(3.33333,0.694341){\makebox(0,0)[b]{$s$}}
%%
%%-------------------------------------------------------------------%%
\end{picture}


==> embedding1.eepic <==
%% Generated from embedding.xp on Thu Mar 11 09:32:17 EST 2004 by
%% ePiX-0.8.11rc5
%%
%%   Cartesian bounding box: [-4,4] x [-4,4]
%%   Actual size: 2in x 2in
%%   Figure offset: right by 0in, up by 0in
%%
\setlength{\unitlength}{1in}
\begin{picture}(2,2)(-0,-0)
%%
%%-------------------------------------------------------------------%%
\path(0.939677,0.942304)(0.70493,0.696604)(0.598641,0.582954)(0.524581,0.50192)
  (0.467786,0.438188)(0.422117,0.385492)(0.384335,0.340529)(0.352502,0.301314)
  (0.325361,0.266556)(0.302059,0.235365)(0.281994,0.207107)(0.264733,0.181313)
  (0.249965,0.157632)(0.237466,0.135794)(0.22708,0.115593)(0.218705,0.0968695)
  (0.21229,0.0795007)(0.207825,0.0633955)(0.205344,0.0484891)(0.204931,0.0347406)
  (0.206719,0.0221322)(0.210911,0.0106705)(0.217795,0.000389505)(0.227785,-0.00864227)
  (0.241475,-0.0163095)(0.259756,-0.0224268)(0.284036,-0.0266921)(0.316738,-0.0285829)
  (0.362677,-0.0270759)(0.434505,-0.0195591)(0.655795,0.025769)
\path(0.952462,0.955603)(0.765044,0.759141)(0.679828,0.667407)(0.620219,0.6014)
  (0.57432,0.548992)(0.537248,0.505227)(0.506428,0.467491)(0.480316,0.434211)
  (0.457911,0.404361)(0.438531,0.377231)(0.421696,0.352312)(0.407058,0.329224)
  (0.394366,0.307677)(0.383437,0.287447)(0.374141,0.268353)(0.366393,0.250253)
  (0.360144,0.233028)(0.355378,0.216579)(0.352113,0.200824)(0.3504,0.185691)
  (0.350333,0.171119)(0.352051,0.15705)(0.355758,0.143429)(0.361746,0.1302)
  (0.370439,0.117302)(0.382473,0.104656)(0.398852,0.0921453)(0.421303,0.0795764)
  (0.453261,0.0665444)(0.503731,0.0519018)(0.661275,0.0314078)
\path(0.962266,0.966121)(0.811215,0.808674)(0.742225,0.734348)(0.693757,0.680289)
  (0.656264,0.636894)(0.625829,0.600242)(0.600385,0.568264)(0.578693,0.539715)
  (0.559948,0.513779)(0.543601,0.489889)(0.529264,0.467634)(0.516654,0.446705)
  (0.505568,0.426862)(0.495853,0.407915)(0.487401,0.389707)(0.480137,0.372105)
  (0.474017,0.354994)(0.469018,0.338271)(0.465145,0.321839)(0.462427,0.305603)
  (0.460924,0.289463)(0.460728,0.273313)(0.461977,0.257028)(0.464871,0.240452)
  (0.469702,0.223383)(0.476908,0.205531)(0.487184,0.186452)(0.501723,0.16538)
  (0.522896,0.14078)(0.556911,0.108526)(0.665476,0.0358666)
\path(0.969704,0.974514)(0.846282,0.848253)(0.789639,0.787866)(0.749655,0.743385)
  (0.718568,0.707219)(0.693192,0.676275)(0.671848,0.648921)(0.653528,0.624172)
  (0.637576,0.60138)(0.623544,0.580093)(0.611113,0.559979)(0.600052,0.540787)
  (0.590191,0.522315)(0.581403,0.5044)(0.573595,0.486903)(0.566702,0.469702)
  (0.560679,0.452684)(0.555501,0.435742)(0.551164,0.418766)(0.547678,0.401642)
  (0.545078,0.384243)(0.543421,0.366421)(0.542793,0.347994)(0.543325,0.328729)
  (0.545208,0.30831)(0.54873,0.286278)(0.554351,0.261925)(0.562858,0.23403)
  (0.575814,0.200153)(0.597303,0.15379)(0.668662,0.0394249)
\path(0.975242,0.981309)(0.872409,0.880328)(0.824977,0.831256)(0.791328,0.794555)
  (0.765024,0.764266)(0.743428,0.737964)(0.725149,0.714371)(0.709349,0.692714)
  (0.695485,0.672482)(0.683183,0.653314)(0.672177,0.634945)(0.662274,0.617166)
  (0.653329,0.599811)(0.645234,0.582737)(0.637908,0.565821)(0.631291,0.548947)
  (0.62534,0.532005)(0.620029,0.514884)(0.615344,0.497466)(0.611283,0.47962)
  (0.607862,0.461196)(0.605111,0.442012)(0.603079,0.421843)(0.601844,0.400389)
  (0.601522,0.377243)(0.60229,0.351811)(0.604432,0.323168)(0.608432,0.289726)
  (0.615252,0.248309)(0.627393,0.190485)(0.671033,0.042306)
\path(0.979225,0.986932)(0.891214,0.906889)(0.850418,0.867201)(0.821333,0.836958)
  (0.798478,0.811547)(0.779608,0.7891)(0.763538,0.768632)(0.749555,0.749544)
  (0.737196,0.73144)(0.726142,0.714034)(0.716165,0.697115)(0.707097,0.680512)
  (0.698813,0.664085)(0.691217,0.647712)(0.684238,0.631278)(0.677819,0.614677)
  (0.67192,0.597799)(0.666512,0.58053)(0.661575,0.562744)(0.657099,0.544299)
  (0.653085,0.525023)(0.649543,0.504709)(0.646497,0.483091)(0.643987,0.459819)
  (0.642074,0.434407)(0.640855,0.40615)(0.640487,0.373944)(0.641237,0.335895)
  (0.643635,0.28822)(0.649041,0.220889)(0.672737,0.0446908)
\path(0.981905,0.991735)(0.903864,0.929592)(0.867534,0.897935)(0.84152,0.87322)
  (0.820986,0.851988)(0.80395,0.832845)(0.789367,0.815055)(0.776607,0.79817)
  (0.765262,0.781889)(0.755047,0.765995)(0.745761,0.750319)(0.737254,0.734726)
  (0.729414,0.719096)(0.722154,0.703323)(0.715407,0.687304)(0.709122,0.670937)
  (0.703257,0.654115)(0.697782,0.63672)(0.692674,0.61862)(0.687918,0.599661)
  (0.683503,0.579655)(0.679429,0.558372)(0.675699,0.535513)(0.672329,0.510683)
  (0.669344,0.48333)(0.666786,0.452652)(0.664728,0.417393)(0.66329,0.375398)
  (0.662711,0.322362)(0.663587,0.246891)(0.673881,0.0467289)
\path(0.983447,0.996019)(0.911145,0.949856)(0.877383,0.925374)(0.853135,0.9056)
  (0.833934,0.888104)(0.817951,0.871916)(0.804221,0.856521)(0.792164,0.841608)
  (0.781399,0.82696)(0.771665,0.812418)(0.762776,0.797856)(0.75459,0.783166)
  (0.747004,0.768251)(0.739936,0.753016)(0.733321,0.737369)(0.727111,0.721213)
  (0.721264,0.704441)(0.715749,0.686934)(0.710542,0.668554)(0.705623,0.649135)
  (0.700977,0.628478)(0.696595,0.606328)(0.692471,0.58236)(0.688606,0.556135)
  (0.685003,0.527046)(0.681676,0.494203)(0.678645,0.456214)(0.67595,0.41069)
  (0.67366,0.352863)(0.671934,0.270116)(0.674537,0.0485483)
\path(0.983951,1.00005)(0.913509,0.968949)(0.880574,0.951232)(0.856892,0.93612)
  (0.838117,0.922151)(0.822469,0.908751)(0.809011,0.895619)(0.797175,0.882566)
  (0.786594,0.86946)(0.777012,0.856197)(0.768246,0.842687)(0.760161,0.828851)
  (0.752653,0.814611)(0.745643,0.799885)(0.739069,0.784591)(0.73288,0.768634)
  (0.727036,0.751911)(0.721507,0.734299)(0.716266,0.715654)(0.711292,0.695803)
  (0.70657,0.674531)(0.702088,0.651564)(0.697836,0.626549)(0.693811,0.599009)
  (0.690009,0.568281)(0.686434,0.533395)(0.683091,0.49283)(0.679993,0.443976)
  (0.677156,0.381627)(0.674598,0.292017)(0.674747,0.0502634)
\path(0.939677,0.942304)(0.952462,0.955603)(0.962266,0.966121)(0.969704,0.974514)
  (0.975242,0.981309)(0.979225,0.986932)(0.981905,0.991735)(0.983447,0.996019)
  (0.983951,1.00005)
\path(0.70493,0.696604)(0.765044,0.759141)(0.811215,0.808674)(0.846282,0.848253)
  (0.872409,0.880328)(0.891214,0.906889)(0.903864,0.929592)(0.911145,0.949856)
  (0.913509,0.968949)
\path(0.598641,0.582954)(0.679828,0.667407)(0.742225,0.734348)(0.789639,0.787866)
  (0.824977,0.831256)(0.850418,0.867201)(0.867534,0.897935)(0.877383,0.925374)
  (0.880574,0.951232)
\path(0.524581,0.50192)(0.620219,0.6014)(0.693757,0.680289)(0.749655,0.743385)
  (0.791328,0.794555)(0.821333,0.836958)(0.84152,0.87322)(0.853135,0.9056)
  (0.856892,0.93612)
\path(0.467786,0.438188)(0.57432,0.548992)(0.656264,0.636894)(0.718568,0.707219)
  (0.765024,0.764266)(0.798478,0.811547)(0.820986,0.851988)(0.833934,0.888104)
  (0.838117,0.922151)
\path(0.422117,0.385492)(0.537248,0.505227)(0.625829,0.600242)(0.693192,0.676275)
  (0.743428,0.737964)(0.779608,0.7891)(0.80395,0.832845)(0.817951,0.871916)
  (0.822469,0.908751)
\path(0.384335,0.340529)(0.506428,0.467491)(0.600385,0.568264)(0.671848,0.648921)
  (0.725149,0.714371)(0.763538,0.768632)(0.789367,0.815055)(0.804221,0.856521)
  (0.809011,0.895619)
\path(0.352502,0.301314)(0.480316,0.434211)(0.578693,0.539715)(0.653528,0.624172)
  (0.709349,0.692714)(0.749555,0.749544)(0.776607,0.79817)(0.792164,0.841608)
  (0.797175,0.882566)
\path(0.325361,0.266556)(0.457911,0.404361)(0.559948,0.513779)(0.637576,0.60138)
  (0.695485,0.672482)(0.737196,0.73144)(0.765262,0.781889)(0.781399,0.82696)
  (0.786594,0.86946)
\path(0.302059,0.235365)(0.438531,0.377231)(0.543601,0.489889)(0.623544,0.580093)
  (0.683183,0.653314)(0.726142,0.714034)(0.755047,0.765995)(0.771665,0.812418)
  (0.777012,0.856197)
\path(0.281994,0.207107)(0.421696,0.352312)(0.529264,0.467634)(0.611113,0.559979)
  (0.672177,0.634945)(0.716165,0.697115)(0.745761,0.750319)(0.762776,0.797856)
  (0.768246,0.842687)
\path(0.264733,0.181313)(0.407058,0.329224)(0.516654,0.446705)(0.600052,0.540787)
  (0.662274,0.617166)(0.707097,0.680512)(0.737254,0.734726)(0.75459,0.783166)
  (0.760161,0.828851)
\path(0.249965,0.157632)(0.394366,0.307677)(0.505568,0.426862)(0.590191,0.522315)
  (0.653329,0.599811)(0.698813,0.664085)(0.729414,0.719096)(0.747004,0.768251)
  (0.752653,0.814611)
\path(0.237466,0.135794)(0.383437,0.287447)(0.495853,0.407915)(0.581403,0.5044)
  (0.645234,0.582737)(0.691217,0.647712)(0.722154,0.703323)(0.739936,0.753016)
  (0.745643,0.799885)
\path(0.22708,0.115593)(0.374141,0.268353)(0.487401,0.389707)(0.573595,0.486903)
  (0.637908,0.565821)(0.684238,0.631278)(0.715407,0.687304)(0.733321,0.737369)
  (0.739069,0.784591)
\path(0.218705,0.0968695)(0.366393,0.250253)(0.480137,0.372105)(0.566702,0.469702)
  (0.631291,0.548947)(0.677819,0.614677)(0.709122,0.670937)(0.727111,0.721213)
  (0.73288,0.768634)
\path(0.21229,0.0795007)(0.360144,0.233028)(0.474017,0.354994)(0.560679,0.452684)
  (0.62534,0.532005)(0.67192,0.597799)(0.703257,0.654115)(0.721264,0.704441)
  (0.727036,0.751911)
\path(0.207825,0.0633955)(0.355378,0.216579)(0.469018,0.338271)(0.555501,0.435742)
  (0.620029,0.514884)(0.666512,0.58053)(0.697782,0.63672)(0.715749,0.686934)
  (0.721507,0.734299)
\path(0.205344,0.0484891)(0.352113,0.200824)(0.465145,0.321839)(0.551164,0.418766)
  (0.615344,0.497466)(0.661575,0.562744)(0.692674,0.61862)(0.710542,0.668554)
  (0.716266,0.715654)
\path(0.204931,0.0347406)(0.3504,0.185691)(0.462427,0.305603)(0.547678,0.401642)
  (0.611283,0.47962)(0.657099,0.544299)(0.687918,0.599661)(0.705623,0.649135)
  (0.711292,0.695803)
\path(0.206719,0.0221322)(0.350333,0.171119)(0.460924,0.289463)(0.545078,0.384243)
  (0.607862,0.461196)(0.653085,0.525023)(0.683503,0.579655)(0.700977,0.628478)
  (0.70657,0.674531)
\path(0.210911,0.0106705)(0.352051,0.15705)(0.460728,0.273313)(0.543421,0.366421)
  (0.605111,0.442012)(0.649543,0.504709)(0.679429,0.558372)(0.696595,0.606328)
  (0.702088,0.651564)
\path(0.217795,0.000389505)(0.355758,0.143429)(0.461977,0.257028)(0.542793,0.347994)
  (0.603079,0.421843)(0.646497,0.483091)(0.675699,0.535513)(0.692471,0.58236)
  (0.697836,0.626549)
\path(0.227785,-0.00864227)(0.361746,0.1302)(0.464871,0.240452)(0.543325,0.328729)
  (0.601844,0.400389)(0.643987,0.459819)(0.672329,0.510683)(0.688606,0.556135)
  (0.693811,0.599009)
\path(0.241475,-0.0163095)(0.370439,0.117302)(0.469702,0.223383)(0.545208,0.30831)
  (0.601522,0.377243)(0.642074,0.434407)(0.669344,0.48333)(0.685003,0.527046)
  (0.690009,0.568281)
\path(0.259756,-0.0224268)(0.382473,0.104656)(0.476908,0.205531)(0.54873,0.286278)
  (0.60229,0.351811)(0.640855,0.40615)(0.666786,0.452652)(0.681676,0.494203)
  (0.686434,0.533395)
\path(0.284036,-0.0266921)(0.398852,0.0921453)(0.487184,0.186452)(0.554351,0.261925)
  (0.604432,0.323168)(0.640487,0.373944)(0.664728,0.417393)(0.678645,0.456214)
  (0.683091,0.49283)
\path(0.316738,-0.0285829)(0.421303,0.0795764)(0.501723,0.16538)(0.562858,0.23403)
  (0.608432,0.289726)(0.641237,0.335895)(0.66329,0.375398)(0.67595,0.41069)
  (0.679993,0.443976)
\path(0.362677,-0.0270759)(0.453261,0.0665444)(0.522896,0.14078)(0.575814,0.200153)
  (0.615252,0.248309)(0.643635,0.28822)(0.662711,0.322362)(0.67366,0.352863)
  (0.677156,0.381627)
\path(0.434505,-0.0195591)(0.503731,0.0519018)(0.556911,0.108526)(0.597303,0.15379)
  (0.627393,0.190485)(0.649041,0.220889)(0.663587,0.246891)(0.671934,0.270116)
  (0.674598,0.292017)
\path(0.655795,0.025769)(0.661275,0.0314078)(0.665476,0.0358666)(0.668662,0.0394249)
  (0.671033,0.042306)(0.672737,0.0446908)(0.673881,0.0467289)(0.674537,0.0485483)
  (0.674747,0.0502634)
%%
%%-------------------------------------------------------------------%%
\allinethickness{1.5pt}%
\color[rgb]{1,1,1}
\path(0.983951,1.00005)(0.913509,0.968949)(0.880574,0.951232)(0.856892,0.93612)
  (0.838117,0.922151)(0.822469,0.908751)(0.809011,0.895619)(0.797175,0.882566)
  (0.786594,0.86946)(0.777012,0.856197)(0.768246,0.842687)(0.760161,0.828851)
  (0.752653,0.814611)(0.745643,0.799885)(0.739069,0.784591)(0.73288,0.768634)
  (0.727036,0.751911)(0.721507,0.734299)(0.716266,0.715654)(0.711292,0.695803)
  (0.70657,0.674531)(0.702088,0.651564)(0.697836,0.626549)(0.693811,0.599009)
  (0.690009,0.568281)(0.686434,0.533395)(0.683091,0.49283)(0.679993,0.443976)
  (0.677156,0.381627)(0.674598,0.292017)(0.674747,0.0502634)
\path(0.983446,1.00409)(0.9111,0.988067)(0.877299,0.977131)(0.853016,0.966693)
  (0.833784,0.956259)(0.817773,0.945656)(0.804018,0.934794)(0.791937,0.923609)
  (0.781152,0.91205)(0.7714,0.90007)(0.762493,0.887617)(0.754292,0.874639)
  (0.746692,0.861076)(0.739611,0.846862)(0.732986,0.831922)(0.726766,0.816167)
  (0.720911,0.799493)(0.715391,0.781777)(0.710179,0.762868)(0.705257,0.742584)
  (0.70061,0.720695)(0.696229,0.696909)(0.692109,0.670845)(0.68825,0.641986)
  (0.684657,0.609616)(0.681342,0.572681)(0.67833,0.529533)(0.675661,0.47734)
  (0.673409,0.410457)(0.671742,0.313965)(0.674522,0.0519818)
\path(0.981901,1.00839)(0.903763,1.00841)(0.867346,1.0047)(0.841255,0.999237)
  (0.820652,0.992571)(0.803554,0.98495)(0.788915,0.976506)(0.776105,0.967312)
  (0.764714,0.957404)(0.754458,0.946792)(0.745135,0.935466)(0.736595,0.923403)
  (0.728725,0.910564)(0.721439,0.896897)(0.714669,0.882335)(0.708364,0.866796)
  (0.702483,0.850175)(0.696995,0.832348)(0.691878,0.813159)(0.687116,0.792415)
  (0.682701,0.76987)(0.67863,0.745212)(0.67491,0.718029)(0.671555,0.687766)
  (0.668592,0.653646)(0.666066,0.614528)(0.664051,0.568628)(0.662672,0.512877)
  (0.662175,0.441163)(0.66318,0.337341)(0.67385,0.0538114)
\path(0.979218,1.01321)(0.891034,1.03127)(0.850084,1.03567)(0.820861,1.0358)
  (0.797884,1.03337)(0.778905,1.02911)(0.762737,1.02338)(0.748667,1.01643)
  (0.736229,1.00838)(0.725103,0.999306)(0.715062,0.989249)(0.705936,0.978216)
  (0.697601,0.966192)(0.689961,0.953141)(0.682944,0.939006)(0.676493,0.92371)
  (0.670568,0.907151)(0.66514,0.889201)(0.66019,0.869697)(0.655708,0.848435)
  (0.651696,0.825153)(0.648165,0.799514)(0.645139,0.771075)(0.642659,0.739232)
  (0.640789,0.703144)(0.63963,0.661572)(0.63934,0.612576)(0.640196,0.552825)
  (0.642741,0.475679)(0.64837,0.363614)(0.672688,0.0558674)
\path(0.975229,1.01886)(0.872108,1.05806)(0.824418,1.07199)(0.79054,1.0787)
  (0.764034,1.08124)(0.742258,1.08091)(0.723818,1.07838)(0.707874,1.07406)
  (0.693881,1.06819)(0.681463,1.06093)(0.670355,1.05236)(0.660361,1.04254)
  (0.651336,1.03148)(0.643171,1.01915)(0.635786,1.00552)(0.62912,0.990508)
  (0.623132,0.974022)(0.617794,0.955928)(0.613093,0.936055)(0.609029,0.914186)
  (0.605618,0.890039)(0.60289,0.863249)(0.600898,0.833333)(0.59972,0.799636)
  (0.599477,0.761237)(0.60035,0.716782)(0.602628,0.664152)(0.606808,0.599703)
  (0.613873,0.51618)(0.626375,0.394441)(0.670963,0.0582787)
\path(0.969684,1.0257)(0.845788,1.0905)(0.788722,1.11596)(0.748366,1.13063)
  (0.71695,1.1392)(0.691283,1.14364)(0.669681,1.14499)(0.65113,1.14386)
  (0.634972,1.14064)(0.620757,1.13557)(0.608164,1.12882)(0.596961,1.12046)
  (0.586976,1.11056)(0.578082,1.09911)(0.570186,1.08609)(0.563222,1.07143)
  (0.557146,1.05503)(0.551934,1.03676)(0.547581,1.01644)(0.5441,0.993839)
  (0.541526,0.968643)(0.539918,0.940458)(0.539366,0.908753)(0.540002,0.872807)
  (0.542024,0.831607)(0.545727,0.783658)(0.551579,0.726622)(0.560385,0.656479)
  (0.57374,0.565228)(0.595802,0.431766)(0.668566,0.0611971)
\path(0.962232,1.03416)(0.810408,1.13062)(0.74073,1.17036)(0.69166,1.19489)
  (0.653636,1.21093)(0.622733,1.22129)(0.596874,1.22745)(0.574813,1.23027)
  (0.555742,1.23033)(0.539106,1.22798)(0.524515,1.22347)(0.511684,1.21694)
  (0.500407,1.20848)(0.490531,1.19812)(0.481948,1.18586)(0.474583,1.17163)
  (0.46839,1.15534)(0.463348,1.13686)(0.459464,1.11599)(0.456769,1.09247)
  (0.455324,1.06597)(0.455224,1.03606)(0.456611,1.00213)(0.459692,0.963402)
  (0.464764,0.918728)(0.472278,0.866448)(0.482941,0.803952)(0.497974,0.726754)
  (0.519793,0.625929)(0.554716,0.477949)(0.665346,0.0648059)
\path(0.952405,1.04476)(0.763726,1.18097)(0.677393,1.23865)(0.616808,1.27557)
  (0.570052,1.30101)(0.532226,1.31881)(0.50074,1.331)(0.474039,1.33881)
  (0.451114,1.34299)(0.431277,1.34407)(0.414042,1.34238)(0.399059,1.33815)
  (0.386073,1.3315)(0.374899,1.32252)(0.365407,1.31121)(0.357511,1.29752)
  (0.351163,1.28138)(0.346348,1.26262)(0.343086,1.24105)(0.341431,1.21639)
  (0.341479,1.18825)(0.343375,1.15616)(0.347329,1.11945)(0.353642,1.07721)
  (0.36275,1.02817)(0.375303,0.970438)(0.392329,0.901074)(0.415593,0.815004)
  (0.448598,0.702142)(0.500507,0.535919)(0.661102,0.069332)
\path(0.939585,1.05819)(0.702778,1.24473)(0.594672,1.32517)(0.519026,1.37782)
  (0.460844,1.41518)(0.413956,1.44243)(0.375102,1.4623)(0.342324,1.47643)
  (0.314353,1.48587)(0.290324,1.4913)(0.269626,1.4932)(0.251823,1.49188)
  (0.236597,1.48755)(0.223722,1.48031)(0.21304,1.47021)(0.204449,1.45722)
  (0.197899,1.44125)(0.193381,1.42215)(0.190933,1.3997)(0.190641,1.37357)
  (0.192647,1.34336)(0.197159,1.3085)(0.204476,1.26824)(0.215025,1.22154)
  (0.229418,1.16695)(0.248571,1.1023)(0.273928,1.02421)(0.307967,0.92687)
  (0.355606,0.798729)(0.429728,0.60936)(0.655567,0.0750601)
\path(0.983951,1.00005)(0.983446,1.00409)(0.981901,1.00839)(0.979218,1.01321)
  (0.975229,1.01886)(0.969684,1.0257)(0.962232,1.03416)(0.952405,1.04476)
  (0.939585,1.05819)
\path(0.913509,0.968949)(0.9111,0.988067)(0.903763,1.00841)(0.891034,1.03127)
  (0.872108,1.05806)(0.845788,1.0905)(0.810408,1.13062)(0.763726,1.18097)
  (0.702778,1.24473)
\path(0.880574,0.951232)(0.877299,0.977131)(0.867346,1.0047)(0.850084,1.03567)
  (0.824418,1.07199)(0.788722,1.11596)(0.74073,1.17036)(0.677393,1.23865)
  (0.594672,1.32517)
\path(0.856892,0.93612)(0.853016,0.966693)(0.841255,0.999237)(0.820861,1.0358)
  (0.79054,1.0787)(0.748366,1.13063)(0.69166,1.19489)(0.616808,1.27557)
  (0.519026,1.37782)
\path(0.838117,0.922151)(0.833784,0.956259)(0.820652,0.992571)(0.797884,1.03337)
  (0.764034,1.08124)(0.71695,1.1392)(0.653636,1.21093)(0.570052,1.30101)
  (0.460844,1.41518)
\path(0.822469,0.908751)(0.817773,0.945656)(0.803554,0.98495)(0.778905,1.02911)
  (0.742258,1.08091)(0.691283,1.14364)(0.622733,1.22129)(0.532226,1.31881)
  (0.413956,1.44243)
\path(0.809011,0.895619)(0.804018,0.934794)(0.788915,0.976506)(0.762737,1.02338)
  (0.723818,1.07838)(0.669681,1.14499)(0.596874,1.22745)(0.50074,1.331)
  (0.375102,1.4623)
\path(0.797175,0.882566)(0.791937,0.923609)(0.776105,0.967312)(0.748667,1.01643)
  (0.707874,1.07406)(0.65113,1.14386)(0.574813,1.23027)(0.474039,1.33881)
  (0.342324,1.47643)
\path(0.786594,0.86946)(0.781152,0.91205)(0.764714,0.957404)(0.736229,1.00838)
  (0.693881,1.06819)(0.634972,1.14064)(0.555742,1.23033)(0.451114,1.34299)
  (0.314353,1.48587)
\path(0.777012,0.856197)(0.7714,0.90007)(0.754458,0.946792)(0.725103,0.999306)
  (0.681463,1.06093)(0.620757,1.13557)(0.539106,1.22798)(0.431277,1.34407)
  (0.290324,1.4913)
\path(0.768246,0.842687)(0.762493,0.887617)(0.745135,0.935466)(0.715062,0.989249)
  (0.670355,1.05236)(0.608164,1.12882)(0.524515,1.22347)(0.414042,1.34238)
  (0.269626,1.4932)
\path(0.760161,0.828851)(0.754292,0.874639)(0.736595,0.923403)(0.705936,0.978216)
  (0.660361,1.04254)(0.596961,1.12046)(0.511684,1.21694)(0.399059,1.33815)
  (0.251823,1.49188)
\path(0.752653,0.814611)(0.746692,0.861076)(0.728725,0.910564)(0.697601,0.966192)
  (0.651336,1.03148)(0.586976,1.11056)(0.500407,1.20848)(0.386073,1.3315)
  (0.236597,1.48755)
\path(0.745643,0.799885)(0.739611,0.846862)(0.721439,0.896897)(0.689961,0.953141)
  (0.643171,1.01915)(0.578082,1.09911)(0.490531,1.19812)(0.374899,1.32252)
  (0.223722,1.48031)
\path(0.739069,0.784591)(0.732986,0.831922)(0.714669,0.882335)(0.682944,0.939006)
  (0.635786,1.00552)(0.570186,1.08609)(0.481948,1.18586)(0.365407,1.31121)
  (0.21304,1.47021)
\path(0.73288,0.768634)(0.726766,0.816167)(0.708364,0.866796)(0.676493,0.92371)
  (0.62912,0.990508)(0.563222,1.07143)(0.474583,1.17163)(0.357511,1.29752)
  (0.204449,1.45722)
\path(0.727036,0.751911)(0.720911,0.799493)(0.702483,0.850175)(0.670568,0.907151)
  (0.623132,0.974022)(0.557146,1.05503)(0.46839,1.15534)(0.351163,1.28138)
  (0.197899,1.44125)
\path(0.721507,0.734299)(0.715391,0.781777)(0.696995,0.832348)(0.66514,0.889201)
  (0.617794,0.955928)(0.551934,1.03676)(0.463348,1.13686)(0.346348,1.26262)
  (0.193381,1.42215)
\path(0.716266,0.715654)(0.710179,0.762868)(0.691878,0.813159)(0.66019,0.869697)
  (0.613093,0.936055)(0.547581,1.01644)(0.459464,1.11599)(0.343086,1.24105)
  (0.190933,1.3997)
\path(0.711292,0.695803)(0.705257,0.742584)(0.687116,0.792415)(0.655708,0.848435)
  (0.609029,0.914186)(0.5441,0.993839)(0.456769,1.09247)(0.341431,1.21639)
  (0.190641,1.37357)
\path(0.70657,0.674531)(0.70061,0.720695)(0.682701,0.76987)(0.651696,0.825153)
  (0.605618,0.890039)(0.541526,0.968643)(0.455324,1.06597)(0.341479,1.18825)
  (0.192647,1.34336)
\path(0.702088,0.651564)(0.696229,0.696909)(0.67863,0.745212)(0.648165,0.799514)
  (0.60289,0.863249)(0.539918,0.940458)(0.455224,1.03606)(0.343375,1.15616)
  (0.197159,1.3085)
\path(0.697836,0.626549)(0.692109,0.670845)(0.67491,0.718029)(0.645139,0.771075)
  (0.600898,0.833333)(0.539366,0.908753)(0.456611,1.00213)(0.347329,1.11945)
  (0.204476,1.26824)
\path(0.693811,0.599009)(0.68825,0.641986)(0.671555,0.687766)(0.642659,0.739232)
  (0.59972,0.799636)(0.540002,0.872807)(0.459692,0.963402)(0.353642,1.07721)
  (0.215025,1.22154)
\path(0.690009,0.568281)(0.684657,0.609616)(0.668592,0.653646)(0.640789,0.703144)
  (0.599477,0.761237)(0.542024,0.831607)(0.464764,0.918728)(0.36275,1.02817)
  (0.229418,1.16695)
\path(0.686434,0.533395)(0.681342,0.572681)(0.666066,0.614528)(0.63963,0.661572)
  (0.60035,0.716782)(0.545727,0.783658)(0.472278,0.866448)(0.375303,0.970438)
  (0.248571,1.1023)
\path(0.683091,0.49283)(0.67833,0.529533)(0.664051,0.568628)(0.63934,0.612576)
  (0.602628,0.664152)(0.551579,0.726622)(0.482941,0.803952)(0.392329,0.901074)
  (0.273928,1.02421)
\path(0.679993,0.443976)(0.675661,0.47734)(0.662672,0.512877)(0.640196,0.552825)
  (0.606808,0.599703)(0.560385,0.656479)(0.497974,0.726754)(0.415593,0.815004)
  (0.307967,0.92687)
\path(0.677156,0.381627)(0.673409,0.410457)(0.662175,0.441163)(0.642741,0.475679)
  (0.613873,0.51618)(0.57374,0.565228)(0.519793,0.625929)(0.448598,0.702142)
  (0.355606,0.798729)
\path(0.674598,0.292017)(0.671742,0.313965)(0.66318,0.337341)(0.64837,0.363614)
  (0.626375,0.394441)(0.595802,0.431766)(0.554716,0.477949)(0.500507,0.535919)
  (0.429728,0.60936)
\path(0.674747,0.0502634)(0.674522,0.0519818)(0.67385,0.0538114)(0.672688,0.0558674)
  (0.670963,0.0582787)(0.668566,0.0611971)(0.665346,0.0648059)(0.661102,0.069332)
  (0.655567,0.0750601)
%%
%%-------------------------------------------------------------------%%
\color[cmyk]{0,0,0,1}
\thinlines
\path(0.983951,1.00005)(0.913509,0.968949)(0.880574,0.951232)(0.856892,0.93612)
  (0.838117,0.922151)(0.822469,0.908751)(0.809011,0.895619)(0.797175,0.882566)
  (0.786594,0.86946)(0.777012,0.856197)(0.768246,0.842687)(0.760161,0.828851)
  (0.752653,0.814611)(0.745643,0.799885)(0.739069,0.784591)(0.73288,0.768634)
  (0.727036,0.751911)(0.721507,0.734299)(0.716266,0.715654)(0.711292,0.695803)
  (0.70657,0.674531)(0.702088,0.651564)(0.697836,0.626549)(0.693811,0.599009)
  (0.690009,0.568281)(0.686434,0.533395)(0.683091,0.49283)(0.679993,0.443976)
  (0.677156,0.381627)(0.674598,0.292017)(0.674747,0.0502634)
\path(0.983446,1.00409)(0.9111,0.988067)(0.877299,0.977131)(0.853016,0.966693)
  (0.833784,0.956259)(0.817773,0.945656)(0.804018,0.934794)(0.791937,0.923609)
  (0.781152,0.91205)(0.7714,0.90007)(0.762493,0.887617)(0.754292,0.874639)
  (0.746692,0.861076)(0.739611,0.846862)(0.732986,0.831922)(0.726766,0.816167)
  (0.720911,0.799493)(0.715391,0.781777)(0.710179,0.762868)(0.705257,0.742584)
  (0.70061,0.720695)(0.696229,0.696909)(0.692109,0.670845)(0.68825,0.641986)
  (0.684657,0.609616)(0.681342,0.572681)(0.67833,0.529533)(0.675661,0.47734)
  (0.673409,0.410457)(0.671742,0.313965)(0.674522,0.0519818)
\path(0.981901,1.00839)(0.903763,1.00841)(0.867346,1.0047)(0.841255,0.999237)
  (0.820652,0.992571)(0.803554,0.98495)(0.788915,0.976506)(0.776105,0.967312)
  (0.764714,0.957404)(0.754458,0.946792)(0.745135,0.935466)(0.736595,0.923403)
  (0.728725,0.910564)(0.721439,0.896897)(0.714669,0.882335)(0.708364,0.866796)
  (0.702483,0.850175)(0.696995,0.832348)(0.691878,0.813159)(0.687116,0.792415)
  (0.682701,0.76987)(0.67863,0.745212)(0.67491,0.718029)(0.671555,0.687766)
  (0.668592,0.653646)(0.666066,0.614528)(0.664051,0.568628)(0.662672,0.512877)
  (0.662175,0.441163)(0.66318,0.337341)(0.67385,0.0538114)
\path(0.979218,1.01321)(0.891034,1.03127)(0.850084,1.03567)(0.820861,1.0358)
  (0.797884,1.03337)(0.778905,1.02911)(0.762737,1.02338)(0.748667,1.01643)
  (0.736229,1.00838)(0.725103,0.999306)(0.715062,0.989249)(0.705936,0.978216)
  (0.697601,0.966192)(0.689961,0.953141)(0.682944,0.939006)(0.676493,0.92371)
  (0.670568,0.907151)(0.66514,0.889201)(0.66019,0.869697)(0.655708,0.848435)
  (0.651696,0.825153)(0.648165,0.799514)(0.645139,0.771075)(0.642659,0.739232)
  (0.640789,0.703144)(0.63963,0.661572)(0.63934,0.612576)(0.640196,0.552825)
  (0.642741,0.475679)(0.64837,0.363614)(0.672688,0.0558674)
\path(0.975229,1.01886)(0.872108,1.05806)(0.824418,1.07199)(0.79054,1.0787)
  (0.764034,1.08124)(0.742258,1.08091)(0.723818,1.07838)(0.707874,1.07406)
  (0.693881,1.06819)(0.681463,1.06093)(0.670355,1.05236)(0.660361,1.04254)
  (0.651336,1.03148)(0.643171,1.01915)(0.635786,1.00552)(0.62912,0.990508)
  (0.623132,0.974022)(0.617794,0.955928)(0.613093,0.936055)(0.609029,0.914186)
  (0.605618,0.890039)(0.60289,0.863249)(0.600898,0.833333)(0.59972,0.799636)
  (0.599477,0.761237)(0.60035,0.716782)(0.602628,0.664152)(0.606808,0.599703)
  (0.613873,0.51618)(0.626375,0.394441)(0.670963,0.0582787)
\path(0.969684,1.0257)(0.845788,1.0905)(0.788722,1.11596)(0.748366,1.13063)
  (0.71695,1.1392)(0.691283,1.14364)(0.669681,1.14499)(0.65113,1.14386)
  (0.634972,1.14064)(0.620757,1.13557)(0.608164,1.12882)(0.596961,1.12046)
  (0.586976,1.11056)(0.578082,1.09911)(0.570186,1.08609)(0.563222,1.07143)
  (0.557146,1.05503)(0.551934,1.03676)(0.547581,1.01644)(0.5441,0.993839)
  (0.541526,0.968643)(0.539918,0.940458)(0.539366,0.908753)(0.540002,0.872807)
  (0.542024,0.831607)(0.545727,0.783658)(0.551579,0.726622)(0.560385,0.656479)
  (0.57374,0.565228)(0.595802,0.431766)(0.668566,0.0611971)
\path(0.962232,1.03416)(0.810408,1.13062)(0.74073,1.17036)(0.69166,1.19489)
  (0.653636,1.21093)(0.622733,1.22129)(0.596874,1.22745)(0.574813,1.23027)
  (0.555742,1.23033)(0.539106,1.22798)(0.524515,1.22347)(0.511684,1.21694)
  (0.500407,1.20848)(0.490531,1.19812)(0.481948,1.18586)(0.474583,1.17163)
  (0.46839,1.15534)(0.463348,1.13686)(0.459464,1.11599)(0.456769,1.09247)
  (0.455324,1.06597)(0.455224,1.03606)(0.456611,1.00213)(0.459692,0.963402)
  (0.464764,0.918728)(0.472278,0.866448)(0.482941,0.803952)(0.497974,0.726754)
  (0.519793,0.625929)(0.554716,0.477949)(0.665346,0.0648059)
\path(0.952405,1.04476)(0.763726,1.18097)(0.677393,1.23865)(0.616808,1.27557)
  (0.570052,1.30101)(0.532226,1.31881)(0.50074,1.331)(0.474039,1.33881)
  (0.451114,1.34299)(0.431277,1.34407)(0.414042,1.34238)(0.399059,1.33815)
  (0.386073,1.3315)(0.374899,1.32252)(0.365407,1.31121)(0.357511,1.29752)
  (0.351163,1.28138)(0.346348,1.26262)(0.343086,1.24105)(0.341431,1.21639)
  (0.341479,1.18825)(0.343375,1.15616)(0.347329,1.11945)(0.353642,1.07721)
  (0.36275,1.02817)(0.375303,0.970438)(0.392329,0.901074)(0.415593,0.815004)
  (0.448598,0.702142)(0.500507,0.535919)(0.661102,0.069332)
\path(0.939585,1.05819)(0.702778,1.24473)(0.594672,1.32517)(0.519026,1.37782)
  (0.460844,1.41518)(0.413956,1.44243)(0.375102,1.4623)(0.342324,1.47643)
  (0.314353,1.48587)(0.290324,1.4913)(0.269626,1.4932)(0.251823,1.49188)
  (0.236597,1.48755)(0.223722,1.48031)(0.21304,1.47021)(0.204449,1.45722)
  (0.197899,1.44125)(0.193381,1.42215)(0.190933,1.3997)(0.190641,1.37357)
  (0.192647,1.34336)(0.197159,1.3085)(0.204476,1.26824)(0.215025,1.22154)
  (0.229418,1.16695)(0.248571,1.1023)(0.273928,1.02421)(0.307967,0.92687)
  (0.355606,0.798729)(0.429728,0.60936)(0.655567,0.0750601)
\path(0.983951,1.00005)(0.983446,1.00409)(0.981901,1.00839)(0.979218,1.01321)
  (0.975229,1.01886)(0.969684,1.0257)(0.962232,1.03416)(0.952405,1.04476)
  (0.939585,1.05819)
\path(0.913509,0.968949)(0.9111,0.988067)(0.903763,1.00841)(0.891034,1.03127)
  (0.872108,1.05806)(0.845788,1.0905)(0.810408,1.13062)(0.763726,1.18097)
  (0.702778,1.24473)
\path(0.880574,0.951232)(0.877299,0.977131)(0.867346,1.0047)(0.850084,1.03567)
  (0.824418,1.07199)(0.788722,1.11596)(0.74073,1.17036)(0.677393,1.23865)
  (0.594672,1.32517)
\path(0.856892,0.93612)(0.853016,0.966693)(0.841255,0.999237)(0.820861,1.0358)
  (0.79054,1.0787)(0.748366,1.13063)(0.69166,1.19489)(0.616808,1.27557)
  (0.519026,1.37782)
\path(0.838117,0.922151)(0.833784,0.956259)(0.820652,0.992571)(0.797884,1.03337)
  (0.764034,1.08124)(0.71695,1.1392)(0.653636,1.21093)(0.570052,1.30101)
  (0.460844,1.41518)
\path(0.822469,0.908751)(0.817773,0.945656)(0.803554,0.98495)(0.778905,1.02911)
  (0.742258,1.08091)(0.691283,1.14364)(0.622733,1.22129)(0.532226,1.31881)
  (0.413956,1.44243)
\path(0.809011,0.895619)(0.804018,0.934794)(0.788915,0.976506)(0.762737,1.02338)
  (0.723818,1.07838)(0.669681,1.14499)(0.596874,1.22745)(0.50074,1.331)
  (0.375102,1.4623)
\path(0.797175,0.882566)(0.791937,0.923609)(0.776105,0.967312)(0.748667,1.01643)
  (0.707874,1.07406)(0.65113,1.14386)(0.574813,1.23027)(0.474039,1.33881)
  (0.342324,1.47643)
\path(0.786594,0.86946)(0.781152,0.91205)(0.764714,0.957404)(0.736229,1.00838)
  (0.693881,1.06819)(0.634972,1.14064)(0.555742,1.23033)(0.451114,1.34299)
  (0.314353,1.48587)
\path(0.777012,0.856197)(0.7714,0.90007)(0.754458,0.946792)(0.725103,0.999306)
  (0.681463,1.06093)(0.620757,1.13557)(0.539106,1.22798)(0.431277,1.34407)
  (0.290324,1.4913)
\path(0.768246,0.842687)(0.762493,0.887617)(0.745135,0.935466)(0.715062,0.989249)
  (0.670355,1.05236)(0.608164,1.12882)(0.524515,1.22347)(0.414042,1.34238)
  (0.269626,1.4932)
\path(0.760161,0.828851)(0.754292,0.874639)(0.736595,0.923403)(0.705936,0.978216)
  (0.660361,1.04254)(0.596961,1.12046)(0.511684,1.21694)(0.399059,1.33815)
  (0.251823,1.49188)
\path(0.752653,0.814611)(0.746692,0.861076)(0.728725,0.910564)(0.697601,0.966192)
  (0.651336,1.03148)(0.586976,1.11056)(0.500407,1.20848)(0.386073,1.3315)
  (0.236597,1.48755)
\path(0.745643,0.799885)(0.739611,0.846862)(0.721439,0.896897)(0.689961,0.953141)
  (0.643171,1.01915)(0.578082,1.09911)(0.490531,1.19812)(0.374899,1.32252)
  (0.223722,1.48031)
\path(0.739069,0.784591)(0.732986,0.831922)(0.714669,0.882335)(0.682944,0.939006)
  (0.635786,1.00552)(0.570186,1.08609)(0.481948,1.18586)(0.365407,1.31121)
  (0.21304,1.47021)
\path(0.73288,0.768634)(0.726766,0.816167)(0.708364,0.866796)(0.676493,0.92371)
  (0.62912,0.990508)(0.563222,1.07143)(0.474583,1.17163)(0.357511,1.29752)
  (0.204449,1.45722)
\path(0.727036,0.751911)(0.720911,0.799493)(0.702483,0.850175)(0.670568,0.907151)
  (0.623132,0.974022)(0.557146,1.05503)(0.46839,1.15534)(0.351163,1.28138)
  (0.197899,1.44125)
\path(0.721507,0.734299)(0.715391,0.781777)(0.696995,0.832348)(0.66514,0.889201)
  (0.617794,0.955928)(0.551934,1.03676)(0.463348,1.13686)(0.346348,1.26262)
  (0.193381,1.42215)
\path(0.716266,0.715654)(0.710179,0.762868)(0.691878,0.813159)(0.66019,0.869697)
  (0.613093,0.936055)(0.547581,1.01644)(0.459464,1.11599)(0.343086,1.24105)
  (0.190933,1.3997)
\path(0.711292,0.695803)(0.705257,0.742584)(0.687116,0.792415)(0.655708,0.848435)
  (0.609029,0.914186)(0.5441,0.993839)(0.456769,1.09247)(0.341431,1.21639)
  (0.190641,1.37357)
\path(0.70657,0.674531)(0.70061,0.720695)(0.682701,0.76987)(0.651696,0.825153)
  (0.605618,0.890039)(0.541526,0.968643)(0.455324,1.06597)(0.341479,1.18825)
  (0.192647,1.34336)
\path(0.702088,0.651564)(0.696229,0.696909)(0.67863,0.745212)(0.648165,0.799514)
  (0.60289,0.863249)(0.539918,0.940458)(0.455224,1.03606)(0.343375,1.15616)
  (0.197159,1.3085)
\path(0.697836,0.626549)(0.692109,0.670845)(0.67491,0.718029)(0.645139,0.771075)
  (0.600898,0.833333)(0.539366,0.908753)(0.456611,1.00213)(0.347329,1.11945)
  (0.204476,1.26824)
\path(0.693811,0.599009)(0.68825,0.641986)(0.671555,0.687766)(0.642659,0.739232)
  (0.59972,0.799636)(0.540002,0.872807)(0.459692,0.963402)(0.353642,1.07721)
  (0.215025,1.22154)
\path(0.690009,0.568281)(0.684657,0.609616)(0.668592,0.653646)(0.640789,0.703144)
  (0.599477,0.761237)(0.542024,0.831607)(0.464764,0.918728)(0.36275,1.02817)
  (0.229418,1.16695)
\path(0.686434,0.533395)(0.681342,0.572681)(0.666066,0.614528)(0.63963,0.661572)
  (0.60035,0.716782)(0.545727,0.783658)(0.472278,0.866448)(0.375303,0.970438)
  (0.248571,1.1023)
\path(0.683091,0.49283)(0.67833,0.529533)(0.664051,0.568628)(0.63934,0.612576)
  (0.602628,0.664152)(0.551579,0.726622)(0.482941,0.803952)(0.392329,0.901074)
  (0.273928,1.02421)
\path(0.679993,0.443976)(0.675661,0.47734)(0.662672,0.512877)(0.640196,0.552825)
  (0.606808,0.599703)(0.560385,0.656479)(0.497974,0.726754)(0.415593,0.815004)
  (0.307967,0.92687)
\path(0.677156,0.381627)(0.673409,0.410457)(0.662175,0.441163)(0.642741,0.475679)
  (0.613873,0.51618)(0.57374,0.565228)(0.519793,0.625929)(0.448598,0.702142)
  (0.355606,0.798729)
\path(0.674598,0.292017)(0.671742,0.313965)(0.66318,0.337341)(0.64837,0.363614)
  (0.626375,0.394441)(0.595802,0.431766)(0.554716,0.477949)(0.500507,0.535919)
  (0.429728,0.60936)
\path(0.674747,0.0502634)(0.674522,0.0519818)(0.67385,0.0538114)(0.672688,0.0558674)
  (0.670963,0.0582787)(0.668566,0.0611971)(0.665346,0.0648059)(0.661102,0.069332)
  (0.655567,0.0750601)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(1,1)(0.631286,-0.100048)
%%
%%-------------------------------------------------------------------%%
\put(0.631286,-0.100048){\makebox(0,0){\colorbox{white}{$Y$}}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(1,1)(1.75206,0.997507)
%%
%%-------------------------------------------------------------------%%
\put(1.75206,0.997507){\makebox(0,0){\colorbox{white}{$X$}}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(1,1)(1,1.75374)
%%
%%-------------------------------------------------------------------%%
\put(1,1.75374){\makebox(0,0){\colorbox{white}{$\mathrm{Im}\,T$}}}
%%
%%-------------------------------------------------------------------%%
\put(1.7596,1.75374){\makebox(0,0){$\R^{\Sig}$}}
%%
%%-------------------------------------------------------------------%%
\end{picture}


==> embedding2.eepic <==
%% Generated from embedding.xp on Thu Mar 11 09:32:38 EST 2004 by
%% ePiX-0.8.11rc5
%%
%%   Cartesian bounding box: [-4,4] x [-4,4]
%%   Actual size: 2in x 2in
%%   Figure offset: right by 0in, up by 0in
%%
\setlength{\unitlength}{1in}
\begin{picture}(2,2)(-0,-0)
%%
%%-------------------------------------------------------------------%%
\path(1.01135,0.988664)(1.04324,0.915028)(1.05634,0.878185)(1.0644,0.849887)
  (1.06965,0.825937)(1.07302,0.804639)(1.07501,0.785095)(1.07589,0.766762)
  (1.07586,0.749278)(1.07504,0.732381)(1.0735,0.715875)(1.07129,0.699602)
  (1.06845,0.68343)(1.06498,0.667241)(1.06087,0.650927)(1.05612,0.63438)
  (1.05068,0.617494)(1.04452,0.600153)(1.03756,0.582228)(1.02973,0.563573)
  (1.0209,0.544012)(1.01094,0.523329)(0.999642,0.501247)(0.986745,0.4774)
  (0.971868,0.45128)(0.954454,0.422149)(0.933631,0.388851)(0.907898,0.349403)
  (0.874267,0.299845)(0.824855,0.229689)(0.686552,0.0453696)
\path(1.01536,0.99531)(1.06226,0.946472)(1.08211,0.920768)(1.09484,0.900141)
  (1.10362,0.881994)(1.10979,0.865283)(1.11404,0.84946)(1.1168,0.834188)
  (1.11832,0.819239)(1.11878,0.804442)(1.1183,0.789665)(1.11696,0.774795)
  (1.11479,0.759731)(1.11184,0.744378)(1.10809,0.72864)(1.10354,0.712419)
  (1.09816,0.69561)(1.09189,0.678093)(1.08467,0.659731)(1.07641,0.640362)
  (1.06697,0.619786)(1.05619,0.597755)(1.04385,0.573947)(1.02963,0.547933)
  (1.01312,0.519115)(0.993659,0.486619)(0.970256,0.44908)(0.941189,0.404151)
  (0.90303,0.347152)(0.846749,0.265704)(0.688264,0.0481892)
\path(1.01574,1.00307)(1.0641,0.983197)(1.08463,0.970521)(1.09781,0.958877)
  (1.10695,0.947525)(1.1134,0.936191)(1.11788,0.92473)(1.12082,0.913048)
  (1.1225,0.901074)(1.12309,0.888743)(1.12271,0.875997)(1.12145,0.862775)
  (1.11935,0.849014)(1.11644,0.834643)(1.11273,0.819586)(1.10819,0.803751)
  (1.10281,0.787036)(1.09653,0.769317)(1.08928,0.750446)(1.08096,0.730242)
  (1.07145,0.70848)(1.06058,0.684873)(1.04812,0.659046)(1.03377,0.630495)
  (1.01708,0.598518)(0.997403,0.562082)(0.973733,0.519575)(0.944326,0.468227)
  (0.905714,0.402514)(0.848761,0.307844)(0.688415,0.0514867)
\path(1.01241,1.0101)(1.04832,1.01652)(1.06324,1.01569)(1.07257,1.01221)
  (1.07878,1.00704)(1.08291,1.0006)(1.08551,0.993107)(1.08691,0.984695)
  (1.08729,0.97543)(1.08681,0.965347)(1.08556,0.954452)(1.08358,0.942734)
  (1.08091,0.930162)(1.07756,0.91669)(1.07354,0.902254)(1.06883,0.886775)
  (1.06339,0.870148)(1.05718,0.852249)(1.05013,0.832918)(1.04216,0.811958)
  (1.03314,0.78912)(1.02293,0.764081)(1.01133,0.736419)(0.998044,0.705562)
  (0.982694,0.670711)(0.964698,0.630693)(0.94315,0.583669)(0.916493,0.526482)
  (0.881628,0.452845)(0.830385,0.346151)(0.686968,0.0544833)
\path(1.00614,1.01475)(1.01862,1.03856)(1.02299,1.04556)(1.02503,1.04748)
  (1.02573,1.04641)(1.02549,1.04321)(1.02454,1.03835)(1.02301,1.0321)
  (1.02097,1.02463)(1.01848,1.01604)(1.01556,1.00638)(1.01222,0.995656)
  (1.00848,0.983875)(1.00432,0.971002)(0.999733,0.956982)(0.994687,0.941741)
  (0.989153,0.925177)(0.983087,0.907162)(0.976431,0.88753)(0.969113,0.866073)
  (0.961039,0.842526)(0.952088,0.816542)(0.942099,0.787669)(0.930855,0.755289)
  (0.918048,0.71854)(0.903231,0.676152)(0.885697,0.62614)(0.864237,0.56509)
  (0.836441,0.486205)(0.795949,0.371548)(0.684265,0.0564711)
\path(0.998426,1.01591)(0.982035,1.04408)(0.9734,1.05304)(0.966469,1.05632)
  (0.960369,1.05627)(0.954751,1.05388)(0.949432,1.04968)(0.944297,1.04398)
  (0.939271,1.03697)(0.934297,1.02875)(0.929329,1.01939)(0.92433,1.00893)
  (0.919267,0.99735)(0.914106,0.98463)(0.908817,0.97072)(0.903367,0.955543)
  (0.897719,0.939)(0.891835,0.920962)(0.885667,0.901261)(0.879163,0.879686)
  (0.872254,0.855967)(0.864859,0.829754)(0.856869,0.800584)(0.84814,0.76783)
  (0.838474,0.730612)(0.827578,0.687638)(0.814995,0.636883)(0.799943,0.57487)
  (0.780857,0.494671)(0.753604,0.37801)(0.680944,0.0569806)
\path(0.991082,1.01332)(0.947233,1.03178)(0.926237,1.03636)(0.910777,1.03663)
  (0.89822,1.03429)(0.88749,1.0301)(0.87802,1.02444)(0.869467,1.01753)
  (0.861605,1.00951)(0.854278,1.00047)(0.847369,0.990436)(0.840792,0.97942)
  (0.834478,0.967407)(0.82837,0.954361)(0.82242,0.940226)(0.816588,0.924926)
  (0.810836,0.908358)(0.805128,0.890394)(0.799427,0.870871)(0.793699,0.849585)
  (0.7879,0.826274)(0.781985,0.8006)(0.775897,0.772118)(0.769561,0.740227)
  (0.76288,0.704081)(0.755711,0.66244)(0.747834,0.613364)(0.73887,0.553514)
  (0.728059,0.476245)(0.713383,0.364012)(0.67779,0.0558914)
\path(0.985844,1.00758)(0.922443,1.00459)(0.892657,0.999516)(0.87114,0.993119)
  (0.853999,0.985743)(0.839643,0.977559)(0.827229,0.968659)(0.816253,0.959089)
  (0.806383,0.948868)(0.797389,0.937996)(0.789107,0.926456)(0.781415,0.914218)
  (0.774216,0.90124)(0.76744,0.887468)(0.761025,0.872832)(0.754926,0.857249)
  (0.749103,0.840615)(0.743523,0.822806)(0.738158,0.803666)(0.732983,0.783005)
  (0.727975,0.76058)(0.723113,0.736082)(0.718376,0.709106)(0.713741,0.679103)
  (0.709181,0.645309)(0.704659,0.606598)(0.700123,0.561213)(0.695481,0.50613)
  (0.690547,0.435325)(0.684803,0.332888)(0.675548,0.053461)
\path(0.983951,1.00005)(0.913509,0.968949)(0.880574,0.951232)(0.856892,0.93612)
  (0.838117,0.922151)(0.822469,0.908751)(0.809011,0.895619)(0.797175,0.882566)
  (0.786594,0.86946)(0.777012,0.856197)(0.768246,0.842687)(0.760161,0.828851)
  (0.752653,0.814611)(0.745643,0.799885)(0.739069,0.784591)(0.73288,0.768634)
  (0.727036,0.751911)(0.721507,0.734299)(0.716266,0.715654)(0.711292,0.695803)
  (0.70657,0.674531)(0.702088,0.651564)(0.697836,0.626549)(0.693811,0.599009)
  (0.690009,0.568281)(0.686434,0.533395)(0.683091,0.49283)(0.679993,0.443976)
  (0.677156,0.381627)(0.674598,0.292017)(0.674747,0.0502634)
\path(1.01135,0.988664)(1.01536,0.99531)(1.01574,1.00307)(1.01241,1.0101)
  (1.00614,1.01475)(0.998426,1.01591)(0.991082,1.01332)(0.985844,1.00758)
  (0.983951,1.00005)
\path(1.04324,0.915028)(1.06226,0.946472)(1.0641,0.983197)(1.04832,1.01652)
  (1.01862,1.03856)(0.982035,1.04408)(0.947233,1.03178)(0.922443,1.00459)
  (0.913509,0.968949)
\path(1.05634,0.878185)(1.08211,0.920768)(1.08463,0.970521)(1.06324,1.01569)
  (1.02299,1.04556)(0.9734,1.05304)(0.926237,1.03636)(0.892657,0.999516)
  (0.880574,0.951232)
\path(1.0644,0.849887)(1.09484,0.900141)(1.09781,0.958877)(1.07257,1.01221)
  (1.02503,1.04748)(0.966469,1.05632)(0.910777,1.03663)(0.87114,0.993119)
  (0.856892,0.93612)
\path(1.06965,0.825937)(1.10362,0.881994)(1.10695,0.947525)(1.07878,1.00704)
  (1.02573,1.04641)(0.960369,1.05627)(0.89822,1.03429)(0.853999,0.985743)
  (0.838117,0.922151)
\path(1.07302,0.804639)(1.10979,0.865283)(1.1134,0.936191)(1.08291,1.0006)
  (1.02549,1.04321)(0.954751,1.05388)(0.88749,1.0301)(0.839643,0.977559)
  (0.822469,0.908751)
\path(1.07501,0.785095)(1.11404,0.84946)(1.11788,0.92473)(1.08551,0.993107)
  (1.02454,1.03835)(0.949432,1.04968)(0.87802,1.02444)(0.827229,0.968659)
  (0.809011,0.895619)
\path(1.07589,0.766762)(1.1168,0.834188)(1.12082,0.913048)(1.08691,0.984695)
  (1.02301,1.0321)(0.944297,1.04398)(0.869467,1.01753)(0.816253,0.959089)
  (0.797175,0.882566)
\path(1.07586,0.749278)(1.11832,0.819239)(1.1225,0.901074)(1.08729,0.97543)
  (1.02097,1.02463)(0.939271,1.03697)(0.861605,1.00951)(0.806383,0.948868)
  (0.786594,0.86946)
\path(1.07504,0.732381)(1.11878,0.804442)(1.12309,0.888743)(1.08681,0.965347)
  (1.01848,1.01604)(0.934297,1.02875)(0.854278,1.00047)(0.797389,0.937996)
  (0.777012,0.856197)
\path(1.0735,0.715875)(1.1183,0.789665)(1.12271,0.875997)(1.08556,0.954452)
  (1.01556,1.00638)(0.929329,1.01939)(0.847369,0.990436)(0.789107,0.926456)
  (0.768246,0.842687)
\path(1.07129,0.699602)(1.11696,0.774795)(1.12145,0.862775)(1.08358,0.942734)
  (1.01222,0.995656)(0.92433,1.00893)(0.840792,0.97942)(0.781415,0.914218)
  (0.760161,0.828851)
\path(1.06845,0.68343)(1.11479,0.759731)(1.11935,0.849014)(1.08091,0.930162)
  (1.00848,0.983875)(0.919267,0.99735)(0.834478,0.967407)(0.774216,0.90124)
  (0.752653,0.814611)
\path(1.06498,0.667241)(1.11184,0.744378)(1.11644,0.834643)(1.07756,0.91669)
  (1.00432,0.971002)(0.914106,0.98463)(0.82837,0.954361)(0.76744,0.887468)
  (0.745643,0.799885)
\path(1.06087,0.650927)(1.10809,0.72864)(1.11273,0.819586)(1.07354,0.902254)
  (0.999733,0.956982)(0.908817,0.97072)(0.82242,0.940226)(0.761025,0.872832)
  (0.739069,0.784591)
\path(1.05612,0.63438)(1.10354,0.712419)(1.10819,0.803751)(1.06883,0.886775)
  (0.994687,0.941741)(0.903367,0.955543)(0.816588,0.924926)(0.754926,0.857249)
  (0.73288,0.768634)
\path(1.05068,0.617494)(1.09816,0.69561)(1.10281,0.787036)(1.06339,0.870148)
  (0.989153,0.925177)(0.897719,0.939)(0.810836,0.908358)(0.749103,0.840615)
  (0.727036,0.751911)
\path(1.04452,0.600153)(1.09189,0.678093)(1.09653,0.769317)(1.05718,0.852249)
  (0.983087,0.907162)(0.891835,0.920962)(0.805128,0.890394)(0.743523,0.822806)
  (0.721507,0.734299)
\path(1.03756,0.582228)(1.08467,0.659731)(1.08928,0.750446)(1.05013,0.832918)
  (0.976431,0.88753)(0.885667,0.901261)(0.799427,0.870871)(0.738158,0.803666)
  (0.716266,0.715654)
\path(1.02973,0.563573)(1.07641,0.640362)(1.08096,0.730242)(1.04216,0.811958)
  (0.969113,0.866073)(0.879163,0.879686)(0.793699,0.849585)(0.732983,0.783005)
  (0.711292,0.695803)
\path(1.0209,0.544012)(1.06697,0.619786)(1.07145,0.70848)(1.03314,0.78912)
  (0.961039,0.842526)(0.872254,0.855967)(0.7879,0.826274)(0.727975,0.76058)
  (0.70657,0.674531)
\path(1.01094,0.523329)(1.05619,0.597755)(1.06058,0.684873)(1.02293,0.764081)
  (0.952088,0.816542)(0.864859,0.829754)(0.781985,0.8006)(0.723113,0.736082)
  (0.702088,0.651564)
\path(0.999642,0.501247)(1.04385,0.573947)(1.04812,0.659046)(1.01133,0.736419)
  (0.942099,0.787669)(0.856869,0.800584)(0.775897,0.772118)(0.718376,0.709106)
  (0.697836,0.626549)
\path(0.986745,0.4774)(1.02963,0.547933)(1.03377,0.630495)(0.998044,0.705562)
  (0.930855,0.755289)(0.84814,0.76783)(0.769561,0.740227)(0.713741,0.679103)
  (0.693811,0.599009)
\path(0.971868,0.45128)(1.01312,0.519115)(1.01708,0.598518)(0.982694,0.670711)
  (0.918048,0.71854)(0.838474,0.730612)(0.76288,0.704081)(0.709181,0.645309)
  (0.690009,0.568281)
\path(0.954454,0.422149)(0.993659,0.486619)(0.997403,0.562082)(0.964698,0.630693)
  (0.903231,0.676152)(0.827578,0.687638)(0.755711,0.66244)(0.704659,0.606598)
  (0.686434,0.533395)
\path(0.933631,0.388851)(0.970256,0.44908)(0.973733,0.519575)(0.94315,0.583669)
  (0.885697,0.62614)(0.814995,0.636883)(0.747834,0.613364)(0.700123,0.561213)
  (0.683091,0.49283)
\path(0.907898,0.349403)(0.941189,0.404151)(0.944326,0.468227)(0.916493,0.526482)
  (0.864237,0.56509)(0.799943,0.57487)(0.73887,0.553514)(0.695481,0.50613)
  (0.679993,0.443976)
\path(0.874267,0.299845)(0.90303,0.347152)(0.905714,0.402514)(0.881628,0.452845)
  (0.836441,0.486205)(0.780857,0.494671)(0.728059,0.476245)(0.690547,0.435325)
  (0.677156,0.381627)
\path(0.824855,0.229689)(0.846749,0.265704)(0.848761,0.307844)(0.830385,0.346151)
  (0.795949,0.371548)(0.753604,0.37801)(0.713383,0.364012)(0.684803,0.332888)
  (0.674598,0.292017)
\path(0.686552,0.0453696)(0.688264,0.0481892)(0.688415,0.0514867)(0.686968,0.0544833)
  (0.684265,0.0564711)(0.680944,0.0569806)(0.67779,0.0558914)(0.675548,0.053461)
  (0.674747,0.0502634)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(1,1)(0.631286,-0.100048)
%%
%%-------------------------------------------------------------------%%
\put(0.631286,-0.100048){\makebox(0,0){\colorbox{white}{$Y$}}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(1,1)(1.75206,0.997507)
%%
%%-------------------------------------------------------------------%%
\put(1.75206,0.997507){\makebox(0,0){\colorbox{white}{$X$}}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(1,1)(1,1.75374)
%%
%%-------------------------------------------------------------------%%
\put(1,1.75374){\makebox(0,0){\colorbox{white}{$\mathrm{Re}\,T$}}}
%%
%%-------------------------------------------------------------------%%
\put(1.7596,1.75374){\makebox(0,0){$\R^3$}}
%%
%%-------------------------------------------------------------------%%
\end{picture}


==> embedding3.eepic <==
%% Generated from embedding3.xp on Thu Mar 11 15:16:18 EST 2004 by
%% ePiX-0.8.11rc5
%%
%%   Cartesian bounding box: [-20,20] x [-20,20]
%%   Actual size: 180pt x 180pt
%%   Figure offset: right by 0pt, up by 0pt
%%
\setlength{\unitlength}{1pt}
\begin{picture}(180,180)(-0,-0)
%%
%%-------------------------------------------------------------------%%
%% wire mesh parametrized surface:
%%
%%  x1 = 0
%%  x1 = 0.0653587
%%  x1 = 0.130717
%%  x1 = 0.196076
%%  x1 = 0.261435
%%  x1 = 0.326793
%%  x1 = 0.392152
\path(95.548,148.636)(99.4504,147.305)(104.754,146.11)(110.182,145.608)
  (114.34,145.685)
%%  x1 = 0.457511
\path(83.8456,148.654)(88.4761,145.874)(93.4222,143.452)(98.2521,141.692)
  (103.074,140.566)(107.997,140.06)(113.141,140.179)(118.639,140.948)
  (124.002,142.23)
%%  x1 = 0.522869
\path(77.5065,148.165)(78.4812,147.42)(83.5461,143.826)(88.3005,140.939)
  (92.8468,138.699)(97.2825,137.061)(101.704,135.998)(106.212,135.496)
  (110.911,135.559)(115.917,136.205)(121.365,137.472)(127.414,139.421)
  (128.607,139.861)
%%  x1 = 0.588228
\path(73.035,147.611)(74.0105,146.789)(79.0838,142.747)(83.7697,139.423)
  (88.1686,136.748)(92.3734,134.664)(96.473,133.133)(100.555,132.128)
  (104.71,131.636)(109.032,131.657)(113.627,132.208)(118.612,133.318)
  (124.128,135.041)(130.343,137.452)(131.567,137.974)
%%  x1 = 0.653587
\path(69.5921,147.063)(69.7341,146.935)(74.9081,142.44)(79.6221,138.69)
  (83.9777,135.602)(88.0664,133.112)(91.9736,131.167)(95.7807,129.731)
  (99.568,128.78)(103.417,128.3)(107.415,128.29)(111.655,128.764)
  (116.245,129.747)(121.308,131.285)(126.994,133.441)(133.485,136.307)
  (133.667,136.392)
%%  x1 = 0.718945
\path(66.8074,146.539)(70.8911,142.78)(75.7133,138.6)(80.1091,135.108)
  (84.1718,132.229)(87.9857,129.903)(91.6293,128.082)(95.1775,126.733)
  (98.7043,125.831)(102.285,125.365)(105.997,125.332)(109.928,125.743)
  (114.173,126.62)(118.844,128.003)(124.073,129.945)(130.023,132.528)
  (135.241,135.029)
%%  x1 = 0.784304
\path(64.4811,146.044)(66.9386,143.683)(71.9382,139.06)(76.4447,135.161)
  (80.5547,131.901)(84.3541,129.209)(87.921,127.031)(91.3278,125.323)
  (94.6439,124.052)(97.9373,123.197)(101.277,122.745)(104.736,122.695)
  (108.391,123.053)(112.332,123.841)(116.657,125.091)(121.487,126.852)
  (126.965,129.192)(133.272,132.207)(136.463,133.828)
%%  x1 = 0.849663
\path(62.4908,145.577)(62.9783,145.093)(68.2179,140.006)(72.8966,135.689)
  (77.1164,132.045)(80.9666,128.994)(84.5267,126.473)(87.869,124.43)
  (91.0606,122.824)(94.1659,121.626)(97.2477,120.815)(100.37,120.379)
  (103.599,120.315)(107.007,120.629)(110.674,121.34)(114.691,122.475)
  (119.166,124.078)(124.227,126.209)(130.035,128.95)(136.792,132.414)
  (137.435,132.755)
%%  x1 = 0.915021
\path(60.7565,145.135)(64.4917,141.393)(69.3983,136.64)(73.7828,132.603)
  (77.7396,129.191)(81.3512,126.333)(84.6914,123.968)(87.8273,122.049)
  (90.8214,120.539)(93.7332,119.408)(96.6212,118.639)(99.5444,118.218)
  (102.565,118.144)(105.748,118.421)(109.167,119.064)(112.905,120.099)
  (117.06,121.563)(121.747,123.51)(127.111,126.011)(133.33,129.166)
  (138.223,131.784)
%%  x1 = 0.98038
\path(59.2229,144.716)(60.7124,143.189)(65.8985,137.977)(70.4974,133.531)
  (74.6098,129.751)(78.323,126.555)(81.7136,123.874)(84.8499,121.654)
  (87.7945,119.851)(90.6054,118.429)(93.3381,117.362)(96.0468,116.632)
  (98.7864,116.227)(101.614,116.145)(104.59,116.389)(107.782,116.973)
  (111.266,117.919)(115.13,119.259)(119.479,121.043)(124.442,123.332)
  (130.179,126.214)(136.893,129.805)(138.87,130.895)
%%  x1 = 1.04574
\path(57.85,144.318)(62.3584,139.67)(67.2174,134.797)(71.5297,130.636)
  (75.3883,127.095)(78.874,124.099)(82.058,121.584)(85.0038,119.499)
  (87.7696,117.804)(90.4093,116.465)(92.9747,115.459)(95.5163,114.766)
  (98.0848,114.378)(100.733,114.29)(103.517,114.506)(106.499,115.036)
  (109.749,115.902)(113.346,117.132)(117.386,118.768)(121.985,120.868)
  (127.284,123.506)(133.466,126.785)(139.409,130.076)
%%  x1 = 1.1111
\path(56.6085,143.938)(58.7498,141.693)(63.9116,136.371)(68.4639,131.814)
  (72.5071,127.92)(76.1271,124.603)(79.3988,121.794)(82.3882,119.435)
  (85.1545,117.478)(87.7518,115.885)(90.2304,114.625)(92.6384,113.675)
  (95.0228,113.019)(97.4308,112.647)(99.9113,112.555)(102.516,112.746)
  (105.302,113.229)(108.334,114.022)(111.684,115.152)(115.438,116.655)
  (119.702,118.582)(124.603,121.001)(130.301,123.999)(137.002,127.698)
  (139.859,129.315)
%%  x1 = 1.17646
\path(55.476,143.574)(60.5592,138.226)(65.3884,133.256)(69.6511,128.996)
  (73.4397,125.353)(76.8338,122.248)(79.9026,119.617)(82.7075,117.405)
  (85.3035,115.569)(87.741,114.073)(90.0668,112.888)(92.3256,111.993)
  (94.5612,111.373)(96.8174,111.017)(99.1395,110.922)(101.576,111.09)
  (104.178,111.53)(107.005,112.257)(110.124,113.295)(113.613,114.676)
  (117.567,116.447)(122.099,118.665)(127.354,121.41)(133.512,124.785)
  (140.24,128.603)
%%  x1 = 1.24181
\path(54.4349,143.225)(57.1502,140.333)(62.2897,134.932)(66.8032,130.295)
  (70.7903,126.317)(74.3364,122.913)(77.515,120.009)(80.3901,117.547)
  (83.0189,115.476)(85.4523,113.755)(87.7371,112.351)(89.9169,111.239)
  (92.0334,110.397)(94.1271,109.81)(96.2388,109.471)(98.4104,109.375)
  (100.686,109.523)(103.115,109.924)(105.749,110.59)(108.651,111.543)
  (111.891,112.812)(115.555,114.437)(119.745,116.472)(124.589,118.984)
  (130.248,122.066)(136.927,125.839)(140.562,127.934)
%%  x1 = 1.30717
\path(53.4717,142.889)(53.6868,142.658)(59.1658,136.809)(63.957,131.782)
  (68.1684,127.462)(71.8917,123.754)(75.2052,120.578)(78.1768,117.867)
  (80.866,115.566)(83.3253,113.63)(85.6023,112.02)(87.7403,110.706)
  (89.7798,109.663)(91.7595,108.872)(93.717,108.32)(95.6902,107.997)
  (97.7177,107.9)(99.8405,108.031)(102.103,108.395)(104.554,109.005)
  (107.25,109.879)(110.255,111.044)(113.646,112.535)(117.515,114.399)
  (121.977,116.697)(127.172,119.509)(133.283,122.941)(140.545,127.132)
  (140.836,127.302)
%%  x1 = 1.37253
\path(52.5752,142.566)(56.028,138.845)(61.1188,133.419)(65.5752,128.751)
  (69.4957,124.736)(72.9645,121.287)(76.0534,118.33)(78.8251,115.805)
  (81.3342,113.66)(83.6296,111.854)(85.7552,110.352)(87.751,109.124)
  (89.6547,108.149)(91.5021,107.408)(93.328,106.889)(95.1674,106.583)
  (97.0561,106.487)(99.0316,106.601)(101.135,106.932)(103.411,107.489)
  (105.91,108.29)(108.691,109.357)(111.823,110.722)(115.39,112.427)
  (119.491,114.526)(124.254,117.088)(129.836,120.205)(136.442,123.999)
  (141.069,126.702)
%%  x1 = 1.43789
\path(51.7368,142.252)(52.9044,140.985)(58.3101,135.155)(63.0258,130.137)
  (67.1579,125.815)(70.7964,122.095)(74.0179,118.896)(76.8885,116.152)
  (79.4654,113.807)(81.7993,111.815)(83.9349,110.136)(85.9128,108.738)
  (87.77,107.595)(89.5414,106.686)(91.2598,105.994)(92.9577,105.508)
  (94.667,105.219)(96.4209,105.124)(98.2538,105.224)(100.203,105.523)
  (102.31,106.031)(104.62,106.762)(107.186,107.737)(110.072,108.984)
  (113.35,110.54)(117.11,112.451)(121.465,114.78)(126.551,117.605)
  (132.548,121.032)(139.687,125.199)(141.268,126.131)
%%  x1 = 1.50325
\path(50.9487,141.948)(55.5711,136.924)(60.5524,131.56)(64.9029,126.937)
  (68.7187,122.953)(72.0816,119.519)(75.0612,116.565)(77.7178,114.029)
  (80.1039,111.861)(82.2657,110.017)(84.2444,108.462)(86.0773,107.167)
  (87.7984,106.107)(89.4398,105.263)(91.0317,104.62)(92.604,104.166)
  (94.186,103.895)(95.808,103.802)(97.5017,103.889)(99.301,104.159)
  (101.243,104.619)(103.37,105.285)(105.729,106.172)(108.376,107.307)
  (111.378,108.721)(114.813,110.456)(118.78,112.565)(123.398,115.117)
  (128.823,118.202)(135.252,121.938)(141.436,125.585)
%%  x1 = 1.56861
\path(50.205,141.653)(52.9677,138.634)(58.2096,132.94)(62.7752,128.031)
  (66.7672,123.796)(70.272,120.141)(73.3633,116.989)(76.1042,114.275)
  (78.5495,111.944)(80.7469,109.95)(82.7385,108.253)(84.5619,106.821)
  (86.2512,105.628)(87.8376,104.65)(89.3503,103.871)(90.8171,103.276)
  (92.2652,102.856)(93.7215,102.602)(95.2136,102.513)(96.7702,102.587)
  (98.4222,102.829)(100.203,103.245)(102.151,103.847)(104.308,104.651)
  (106.724,105.678)(109.458,106.957)(112.58,108.523)(116.174,110.423)
  (120.347,112.717)(125.231,115.481)(130.993,118.815)(137.854,122.849)
  (141.58,125.061)
%%  x1 = 1.63397
\path(49.5008,141.367)(50.6011,140.159)(56.0825,134.166)(60.8463,128.999)
  (65.001,124.538)(68.6378,120.685)(71.8338,117.357)(74.6551,114.484)
  (77.1585,112.009)(79.3931,109.882)(81.4022,108.06)(83.2239,106.509)
  (84.8922,105.2)(86.438,104.108)(87.8897,103.213)(89.2738,102.499)
  (90.6157,101.953)(91.9399,101.566)(93.2709,101.331)(94.6337,101.245)
  (96.0542,101.309)(97.5602,101.524)(99.1818,101.897)(100.953,102.438)
  (102.911,103.161)(105.101,104.084)(107.574,105.232)(110.39,106.637)
  (113.625,108.337)(117.369,110.384)(121.735,112.844)(126.864,115.798)
  (132.941,119.358)(140.206,123.666)(141.7,124.557)
%%  x1 = 1.69933
\path(48.8317,141.087)(54.2998,135.081)(59.2254,129.704)(63.5127,125.059)
  (67.2567,121.045)(70.5376,117.574)(73.4238,114.573)(75.9737,111.98)
  (78.2379,109.744)(80.2603,107.821)(82.0795,106.174)(83.7296,104.771)
  (85.2412,103.585)(86.642,102.596)(87.9577,101.784)(89.212,101.136)
  (90.4277,100.64)(91.6269,100.287)(92.8317,100.071)(94.0644,99.99)
  (95.3482,100.043)(96.7078,100.232)(98.1701,100.564)(99.7649,101.045)
  (101.526,101.689)(103.491,102.511)(105.706,103.532)(108.223,104.779)
  (111.106,106.286)(114.432,108.096)(118.297,110.263)(122.82,112.856)
  (128.152,115.967)(134.489,119.711)(141.802,124.072)
%%  x1 = 1.76468
\path(48.1944,140.814)(53.0547,135.46)(58.0778,129.95)(62.4434,125.189)
  (66.2492,121.072)(69.577,117.509)(72.4967,114.424)(75.0676,111.755)
  (77.341,109.447)(79.3612,107.454)(81.1667,105.74)(82.7916,104.27)
  (84.2662,103.017)(85.6173,101.958)(86.8697,101.074)(88.046,100.348)
  (89.1673,99.7674)(90.2539,99.3222)(91.3254,99.0047)(92.4012,98.8095)
  (93.5011,98.734)(94.6457,98.7776)(95.8566,98.9421)(97.1574,99.232)
  (98.574,99.6545)(100.136,100.22)(101.875,100.941)(103.832,101.837)
  (106.051,102.929)(108.585,104.246)(111.5,105.824)(114.875,107.707)
  (118.808,109.953)(123.422,112.633)(128.874,115.842)(135.367,119.702)
  (141.886,123.604)
%%  x1 = 1.83004
\path(47.5858,140.548)(52.6432,134.963)(57.6575,129.444)(62.0116,124.674)
  (65.8029,120.546)(69.1132,116.969)(72.0119,113.87)(74.558,111.183)
  (76.8024,108.856)(78.7889,106.842)(80.5554,105.102)(82.1353,103.604)
  (83.5579,102.318)(84.8494,101.222)(86.0332,100.295)(87.1307,99.5199)
  (88.1615,98.8834)(89.1442,98.3739)(90.0961,97.9825)(91.0345,97.7026)
  (91.9761,97.5295)(92.9382,97.4606)(93.9383,97.4954)(94.9953,97.6352)
  (96.1294,97.8838)(97.3627,98.2471)(98.7199,98.7333)(100.229,99.3539)
  (101.923,100.123)(103.839,101.06)(106.021,102.188)(108.524,103.535)
  (111.411,105.138)(114.76,107.043)(118.67,109.305)(123.264,111.998)
  (128.697,115.216)(135.173,119.081)(141.955,123.151)
%%  x1 = 1.8954
\path(47.0038,140.289)(47.9566,139.234)(53.5395,133.058)(58.3738,127.724)
  (62.5708,123.111)(66.2235,119.114)(69.4102,115.649)(72.1974,112.642)
  (74.6416,110.032)(76.7913,107.767)(78.6883,105.802)(80.3689,104.1)
  (81.8648,102.629)(83.2035,101.361)(84.4097,100.272)(85.5052,99.3433)
  (86.5097,98.5571)(87.4412,97.8996)(88.3162,97.359)(89.1502,96.9258)
  (89.9579,96.5925)(90.7538,96.3535)(91.5521,96.2047)(92.367,96.1438)
  (93.2134,96.1704)(94.1068,96.2853)(95.0642,96.4915)(96.1036,96.7937)
  (97.2456,97.1985)(98.513,97.7149)(99.932,98.3547)(101.533,99.1324)
  (103.352,100.066)(105.43,101.179)(107.818,102.498)(110.577,104.06)
  (113.78,105.905)(117.521,108.091)(121.915,110.683)(127.108,113.772)
  (133.29,117.471)(140.713,121.931)(142.011,122.713)
%%  x1 = 1.96076
\path(46.4473,140.037)(51.54,134.389)(56.5833,128.805)(60.9549,123.975)
  (64.7529,119.79)(68.0597,116.159)(70.9448,113.007)(73.4673,110.267)
  (75.6777,107.885)(77.6193,105.815)(79.3295,104.015)(80.8405,102.453)
  (82.1806,101.098)(83.3745,99.9254)(84.4438,98.9137)(85.4079,98.0446)
  (86.2841,97.3024)(87.0877,96.6738)(87.8331,96.1476)(88.5334,95.7147)
  (89.2008,95.3675)(89.8471,95.0998)(90.4836,94.9073)(91.1216,94.7866)
  (91.7723,94.7359)(92.4475,94.7545)(93.1594,94.8433)(93.921,95.0043)
  (94.7465,95.2408)(95.6517,95.558)(96.6541,95.9625)(97.7736,96.463)
  (99.0332,97.0703)(100.459,97.7978)(102.083,98.662)(103.941,99.6831)
  (106.077,100.886)(108.543,102.301)(111.404,103.965)(114.739,105.926)
  (118.646,108.241)(123.249,110.985)(128.705,114.254)(135.221,118.171)
  (142.056,122.289)
%%  x1 = 2.02612
\path(45.9171,139.793)(50.0748,135.174)(55.2604,129.416)(59.7502,124.436)
  (63.6458,120.121)(67.0322,116.376)(69.9811,113.122)(72.5534,110.291)
  (74.8008,107.827)(76.7675,105.68)(78.4916,103.811)(80.0059,102.181)
  (81.3388,100.762)(82.5148,99.5264)(83.5555,98.4518)(84.4798,97.5188)
  (85.3041,96.7104)(86.0432,96.0122)(86.7101,95.4118)(87.3165,94.8986)
  (87.873,94.4636)(88.3894,94.0992)(88.8746,93.799)(89.3371,93.5579)
  (89.7847,93.3718)(90.2254,93.2374)(90.6667,93.1525)(91.1164,93.1157)
  (91.5824,93.1267)(92.073,93.1856)(92.5969,93.2938)(93.1637,93.4535)
  (93.7837,93.6678)(94.4684,93.941)(95.2308,94.2785)(96.0856,94.6872)
  (97.0497,95.1753)(98.1424,95.753)(99.3865,96.4326)(100.808,97.229)
  (102.44,98.16)(104.317,99.2473)(106.486,100.517)(109.001,102.002)
  (111.928,103.741)(115.349,105.783)(119.366,108.19)(124.11,111.04)
  (129.745,114.433)(136.491,118.501)(142.092,121.882)
%%  x1 = 2.09148
\path(88.6179,91.5384)(88.7866,91.3508)(88.9347,91.1862)(89.0647,91.0416)
  (89.1788,90.9147)(89.2791,90.8033)(89.3671,90.7055)(89.4444,90.6197)
  (89.5123,90.5443)(89.572,90.4782)(89.6244,90.4201)(89.6705,90.3691)
  (89.711,90.3244)(89.7466,90.2851)(89.7779,90.2507)(89.8055,90.2205)
  (89.8298,90.194)(89.8513,90.1708)(89.8702,90.1505)(89.8869,90.1327)
  (89.9017,90.1172)(89.9149,90.1037)(89.9266,90.0919)(89.9371,90.0816)
  (89.9465,90.0727)(89.955,90.0651)(89.9627,90.0585)(89.9699,90.053)
  (89.9765,90.0483)(89.9827,90.0445)(89.9886,90.0414)(89.9944,90.0389)
  (90,90.0372)(90.0056,90.0361)(90.0114,90.0356)(90.0173,90.0357)
  (90.0235,90.0364)(90.0301,90.0377)(90.0373,90.0396)(90.045,90.0422)
  (90.0535,90.0455)(90.063,90.0496)(90.0734,90.0546)(90.0852,90.0604)
  (90.0983,90.0673)(90.1132,90.0753)(90.1299,90.0846)(90.1488,90.0953)
  (90.1703,90.1076)(90.1946,90.1218)(90.2222,90.138)(90.2536,90.1565)
  (90.2893,90.1777)(90.3299,90.2019)(90.3761,90.2295)(90.4286,90.261)
  (90.4885,90.297)(90.5566,90.338)(90.6342,90.3847)(90.7226,90.4381)
  (90.8234,90.4988)(90.9382,90.5681)(91.069,90.6471)(91.2182,90.7372)
  (91.3883,90.84)
%%  x2 = -20
\path(45.5003,139.601)(88.6179,91.5384)
%%  x2 = -18.75
\path(45.5488,139.623)(88.9347,91.1862)
%%  x2 = -17.5
\path(45.6326,139.662)(89.1788,90.9147)
%%  x2 = -16.25
\path(45.7759,139.727)(53.7742,130.661)(89.3671,90.7055)
%%  x2 = -15
\path(46.0168,139.839)(50.0748,135.174)(62.4761,120.995)(89.5123,90.5443)
%%  x2 = -13.75
\path(46.4168,140.023)(52.2823,133.139)(59.7502,124.436)(69.0373,113.718)
  (89.6244,90.4201)
%%  x2 = -12.5
\path(47.0666,140.317)(47.9566,139.234)(52.1295,134.172)(56.5833,128.805)
  (61.4591,122.975)(67.0322,116.376)(74.0157,108.21)(89.711,90.3244)
%%  x2 = -11.25
\path(48.096,140.772)(49.9194,138.436)(52.6432,134.963)(55.4514,131.404)
  (58.3738,127.724)(61.4528,123.877)(64.7529,119.79)(68.3826,115.34)
  (72.5534,110.291)(77.8137,104.027)(89.7779,90.2507)
%%  x2 = -10
\path(49.6749,141.438)(50.6011,140.159)(52.4443,137.623)(54.2998,135.081)
  (56.1748,132.527)(58.0778,129.95)(60.0191,127.337)(62.0116,124.674)
  (64.0722,121.942)(66.2235,119.114)(68.4979,116.155)(70.9448,113.007)
  (73.6472,109.576)(76.7675,105.68)(80.7262,100.843)(89.8298,90.194)
%%  x2 = -8.75
\path(52.0091,142.355)(52.9044,140.985)(54.2428,138.943)(55.5711,136.924)
  (56.8923,134.925)(58.2096,132.94)(59.5264,130.967)(60.8463,128.999)
  (62.1736,127.031)(63.5127,125.059)(64.8691,123.075)(66.2492,121.072)
  (67.6606,119.041)(69.1132,116.969)(70.6197,114.843)(72.1974,112.642)
  (73.8708,110.337)(75.6777,107.885)(77.6815,105.214)(80.0059,102.181)
  (82.9724,98.4179)(89.8702,90.1505)
%%  x2 = -7.5
\path(55.3347,143.528)(56.1137,142.155)(57.1502,140.333)(58.1669,138.553)
  (59.1658,136.809)(60.1491,135.099)(61.1188,133.419)(62.0771,131.766)
  (63.0258,130.137)(63.967,128.528)(64.9029,126.937)(65.8355,125.361)
  (66.7672,123.796)(67.7004,122.238)(68.6378,120.685)(69.5824,119.131)
  (70.5376,117.574)(71.5075,116.007)(72.4967,114.424)(73.5111,112.82)
  (74.558,111.183)(75.6471,109.504)(76.7913,107.767)(78.0092,105.948)
  (79.3295,104.015)(80.8,101.912)(82.5148,99.5264)(84.7173,96.573)
  (89.9017,90.1172)
%%  x2 = -6.25
\path(59.9121,144.907)(60.7124,143.189)(61.5481,141.4)(62.3584,139.67)
  (63.1455,137.996)(63.9116,136.371)(64.6586,134.792)(65.3884,133.256)
  (66.1027,131.758)(66.8032,130.295)(67.4912,128.864)(68.1684,127.462)
  (68.8361,126.087)(69.4957,124.736)(70.1487,123.406)(70.7964,122.095)
  (71.4402,120.8)(72.0816,119.519)(72.722,118.25)(73.3633,116.989)
  (74.007,115.735)(74.6551,114.484)(75.3099,113.234)(75.9737,111.98)
  (76.6496,110.719)(77.341,109.447)(78.0523,108.156)(78.7889,106.842)
  (79.5578,105.494)(80.3689,104.1)(81.2361,102.644)(82.1806,101.098)
  (83.2384,99.4184)(84.4798,97.5188)(86.0869,95.1749)(89.9266,90.0919)
%%  x2 = -5
\path(66.008,146.375)(66.2549,145.659)(66.9386,143.683)(67.5919,141.801)
  (68.2179,140.006)(68.8193,138.288)(69.3983,136.64)(69.957,135.057)
  (70.4974,133.531)(71.0211,132.059)(71.5297,130.636)(72.0246,129.257)
  (72.5071,127.92)(72.9784,126.619)(73.4397,125.353)(73.8921,124.119)
  (74.3364,122.913)(74.7738,121.733)(75.2052,120.578)(75.6314,119.444)
  (76.0534,118.33)(76.4721,117.233)(76.8885,116.152)(77.3033,115.085)
  (77.7178,114.029)(78.1328,112.983)(78.5495,111.944)(78.9692,110.911)
  (79.3931,109.882)(79.8229,108.852)(80.2603,107.821)(80.7074,106.785)
  (81.1667,105.74)(81.6413,104.681)(82.1353,103.604)(82.6536,102.5)
  (83.2035,101.361)(83.7951,100.172)(84.4438,98.9137)(85.1761,97.5497)
  (86.0432,96.0122)(87.1783,94.124)(89.9465,90.0727)
%%  x2 = -3.75
\path(73.8203,147.72)(74.0105,146.789)(74.4722,144.543)(74.9081,142.44)
  (75.3209,140.464)(75.7133,138.6)(76.0873,136.836)(76.4447,135.161)
  (76.7873,133.567)(77.1164,132.045)(77.4335,130.588)(77.7396,129.191)
  (78.0358,127.848)(78.323,126.555)(78.6022,125.306)(78.874,124.099)
  (79.1393,122.929)(79.3988,121.794)(79.653,120.691)(79.9026,119.617)
  (80.1481,118.57)(80.3901,117.547)(80.6293,116.546)(80.866,115.566)
  (81.1008,114.605)(81.3342,113.66)(81.5669,112.731)(81.7993,111.815)
  (82.032,110.911)(82.2657,110.017)(82.5009,109.131)(82.7385,108.253)
  (82.9792,107.379)(83.2239,106.509)(83.4736,105.64)(83.7296,104.771)
  (83.9932,103.897)(84.2662,103.017)(84.5506,102.127)(84.8494,101.222)
  (85.1659,100.297)(85.5052,99.3433)(85.8743,98.3508)(86.2841,97.3024)
  (86.7528,96.1699)(87.3165,94.8986)(88.0682,93.3463)(89.9627,90.0585)
%%  x2 = -2.5
\path(83.3225,148.627)(83.428,146.304)(83.5461,143.826)(83.66,141.542)
  (83.7697,139.423)(83.8756,137.45)(83.9777,135.602)(84.0763,133.866)
  (84.1718,132.229)(84.2643,130.68)(84.3541,129.209)(84.4415,127.809)
  (84.5267,126.473)(84.61,125.194)(84.6914,123.968)(84.7714,122.789)
  (84.8499,121.654)(84.9274,120.559)(85.0038,119.499)(85.0795,118.473)
  (85.1545,117.478)(85.2291,116.511)(85.3035,115.569)(85.3778,114.651)
  (85.4523,113.755)(85.527,112.878)(85.6023,112.02)(85.6782,111.179)
  (85.7552,110.352)(85.8333,109.539)(85.9128,108.738)(85.994,107.948)
  (86.0773,107.167)(86.1629,106.394)(86.2512,105.628)(86.3427,104.866)
  (86.438,104.108)(86.5375,103.352)(86.642,102.596)(86.7524,101.837)
  (86.8697,101.074)(86.9952,100.303)(87.1307,99.5199)(87.2783,98.7211)
  (87.4412,97.8996)(87.6238,97.0464)(87.8331,96.1476)(88.0807,95.1803)
  (88.3894,94.0992)(88.8186,92.7874)(89.9765,90.0483)
%%  x2 = -1.25
\path(94.082,148.706)(93.7616,146.18)(93.4222,143.452)(93.1194,140.971)
  (92.8468,138.699)(92.5994,136.605)(92.3734,134.664)(92.1656,132.857)
  (91.9736,131.167)(91.7954,129.579)(91.6293,128.082)(91.4738,126.666)
  (91.3278,125.323)(91.1904,124.044)(91.0606,122.824)(90.9378,121.657)
  (90.8214,120.539)(90.7107,119.464)(90.6054,118.429)(90.5051,117.43)
  (90.4093,116.465)(90.3179,115.531)(90.2304,114.625)(90.1468,113.745)
  (90.0668,112.888)(89.9902,112.053)(89.9169,111.239)(89.8468,110.442)
  (89.7798,109.663)(89.7158,108.899)(89.6547,108.149)(89.5966,107.412)
  (89.5414,106.686)(89.4891,105.97)(89.4398,105.263)(89.3935,104.564)
  (89.3503,103.871)(89.3103,103.183)(89.2738,102.499)(89.2409,101.817)
  (89.212,101.136)(89.1873,100.453)(89.1673,99.7674)(89.1527,99.0752)
  (89.1442,98.3739)(89.1428,97.6592)(89.1502,96.9258)(89.1684,96.1658)
  (89.2008,95.3675)(89.2533,94.511)(89.3371,93.5579)(89.4816,92.4084)
  (89.9886,90.0414)
%%  x2 = 0
\path(105.218,147.629)(104.754,146.11)(103.867,143.193)(103.074,140.566)
  (102.357,138.18)(101.704,135.998)(101.107,133.989)(100.555,132.128)
  (100.044,130.398)(99.568,128.78)(99.1226,127.261)(98.7043,125.831)
  (98.3101,124.479)(97.9373,123.197)(97.5838,121.978)(97.2477,120.815)
  (96.9273,119.704)(96.6212,118.639)(96.328,117.616)(96.0468,116.632)
  (95.7765,115.683)(95.5163,114.766)(95.2653,113.879)(95.0228,113.019)
  (94.7883,112.185)(94.5612,111.373)(94.341,110.582)(94.1271,109.81)
  (93.9193,109.057)(93.717,108.32)(93.52,107.597)(93.328,106.889)
  (93.1406,106.193)(92.9577,105.508)(92.7788,104.832)(92.604,104.166)
  (92.4328,103.508)(92.2652,102.856)(92.1009,102.209)(91.9399,101.566)
  (91.7819,100.926)(91.6269,100.287)(91.4748,99.6469)(91.3254,99.0047)
  (91.1786,98.3575)(91.0345,97.7026)(90.8929,97.0362)(90.7538,96.3535)
  (90.6174,95.6474)(90.4836,94.9073)(90.3528,94.1155)(90.2254,93.2374)
  (90.1028,92.1834)(90,90.0372)
%%  x2 = 1.25
\path(115.631,145.317)(114.431,142.843)(113.141,140.179)(111.975,137.764)
  (110.911,135.559)(109.934,133.532)(109.032,131.657)(108.195,129.916)
  (107.415,128.29)(106.684,126.766)(105.997,125.332)(105.349,123.978)
  (104.736,122.695)(104.153,121.476)(103.599,120.315)(103.07,119.205)
  (102.565,118.144)(102.08,117.125)(101.614,116.145)(101.165,115.201)
  (100.733,114.29)(100.315,113.409)(99.9113,112.555)(99.5197,111.727)
  (99.1395,110.922)(98.7701,110.139)(98.4104,109.375)(98.0598,108.629)
  (97.7177,107.9)(97.3833,107.187)(97.0561,106.487)(96.7354,105.8)
  (96.4209,105.124)(96.1119,104.459)(95.808,103.802)(95.5087,103.154)
  (95.2136,102.513)(94.922,101.877)(94.6337,101.245)(94.348,100.617)
  (94.0644,99.99)(93.7823,99.363)(93.5011,98.734)(93.22,98.1008)
  (92.9382,97.4606)(92.6543,96.8098)(92.367,96.1438)(92.074,95.4559)
  (91.7723,94.7359)(91.4566,93.9668)(91.1164,93.1157)(90.7253,92.0971)
  (90.0114,90.0356)
%%  x2 = 2.5
\path(124.399,142.047)(122.927,139.827)(121.365,137.472)(119.933,135.311)
  (118.612,133.318)(117.387,131.47)(116.245,129.747)(115.177,128.135)
  (114.173,126.62)(113.227,125.192)(112.332,123.841)(111.482,122.559)
  (110.674,121.34)(109.904,120.176)(109.167,119.064)(108.46,117.997)
  (107.782,116.973)(107.129,115.987)(106.499,115.036)(105.891,114.118)
  (105.302,113.229)(104.732,112.367)(104.178,111.53)(103.639,110.716)
  (103.115,109.924)(102.603,109.15)(102.103,108.395)(101.614,107.656)
  (101.135,106.932)(100.665,106.221)(100.203,105.523)(99.7488,104.836)
  (99.301,104.159)(98.8591,103.49)(98.4222,102.829)(97.9895,102.174)
  (97.5602,101.524)(97.1332,100.877)(96.7078,100.232)(96.2826,99.5881)
  (95.8566,98.9421)(95.4281,98.2921)(94.9953,97.6352)(94.556,96.9679)
  (94.1068,96.2853)(93.6435,95.5806)(93.1594,94.8433)(92.6431,94.0563)
  (92.073,93.1856)(91.3925,92.1439)(90.0235,90.0364)
%%  x2 = 3.75
\path(131.065,138.318)(130.343,137.452)(128.607,135.373)(126.994,133.441)
  (125.487,131.637)(124.073,129.945)(122.743,128.354)(121.487,126.852)
  (120.297,125.429)(119.166,124.078)(118.088,122.791)(117.06,121.563)
  (116.075,120.387)(115.13,119.259)(114.221,118.176)(113.346,117.132)
  (112.501,116.125)(111.684,115.152)(110.892,114.209)(110.124,113.295)
  (109.377,112.407)(108.651,111.543)(107.942,110.701)(107.25,109.879)
  (106.573,109.076)(105.91,108.29)(105.259,107.519)(104.62,106.762)
  (103.99,106.018)(103.37,105.285)(102.757,104.562)(102.151,103.847)
  (101.55,103.14)(100.953,102.438)(100.358,101.74)(99.7649,101.045)
  (99.1708,100.351)(98.574,99.6545)(97.9723,98.9544)(97.3627,98.2471)
  (96.7414,97.5286)(96.1036,96.7937)(95.4422,96.0348)(94.7465,95.2408)
  (93.9986,94.3926)(93.1637,93.4535)(92.1515,92.3281)(90.0373,90.0396)
%%  x2 = 5
\path(135.671,134.623)(135.031,133.978)(133.272,132.207)(131.61,130.534)
  (130.035,128.95)(128.538,127.445)(127.111,126.011)(125.748,124.642)
  (124.442,123.332)(123.189,122.076)(121.985,120.868)(120.823,119.705)
  (119.702,118.582)(118.618,117.497)(117.567,116.447)(116.547,115.427)
  (115.555,114.437)(114.589,113.474)(113.646,112.535)(112.725,111.618)
  (111.823,110.722)(110.94,109.845)(110.072,108.984)(109.218,108.139)
  (108.376,107.307)(107.546,106.487)(106.724,105.678)(105.91,104.877)
  (105.101,104.084)(104.295,103.296)(103.491,102.511)(102.685,101.727)
  (101.875,100.941)(101.058,100.152)(100.229,99.3539)(99.3832,98.5438)
  (98.513,97.7149)(97.6084,96.8589)(96.6541,95.9625)(95.6242,95.004)
  (94.4684,93.941)(93.0564,92.6635)(90.0535,90.0455)
%%  x2 = 6.25
\path(138.585,131.298)(136.893,129.805)(135.144,128.263)(133.466,126.785)
  (131.854,125.366)(130.301,123.999)(128.803,122.682)(127.354,121.41)
  (125.951,120.178)(124.589,118.984)(123.266,117.825)(121.977,116.697)
  (120.72,115.598)(119.491,114.526)(118.289,113.477)(117.11,112.451)
  (115.953,111.445)(114.813,110.456)(113.69,109.483)(112.58,108.523)
  (111.481,107.575)(110.39,106.637)(109.305,105.705)(108.223,104.779)
  (107.139,103.854)(106.051,102.929)(104.952,101.999)(103.839,101.06)
  (102.702,100.107)(101.533,99.1324)(100.317,98.1252)(99.0332,97.0703)
  (97.6457,95.9413)(96.0856,94.6872)(94.1735,93.176)(90.0734,90.0546)
%%  x2 = 7.5
\path(140.285,128.513)(138.836,127.358)(136.927,125.839)(135.078,124.367)
  (133.283,122.941)(131.537,121.554)(129.836,120.205)(128.175,118.89)
  (126.551,117.605)(124.96,116.349)(123.398,115.117)(121.862,113.907)
  (120.347,112.717)(118.851,111.544)(117.369,110.384)(115.898,109.236)
  (114.432,108.096)(112.968,106.959)(111.5,105.824)(110.021,104.684)
  (108.524,103.535)(106.998,102.37)(105.43,101.179)(103.801,99.9494)
  (102.083,98.662)(100.228,97.2842)(98.1424,95.753)(95.5869,93.9051)
  (90.0983,90.0673)
%%  x2 = 8.75
\path(141.205,126.317)(139.687,125.199)(137.445,123.549)(135.252,121.938)
  (133.104,120.361)(130.993,118.815)(128.915,117.295)(126.864,115.798)
  (124.835,114.32)(122.82,112.856)(120.814,111.402)(118.808,109.953)
  (116.794,108.502)(114.76,107.043)(112.694,105.566)(110.577,104.06)
  (108.383,102.508)(106.077,100.886)(103.592,99.1528)(100.808,97.229)
  (97.4065,94.9089)(90.1299,90.0846)
%%  x2 = 10
\path(141.672,124.682)(140.206,123.666)(137.329,121.674)(134.489,119.711)
  (131.674,117.769)(128.874,115.842)(126.075,113.922)(123.264,111.998)
  (120.42,110.06)(117.521,108.091)(114.533,106.07)(111.404,103.965)
  (108.053,101.725)(104.317,99.2473)(99.7803,96.2703)(90.1703,90.1076)
%%  x2 = 11.25
\path(141.898,123.531)(139.166,121.721)(135.173,119.081)(131.165,116.439)
  (127.108,113.772)(122.957,111.053)(118.646,108.241)(114.065,105.267)
  (109.001,102.002)(102.912,98.1076)(90.2222,90.138)
%%  x2 = 12.5
\path(142.006,122.76)(140.713,121.931)(134.788,118.137)(128.705,114.254)
  (122.318,110.192)(115.349,105.783)(107.091,100.591)(90.2893,90.1777)
%%  x2 = 13.75
\path(142.058,122.266)(133.913,117.162)(124.11,111.04)(112.736,103.973)
  (90.3761,90.2295)
%%  x2 = 15
\path(142.086,121.959)(136.491,118.501)(120.485,108.635)(90.4885,90.297)
%%  x2 = 16.25
\path(142.101,121.774)(131.341,115.185)(90.6342,90.3847)
%%  x2 = 17.5
\path(142.111,121.663)(90.8234,90.4988)
%%  x2 = 18.75
\path(142.117,121.599)(91.069,90.6471)
%%  x2 = 20
\path(142.121,121.562)(91.3883,90.84)
%%
%%-------------------------------------------------------------------%%
%% wire mesh parametrized surface:
%%
%%  x1 = 0
%%  x1 = 0.0653587
%%  x1 = 0.130717
%%  x1 = 0.196076
%%  x1 = 0.261435
%%  x1 = 0.326793
%%  x1 = 0.392152
\path(94.3827,81.0271)(97.4853,80.6496)(101.688,79.7556)(105.928,78.4034)
  (109.106,77.0995)
%%  x1 = 0.457511
\path(85.138,81.0522)(88.7843,81.3473)(92.7507,81.3165)(96.6591,80.8949)
  (100.553,80.0672)(104.479,78.8148)(108.485,77.1153)(112.622,74.9422)
  (116.493,72.5616)
%%  x1 = 0.522869
\path(80.1407,80.3967)(80.883,80.5577)(84.8202,81.2308)(88.6217,81.5583)
  (92.3251,81.5316)(95.9701,81.1398)(99.599,80.3691)(103.256,79.2025)
  (106.987,77.6191)(110.841,75.5943)(114.867,73.099)(119.119,70.0997)
  (119.93,69.4898)
%%  x1 = 0.588228
\path(76.628,79.6568)(77.3541,79.8652)(81.223,80.8208)(84.9248,81.4563)
  (88.4934,81.7661)(91.9655,81.743)(95.3795,81.3774)(98.7761,80.6567)
  (102.198,79.5653)(105.688,78.0837)(109.294,76.1888)(113.062,73.8531)
  (117.043,71.0446)(121.289,67.7272)(122.096,67.0641)
%%  x1 = 0.653587
\path(73.9332,78.9271)(74.0363,78.9625)(77.8851,80.1677)(81.539,81.0726)
  (85.0292,81.6741)(88.3892,81.9679)(91.6545,81.948)(94.8625,81.6056)
  (98.0522,80.9296)(101.264,79.9052)(104.54,78.5145)(107.925,76.7353)
  (111.463,74.5418)(115.203,71.9036)(119.195,68.7858)(123.489,65.1493)
  (123.606,65.0472)
%%  x1 = 0.718945
\path(71.7614,78.2312)(74.7288,79.3107)(78.3771,80.4551)(81.8346,81.3135)
  (85.1323,81.884)(88.3029,82.1632)(91.3809,82.146)(94.4025,81.8247)
  (97.4051,81.189)(100.428,80.2252)(103.51,78.9165)(106.695,77.242)
  (110.026,75.177)(113.548,72.6927)(117.309,69.7557)(121.358,66.3283)
  (124.717,63.3179)
%%  x1 = 0.784304
\path(69.9534,77.5745)(71.6975,78.281)(75.3745,79.6415)(78.8371,80.7295)
  (82.1134,81.5449)(85.2337,82.0867)(88.2303,82.3524)(91.1367,82.3376)
  (93.9876,82.0355)(96.8192,81.4366)(99.6687,80.5283)(102.575,79.2945)
  (105.577,77.7157)(108.718,75.7684)(112.041,73.4249)(115.59,70.6534)
  (119.415,67.4177)(123.564,63.6773)(125.565,61.8039)
%%  x1 = 0.849663
\path(68.4116,76.9557)(68.7494,77.1041)(72.4834,78.6622)(75.982,79.9581)
  (79.2708,80.9932)(82.3781,81.7684)(85.3337,82.2834)(88.1689,82.5364)
  (90.9163,82.5237)(93.6094,82.2393)(96.283,81.6745)(98.9728,80.8173)
  (101.716,79.6528)(104.55,78.1624)(107.515,76.3237)(110.653,74.1104)
  (114.007,71.492)(117.623,68.4338)(121.549,64.8967)(125.835,60.8373)
  (126.228,60.4569)
%%  x1 = 0.915021
\path(67.0724,76.3719)(69.6681,77.542)(73.2283,79.0284)(76.558,80.2631)
  (79.6831,81.2483)(82.6315,81.9855)(85.4325,82.4752)(88.1167,82.7162)
  (90.7156,82.7055)(93.2616,82.4376)(95.7879,81.9044)(98.3288,81.0949)
  (100.92,79.995)(103.597,78.587)(106.399,76.8496)(109.365,74.7577)
  (112.536,72.2822)(115.958,69.3898)(119.674,66.0427)(123.735,62.1993)
  (126.755,59.2428)
%%  x1 = 0.98038
\path(65.8916,75.8196)(66.903,76.3023)(70.5458,77.965)(73.9397,79.3829)
  (77.1084,80.5591)(80.078,81.4967)(82.8759,82.1979)(85.5309,82.6636)
  (88.0726,82.8932)(90.5317,82.8843)(92.9392,82.6318)(95.3271,82.1283)
  (97.7282,81.3637)(100.176,80.3244)(102.706,78.9938)(105.354,77.3516)
  (108.158,75.374)(111.158,73.0329)(114.396,70.2965)(117.915,67.1286)
  (121.763,63.4889)(125.988,59.3328)(127.18,58.1369)
%%  x1 = 1.04574
\path(64.8377,75.2953)(67.9129,76.789)(71.3901,78.3765)(74.6239,79.7283)
  (77.6382,80.8485)(80.459,81.7405)(83.1133,82.4072)(85.6293,82.8499)
  (88.0357,83.0687)(90.3621,83.0613)(92.6385,82.8233)(94.8954,82.3481)
  (97.1642,81.6258)(99.4772,80.6439)(101.868,79.3866)(104.37,77.8346)
  (107.021,75.9651)(109.858,73.7514)(112.921,71.163)(116.253,68.1652)
  (119.898,64.7191)(123.904,60.7816)(127.525,57.1207)
%%  x1 = 1.1111
\path(63.8873,74.7961)(65.3159,75.5197)(68.8918,77.2653)(72.2079,78.7798)
  (75.2865,80.0676)(78.1517,81.1335)(80.8293,81.9816)(83.3458,82.615)
  (85.7285,83.0357)(88.0056,83.2439)(90.2053,83.2379)(92.3565,83.0139)
  (94.4885,82.5654)(96.6312,81.8835)(98.8155,80.9563)(101.073,79.7689)
  (103.437,78.3029)(105.941,76.5365)(108.623,74.4445)(111.52,71.9974)
  (114.672,69.1621)(118.123,65.9012)(121.919,62.1732)(126.106,57.9325)
  (127.808,56.1796)
%%  x1 = 1.17646
\path(63.0226,74.3192)(66.4343,76.069)(69.8466,77.7349)(73.0052,79.1778)
  (75.9326,80.4033)(78.6531,81.4165)(81.1919,82.2219)(83.5751,82.8231)
  (85.8295,83.2224)(87.982,83.4204)(90.0599,83.4157)(92.0909,83.2049)
  (94.103,82.7822)(96.1249,82.1391)(98.1857,81.2644)(100.316,80.1439)
  (102.546,78.7604)(104.911,77.0931)(107.443,75.1179)(110.179,72.8066)
  (113.159,70.1276)(116.423,67.045)(120.015,63.5189)(123.981,59.5053)
  (128.04,55.3024)
%%  x1 = 1.24181
\path(62.2298,73.8622)(64.0146,74.8067)(67.5334,76.614)(70.7841,78.2011)
  (73.7877,79.5738)(76.567,80.7381)(79.1459,81.6997)(81.5495,82.4634)
  (83.8033,83.0333)(85.9331,83.4118)(87.9649,83.5998)(89.925,83.5963)
  (91.8399,83.3983)(93.7362,83.0003)(95.6413,82.3946)(97.583,81.5706)
  (99.59,80.5149)(101.692,79.211)(103.921,77.6395)(106.308,75.7771)
  (108.89,73.5972)(111.702,71.0696)(114.785,68.1597)(118.179,64.8295)
  (121.93,61.0364)(126.085,56.7341)(128.231,54.48)
%%  x1 = 1.30717
\path(61.4982,73.423)(61.6367,73.4982)(65.2689,75.4375)(68.6206,77.1587)
  (71.7109,78.6677)(74.5611,79.9709)(77.1942,81.0749)(79.6341,81.9856)
  (81.9051,82.7085)(84.0322,83.2475)(86.0403,83.6056)(87.9545,83.7838)
  (89.7999,83.7814)(91.6018,83.5958)(93.3857,83.2219)(95.1774,82.6525)
  (97.0033,81.8777)(98.8908,80.8849)(100.868,79.6585)(102.965,78.18)
  (105.212,76.4274)(107.642,74.3755)(110.292,71.9952)(113.197,69.2538)
  (116.398,66.1146)(119.938,62.537)(123.863,58.4763)(128.219,53.8839)
  (128.388,53.7051)
%%  x1 = 1.37253
\path(60.8189,72.9998)(63.0618,74.227)(66.5195,76.0725)(69.7034,77.7074)
  (72.6333,79.1384)(75.3309,80.3724)(77.819,81.4165)(80.1213,82.277)
  (82.2615,82.9593)(84.2639,83.468)(86.1525,83.8059)(87.9513,83.9744)
  (89.6844,83.9731)(91.3757,83.7995)(93.0496,83.4492)(94.7304,82.9153)
  (96.4432,82.1887)(98.2137,81.2573)(100.069,80.1067)(102.036,78.7192)
  (104.146,77.0742)(106.428,75.1475)(108.918,72.9117)(111.649,70.3356)
  (114.66,67.3842)(117.993,64.0185)(121.69,60.1956)(125.798,55.8688)
  (128.516,52.9715)
%%  x1 = 1.43789
\path(60.1851,72.5911)(60.9293,73.0063)(64.4947,74.9665)(67.7753,76.717)
  (70.7897,78.2649)(73.5583,79.6174)(76.1029,80.7822)(78.4463,81.7664)
  (80.6116,82.5768)(82.6219,83.2189)(84.5008,83.6973)(86.2711,84.0152)
  (87.956,84.174)(89.5783,84.1737)(91.1607,84.012)(92.7261,83.6848)
  (94.2978,83.1859)(95.8992,82.5066)(97.5547,81.6359)(99.2895,80.5599)
  (101.13,79.2621)(103.104,77.723)(105.24,75.9198)(107.571,73.8266)
  (110.13,71.4138)(112.954,68.6479)(116.08,65.492)(119.552,61.905)
  (123.412,57.8418)(127.709,53.2538)(128.62,52.2745)
%%  x1 = 1.50325
\path(59.5907,72.1954)(62.5702,73.8679)(65.9467,75.7235)(69.0463,77.3772)
  (71.8883,78.8366)(74.4935,80.1098)(76.8838,81.2046)(79.0816,82.1287)
  (81.1095,82.8887)(82.99,83.4904)(84.7454,83.9386)(86.398,84.2365)
  (87.9696,84.3856)(89.4817,84.3861)(90.956,84.2362)(92.414,83.932)
  (93.8775,83.4677)(95.3685,82.8354)(96.9099,82.0247)(98.5253,81.0227)
  (100.239,79.8139)(102.078,78.38)(104.07,76.6996)(106.244,74.7481)
  (108.632,72.4976)(111.268,69.9166)(114.188,66.9698)(117.434,63.6182)
  (121.046,59.8188)(125.071,55.5248)(128.704,51.6097)
%%  x1 = 1.56861
\path(59.031,71.8116)(60.7835,72.8102)(64.2503,74.7588)(67.4312,76.5063)
  (70.3443,78.0603)(73.0095,79.4292)(75.4479,80.6214)(77.6812,81.6451)
  (79.7314,82.508)(81.6203,83.2171)(83.3698,83.7781)(85.0012,84.1958)
  (86.5356,84.4734)(87.9935,84.6128)(89.3954,84.6141)(90.7615,84.4758)
  (92.1121,84.1945)(93.4673,83.7649)(94.8481,83.1796)(96.2755,82.4289)
  (97.7716,81.5009)(99.3595,80.3811)(101.064,79.0524)(102.91,77.4948)
  (104.926,75.6854)(107.142,73.5977)(109.589,71.2022)(112.303,68.4656)
  (115.321,65.351)(118.683,61.8175)(122.432,57.8204)(126.615,53.3111)
  (128.77,50.9737)
%%  x1 = 1.63397
\path(58.5023,71.4388)(59.1901,71.8355)(62.7358,73.8632)(65.9882,75.6905)
  (68.9645,77.3252)(71.6836,78.7758)(74.1658,80.0511)(76.4323,81.1598)
  (78.5044,82.1105)(80.4035,82.9108)(82.1508,83.5678)(83.767,84.0872)
  (85.2724,84.4738)(86.6868,84.7308)(88.0298,84.8602)(89.3203,84.8623)
  (90.5772,84.7357)(91.8193,84.4775)(93.0654,84.0828)(94.3349,83.5449)
  (95.6473,82.8547)(97.023,82.0014)(98.4835,80.9715)(100.051,79.7491)
  (101.751,78.3157)(103.607,76.6498)(105.649,74.7269)(107.905,72.5194)
  (110.408,69.996)(113.195,67.1221)(116.301,63.859)(119.769,60.1646)
  (123.642,55.9925)(127.968,51.293)(128.82,50.3636)
%%  x1 = 1.69933
\path(58.001,71.0761)(61.4775,73.09)(64.7843,74.9801)(67.8085,76.6786)
  (70.5682,78.1943)(73.0832,79.5361)(75.3738,80.7134)(77.461,81.7351)
  (79.3657,82.6099)(81.1084,83.3454)(82.7095,83.9485)(84.1884,84.4251)
  (85.5644,84.7796)(86.856,85.0154)(88.0813,85.1344)(89.2579,85.1372)
  (90.4033,85.0225)(91.5348,84.7879)(92.6697,84.4288)(93.8256,83.9391)
  (95.0207,83.3107)(96.2737,82.5336)(97.6041,81.5954)(99.0328,80.4816)
  (100.582,79.175)(102.275,77.6559)(104.138,75.9017)(106.198,73.8868)
  (108.486,71.5821)(111.033,68.9554)(113.877,65.9707)(117.054,62.5882)
  (120.606,58.7644)(124.579,54.4521)(128.857,49.7768)
%%  x1 = 1.76468
\path(57.5244,70.7228)(60.5878,72.5143)(63.9216,74.4448)(66.9682,76.1855)
  (69.7455,77.7451)(72.2726,79.133)(74.5694,80.3588)(76.6564,81.432)
  (78.5539,82.3617)(80.2821,83.1564)(81.8606,83.8237)(83.3085,84.3703)
  (84.6442,84.8019)(85.8854,85.1229)(87.0493,85.3365)(88.1524,85.4447)
  (89.211,85.4481)(90.2409,85.3457)(91.2579,85.1353)(92.2777,84.813)
  (93.3163,84.3733)(94.39,83.8088)(95.5159,83.1105)(96.7118,82.2672)
  (97.9963,81.2658)(99.3896,80.0907)(100.913,78.7238)(102.591,77.1447)
  (104.447,75.3299)(106.509,73.2528)(108.808,70.8837)(111.376,68.1894)
  (114.249,65.1331)(117.464,61.6744)(121.065,57.769)(125.094,53.3687)
  (128.883,49.2115)
%%  x1 = 1.83004
\path(57.0702,70.3784)(60.2444,72.2493)(63.5614,74.1893)(66.5897,75.9422)
  (69.3468,77.517)(71.8514,78.9234)(74.1231,80.1713)(76.182,81.2706)
  (78.048,82.231)(79.7407,83.0613)(81.2792,83.7698)(82.6818,84.364)
  (83.9662,84.8501)(85.1494,85.2337)(86.2475,85.5189)(87.276,85.7088)
  (88.2499,85.8053)(89.1837,85.8092)(90.0918,85.7197)(90.988,85.5348)
  (91.8865,85.2513)(92.8014,84.8641)(93.7474,84.367)(94.7393,83.7518)
  (95.7931,83.0087)(96.9255,82.1259)(98.1542,81.0896)(99.4986,79.8837)
  (100.979,78.4898)(102.619,76.8869)(104.443,75.0511)(106.477,72.9555)
  (108.752,70.5703)(111.299,67.8618)(114.154,64.7932)(117.354,61.3237)
  (120.942,57.4088)(124.962,53.0005)(128.899,48.666)
%%  x1 = 1.8954
\path(56.6368,70.0429)(57.2193,70.3894)(60.7498,72.4829)(63.9786,74.3857)
  (66.9213,76.106)(69.5953,77.6534)(72.0195,79.038)(74.2132,80.27)
  (76.196,81.3597)(77.9875,82.317)(79.6065,83.1511)(81.0714,83.8708)
  (82.3998,84.4838)(83.6085,84.997)(84.7133,85.4165)(85.7294,85.7472)
  (86.6711,85.993)(87.552,86.1569)(88.3854,86.2406)(89.1838,86.2448)
  (89.9596,86.1691)(90.7249,86.0118)(91.492,85.7702)(92.2729,85.44)
  (93.0803,85.0158)(93.9271,84.4907)(94.8269,83.8562)(95.7942,83.102)
  (96.8442,82.2164)(97.9937,81.1854)(99.2606,79.993)(100.665,78.6209)
  (102.227,77.0483)(103.972,75.2517)(105.925,73.2047)(108.114,70.8777)
  (110.572,68.238)(113.33,65.2492)(116.428,61.8713)(119.905,58.0607)
  (123.805,53.7699)(128.174,48.9479)(128.906,48.1391)
%%  x1 = 1.96076
\path(56.2231,69.7167)(59.3886,71.6085)(62.6933,73.5764)(65.7054,75.3615)
  (68.4418,76.9734)(70.9205,78.4223)(73.1606,79.7186)(75.1813,80.873)
  (77.0017,81.896)(78.6405,82.7973)(80.1157,83.5866)(81.4445,84.2723)
  (82.6434,84.8625)(83.7277,85.3641)(84.7119,85.7834)(85.6097,86.1257)
  (86.4339,86.3953)(87.1965,86.5957)(87.9089,86.7294)(88.582,86.7981)
  (89.2263,86.8024)(89.8519,86.7422)(90.4687,86.6161)(91.0866,86.4219)
  (91.7156,86.1562)(92.3659,85.8148)(93.048,85.3918)(93.773,84.8806)
  (94.5526,84.2727)(95.3994,83.5584)(96.3269,82.7265)(97.3499,81.7636)
  (98.4846,80.6549)(99.7486,79.383)(101.162,77.9286)(102.745,76.2697)
  (104.522,74.3815)(106.52,72.2364)(108.767,69.8037)(111.294,67.0493)
  (114.137,63.9354)(117.334,60.421)(120.925,56.4609)(124.954,52.0065)
  (128.906,47.6309)
%%  x1 = 2.02612
\path(55.8296,69.4019)(58.3896,70.9413)(61.7411,72.9535)(64.7958,74.7835)
  (67.5697,76.4407)(70.0806,77.9354)(72.347,79.2784)(74.3877,80.4805)
  (76.2215,81.5527)(77.8669,82.5054)(79.3416,83.3486)(80.6623,84.0917)
  (81.8451,84.7433)(82.9049,85.3115)(83.8555,85.8034)(84.71,86.2254)
  (85.4802,86.5831)(86.1773,86.8815)(86.8115,87.1247)(87.3924,87.3161)
  (87.9287,87.4583)(88.4289,87.5534)(88.9007,87.6027)(89.3518,87.6067)
  (89.7894,87.5654)(90.2205,87.4779)(90.6521,87.3427)(91.0914,87.1575)
  (91.5456,86.9192)(92.022,86.6239)(92.5285,86.2667)(93.0734,85.8417)
  (93.6656,85.342)(94.3148,84.7596)(95.0315,84.085)(95.8271,83.3075)
  (96.7145,82.4146)(97.7077,81.3924)(98.8224,80.2247)(100.076,78.8936)
  (101.487,77.3786)(103.078,75.657)(104.872,73.7032)(106.895,71.4885)
  (109.176,68.9815)(111.748,66.147)(114.646,62.9466)(117.906,59.3381)
  (121.572,55.2755)(125.688,50.7095)(128.9,47.1434)
%%  x1 = 2.09148
\path(88.6303,89.1713)(88.7961,89.2715)(88.942,89.3596)(89.0704,89.4371)
  (89.1832,89.5052)(89.2824,89.565)(89.3697,89.6176)(89.4464,89.6638)
  (89.5139,89.7044)(89.5732,89.74)(89.6253,89.7713)(89.6712,89.7988)
  (89.7115,89.8228)(89.747,89.8439)(89.7783,89.8623)(89.8058,89.8785)
  (89.83,89.8926)(89.8514,89.9048)(89.8703,89.9155)(89.887,89.9248)
  (89.9018,89.9328)(89.9149,89.9396)(89.9266,89.9455)(89.9371,89.9504)
  (89.9465,89.9545)(89.955,89.9578)(89.9628,89.9604)(89.9699,89.9624)
  (89.9765,89.9637)(89.9827,89.9643)(89.9886,89.9644)(89.9944,89.9639)
  (90,89.9628)(90.0056,89.9611)(90.0114,89.9587)(90.0173,89.9556)
  (90.0235,89.9517)(90.0301,89.947)(90.0373,89.9415)(90.045,89.9349)
  (90.0535,89.9273)(90.0629,89.9184)(90.0734,89.9082)(90.0851,89.8964)
  (90.0983,89.8828)(90.1131,89.8673)(90.1298,89.8496)(90.1487,89.8293)
  (90.1701,89.8061)(90.1944,89.7796)(90.2219,89.7495)(90.2532,89.7151)
  (90.2887,89.6759)(90.3292,89.6313)(90.3751,89.5804)(90.4274,89.5225)
  (90.4869,89.4566)(90.5546,89.3814)(90.6316,89.2959)(90.7192,89.1986)
  (90.819,89.0877)(90.9325,88.9616)(91.0616,88.818)(91.2086,88.6545)
  (91.3759,88.4685)
%%  x2 = -20
\path(55.5205,69.1553)(88.6303,89.1713)
%%  x2 = -18.75
\path(55.5565,69.1834)(88.942,89.3596)
%%  x2 = -17.5
\path(55.6186,69.2327)(89.1832,89.5052)
%%  x2 = -16.25
\path(55.7249,69.3178)(60.7286,72.3175)(89.3697,89.6176)
%%  x2 = -15
\path(55.9036,69.4614)(58.3896,70.9413)(66.6937,75.9066)(89.5139,89.7044)
%%  x2 = -13.75
\path(56.2004,69.6987)(59.8288,71.838)(64.7958,74.7835)(71.5851,78.8399)
  (89.6253,89.7713)
%%  x2 = -12.5
\path(56.6835,70.0794)(57.2193,70.3894)(59.802,71.8885)(62.6933,73.5764)
  (66.0297,75.5369)(70.0806,77.9354)(75.5494,81.2044)(89.7115,89.8228)
%%  x2 = -11.25
\path(57.4509,70.6676)(58.5539,71.2904)(60.2444,72.2493)(62.0433,73.2753)
  (63.9786,74.3857)(66.0906,75.6055)(68.4418,76.9734)(71.138,78.5553)
  (74.3877,80.4805)(78.734,83.0869)(89.7783,89.8623)
%%  x2 = -10
\path(58.6329,71.5318)(59.1901,71.8355)(60.3173,72.4522)(61.4775,73.09)
  (62.6764,73.7527)(63.9216,74.4448)(65.222,75.1722)(66.5897,75.9422)
  (68.0403,76.7647)(69.5953,77.6534)(71.286,78.6279)(73.1606,79.7186)
  (75.3008,80.9773)(77.8669,82.5054)(81.2768,84.5678)(89.83,89.8926)
%%  x2 = -8.75
\path(60.3908,72.7252)(60.9293,73.0063)(61.7459,73.4341)(62.5702,73.8679)
  (63.4043,74.309)(64.2503,74.7588)(65.1107,75.2187)(65.9882,75.6905)
  (66.8862,76.1763)(67.8085,76.6786)(68.7597,77.2003)(69.7455,77.7451)
  (70.773,78.3175)(71.8514,78.9234)(72.9925,79.5706)(74.2132,80.27)
  (75.5373,81.0371)(77.0017,81.896)(78.6691,82.8874)(80.6623,84.0917)
  (83.3009,85.7176)(89.8703,89.9155)
%%  x2 = -7.5
\path(62.9149,74.2582)(63.3833,74.4914)(64.0146,74.8067)(64.6428,75.1219)
  (65.2689,75.4375)(65.8942,75.7542)(66.5195,76.0725)(67.1462,76.3932)
  (67.7753,76.717)(68.4082,77.0447)(69.0463,77.3772)(69.6911,77.7154)
  (70.3443,78.0603)(71.0077,78.4133)(71.6836,78.7758)(72.3744,79.1494)
  (73.0832,79.5361)(73.8134,79.9382)(74.5694,80.3588)(75.3566,80.8013)
  (76.182,81.2706)(77.0547,81.773)(77.9875,82.317)(78.9984,82.9151)
  (80.1157,83.5866)(81.3867,84.364)(82.9049,85.3115)(84.9127,86.5958)
  (89.9018,89.9328)
%%  x2 = -6.25
\path(66.4218,76.0721)(66.903,76.3023)(67.4123,76.5472)(67.9129,76.789)
  (68.4058,77.0282)(68.8918,77.2653)(69.3717,77.5007)(69.8466,77.7349)
  (70.3171,77.9682)(70.7841,78.2011)(71.2484,78.4341)(71.7109,78.6677)
  (72.1722,78.9023)(72.6333,79.1384)(73.095,79.3766)(73.5583,79.6174)
  (74.0241,79.8616)(74.4935,80.1098)(74.9677,80.3628)(75.4479,80.6214)
  (75.9356,80.8867)(76.4323,81.1598)(76.9401,81.4421)(77.461,81.7351)
  (77.9979,82.0409)(78.5539,82.3617)(79.1331,82.7005)(79.7407,83.0613)
  (80.3837,83.449)(81.0714,83.8708)(81.8176,84.3367)(82.6434,84.8625)
  (83.5842,85.4747)(84.71,86.2254)(86.2024,87.2503)(89.9266,89.9455)
%%  x2 = -5
\path(71.1394,78.0135)(71.2864,78.0837)(71.6975,78.281)(72.0961,78.4737)
  (72.4834,78.6622)(72.8605,78.847)(73.2283,79.0284)(73.5878,79.2069)
  (73.9397,79.3829)(74.2848,79.5565)(74.6239,79.7283)(74.9576,79.8986)
  (75.2865,80.0676)(75.6113,80.2357)(75.9326,80.4033)(76.251,80.5707)
  (76.567,80.7381)(76.8812,80.9061)(77.1942,81.0749)(77.5066,81.2449)
  (77.819,81.4165)(78.132,81.5902)(78.4463,81.7664)(78.7626,81.9457)
  (79.0816,82.1287)(79.4042,82.3159)(79.7314,82.508)(80.0641,82.7061)
  (80.4035,82.9108)(80.7511,83.1235)(81.1084,83.3454)(81.4775,83.5781)
  (81.8606,83.8237)(82.2608,84.0846)(82.6818,84.364)(83.1287,84.6662)
  (83.6085,84.997)(84.1311,85.3651)(84.7119,85.7834)(85.3769,86.2744)
  (86.1773,86.8815)(87.2459,87.7186)(89.9465,89.9545)
%%  x2 = -3.75
\path(77.2439,79.8036)(77.3541,79.8652)(77.6249,80.0185)(77.8851,80.1677)
  (78.1355,80.3131)(78.3771,80.4551)(78.6107,80.5938)(78.8371,80.7295)
  (79.0569,80.8626)(79.2708,80.9932)(79.4794,81.1217)(79.6831,81.2483)
  (79.8825,81.3732)(80.078,81.4967)(80.27,81.6191)(80.459,81.7405)
  (80.6453,81.8612)(80.8293,81.9816)(81.0114,82.1017)(81.1919,82.2219)
  (81.3711,82.3424)(81.5495,82.4634)(81.7274,82.5854)(81.9051,82.7085)
  (82.083,82.833)(82.2615,82.9593)(82.441,83.0878)(82.6219,83.2189)
  (82.8047,83.3529)(82.99,83.4904)(83.1781,83.632)(83.3698,83.7781)
  (83.5659,83.9296)(83.767,84.0872)(83.9741,84.252)(84.1884,84.4251)
  (84.4112,84.6078)(84.6442,84.8019)(84.8894,85.0096)(85.1494,85.2337)
  (85.4278,85.4778)(85.7294,85.7472)(86.0612,86.0492)(86.4339,86.3953)
  (86.8657,86.8049)(87.3924,87.3161)(88.1067,88.0281)(89.9628,89.9604)
%%  x2 = -2.5
\path(84.7251,81.0155)(84.7686,81.1157)(84.8202,81.2308)(84.8724,81.3444)
  (84.9248,81.4563)(84.9771,81.5662)(85.0292,81.6741)(85.081,81.78)
  (85.1323,81.884)(85.1832,81.9862)(85.2337,82.0867)(85.2839,82.1857)
  (85.3337,82.2834)(85.3832,82.3798)(85.4325,82.4752)(85.4817,82.5697)
  (85.5309,82.6636)(85.58,82.7569)(85.6293,82.8499)(85.6788,82.9428)
  (85.7285,83.0357)(85.7788,83.1288)(85.8295,83.2224)(85.8809,83.3167)
  (85.9331,83.4118)(85.9862,83.508)(86.0403,83.6056)(86.0957,83.7048)
  (86.1525,83.8059)(86.2109,83.9093)(86.2711,84.0152)(86.3334,84.1241)
  (86.398,84.2365)(86.4653,84.3527)(86.5356,84.4734)(86.6093,84.5992)
  (86.6868,84.7308)(86.7689,84.8692)(86.856,85.0154)(86.9492,85.1706)
  (87.0493,85.3365)(87.1577,85.515)(87.276,85.7088)(87.4064,85.9212)
  (87.552,86.1569)(87.7172,86.4228)(87.9089,86.7294)(88.1385,87.0946)
  (88.4289,87.5534)(88.839,88.1972)(89.9765,89.9637)
%%  x2 = -1.25
\path(93.2251,81.1218)(92.9965,81.2097)(92.7507,81.3165)(92.5282,81.4242)
  (92.3251,81.5316)(92.1383,81.638)(91.9655,81.743)(91.8047,81.8464)
  (91.6545,81.948)(91.5136,82.0478)(91.3809,82.146)(91.2555,82.2426)
  (91.1367,82.3376)(91.0238,82.4313)(90.9163,82.5237)(90.8137,82.6151)
  (90.7156,82.7055)(90.6217,82.7952)(90.5317,82.8843)(90.4452,82.9729)
  (90.3621,83.0613)(90.2822,83.1495)(90.2053,83.2379)(90.1312,83.3266)
  (90.0599,83.4157)(89.9912,83.5056)(89.925,83.5963)(89.8613,83.6882)
  (89.7999,83.7814)(89.741,83.8763)(89.6844,83.9731)(89.6301,84.0721)
  (89.5783,84.1737)(89.5288,84.2782)(89.4817,84.3861)(89.4373,84.4979)
  (89.3954,84.6141)(89.3564,84.7353)(89.3203,84.8623)(89.2874,84.9959)
  (89.2579,85.1372)(89.2323,85.2874)(89.211,85.4481)(89.1945,85.6211)
  (89.1837,85.8092)(89.1797,86.0155)(89.1838,86.2448)(89.1982,86.5036)
  (89.2263,86.8024)(89.2738,87.1587)(89.3518,87.6067)(89.4897,88.2359)
  (89.9886,89.9644)
%%  x2 = 0
\path(101.996,79.6809)(101.688,79.7556)(101.094,79.912)(100.553,80.0672)
  (100.057,80.2198)(99.599,80.3691)(99.1735,80.5148)(98.7761,80.6567)
  (98.4033,80.7949)(98.0522,80.9296)(97.7201,81.0608)(97.4051,81.189)
  (97.1053,81.3141)(96.8192,81.4366)(96.5455,81.5566)(96.283,81.6745)
  (96.0308,81.7903)(95.7879,81.9044)(95.5536,82.017)(95.3271,82.1283)
  (95.1079,82.2386)(94.8954,82.3481)(94.689,82.4569)(94.4885,82.5654)
  (94.2933,82.6738)(94.103,82.7822)(93.9174,82.891)(93.7362,83.0003)
  (93.5591,83.1106)(93.3857,83.2219)(93.2159,83.3347)(93.0496,83.4492)
  (92.8863,83.5658)(92.7261,83.6848)(92.5687,83.8067)(92.414,83.932)
  (92.2619,84.061)(92.1121,84.1945)(91.9646,84.3331)(91.8193,84.4775)
  (91.676,84.6288)(91.5348,84.7879)(91.3954,84.9562)(91.2579,85.1353)
  (91.1221,85.3273)(90.988,85.5348)(90.8556,85.7614)(90.7249,86.0118)
  (90.5959,86.2931)(90.4687,86.6161)(90.3434,86.999)(90.2205,87.4779)
  (90.1012,88.146)(90,89.9628)
%%  x2 = 1.25
\path(110.103,76.6133)(109.33,76.8473)(108.485,77.1153)(107.708,77.3724)
  (106.987,77.6191)(106.316,77.856)(105.688,78.0837)(105.098,78.303)
  (104.54,78.5145)(104.012,78.7187)(103.51,78.9165)(103.032,79.1082)
  (102.575,79.2945)(102.137,79.4759)(101.716,79.6528)(101.31,79.8257)
  (100.92,79.995)(100.542,80.1611)(100.176,80.3244)(99.8216,80.4852)
  (99.4772,80.6439)(99.142,80.8008)(98.8155,80.9563)(98.4969,81.1107)
  (98.1857,81.2644)(97.8812,81.4175)(97.583,81.5706)(97.2905,81.7239)
  (97.0033,81.8777)(96.721,82.0325)(96.4432,82.1887)(96.1693,82.3465)
  (95.8992,82.5066)(95.6324,82.6694)(95.3685,82.8354)(95.1072,83.0052)
  (94.8481,83.1796)(94.5908,83.3591)(94.3349,83.5449)(94.08,83.7378)
  (93.8256,83.9391)(93.5712,84.1503)(93.3163,84.3733)(93.06,84.6102)
  (92.8014,84.8641)(92.5396,85.1389)(92.2729,85.44)(91.9993,85.7751)
  (91.7156,86.1562)(91.4164,86.6038)(91.0914,87.1575)(90.7139,87.9211)
  (90.0114,89.9587)
%%  x2 = 2.5
\path(116.792,72.3243)(115.866,72.693)(114.867,73.099)(113.936,73.4851)
  (113.062,73.8531)(112.24,74.2048)(111.463,74.5418)(110.727,74.8655)
  (110.026,75.177)(109.358,75.4777)(108.718,75.7684)(108.105,76.0501)
  (107.515,76.3237)(106.947,76.59)(106.399,76.8496)(105.868,77.1033)
  (105.354,77.3516)(104.855,77.5952)(104.37,77.8346)(103.898,78.0703)
  (103.437,78.3029)(102.987,78.5327)(102.546,78.7604)(102.115,78.9864)
  (101.692,79.211)(101.277,79.4349)(100.868,79.6585)(100.466,79.8823)
  (100.069,80.1067)(99.6769,80.3324)(99.2895,80.5599)(98.9058,80.7897)
  (98.5253,81.0227)(98.1475,81.2595)(97.7716,81.5009)(97.397,81.7478)
  (97.023,82.0014)(96.6489,82.2628)(96.2737,82.5336)(95.8964,82.8154)
  (95.5159,83.1105)(95.1308,83.4215)(94.7393,83.7518)(94.3391,84.1061)
  (93.9271,84.4907)(93.499,84.9146)(93.048,85.3918)(92.5629,85.9461)
  (92.022,86.6239)(91.3684,87.5459)(90.0235,89.9517)
%%  x2 = 3.75
\path(121.732,67.5058)(121.289,67.7272)(120.213,68.2688)(119.195,68.7858)
  (118.229,69.2807)(117.309,69.7557)(116.431,70.2127)(115.59,70.6534)
  (114.784,71.0794)(114.007,71.492)(113.259,71.8926)(112.536,72.2822)
  (111.837,72.662)(111.158,73.0329)(110.499,73.3957)(109.858,73.7514)
  (109.233,74.1008)(108.623,74.4445)(108.027,74.7833)(107.443,75.1179)
  (106.87,75.4489)(106.308,75.7771)(105.756,76.103)(105.212,76.4274)
  (104.675,76.7509)(104.146,77.0742)(103.622,77.398)(103.104,77.723)
  (102.589,78.05)(102.078,78.38)(101.57,78.7138)(101.064,79.0524)
  (100.558,79.3971)(100.051,79.7491)(99.5436,80.11)(99.0328,80.4816)
  (98.5177,80.8659)(97.9963,81.2658)(97.4665,81.6844)(96.9255,82.1259)
  (96.3697,82.5959)(95.7942,83.102)(95.192,83.6553)(94.5526,84.2727)
  (93.858,84.9827)(93.0734,85.8417)(92.1083,86.9954)(90.0373,89.9415)
%%  x2 = 5
\path(125.017,62.8049)(124.633,63.0352)(123.564,63.6773)(122.537,64.2971)
  (121.549,64.8967)(120.596,65.478)(119.674,66.0427)(118.782,66.5925)
  (117.915,67.1286)(117.073,67.6524)(116.253,68.1652)(115.454,68.6681)
  (114.672,69.1621)(113.908,69.6483)(113.159,70.1276)(112.424,70.6011)
  (111.702,71.0696)(110.992,71.534)(110.292,71.9952)(109.601,72.4541)
  (108.918,72.9117)(108.242,73.3689)(107.571,73.8266)(106.906,74.286)
  (106.244,74.7481)(105.584,75.2141)(104.926,75.6854)(104.267,76.1634)
  (103.607,76.6498)(102.944,77.1465)(102.275,77.6559)(101.599,78.1806)
  (100.913,78.7238)(100.214,79.2898)(99.4986,79.8837)(98.7607,80.5124)
  (97.9937,81.1854)(97.1875,81.9164)(96.3269,82.7265)(95.3861,83.651)
  (94.3148,84.7596)(92.9825,86.2332)(90.0535,89.9273)
%%  x2 = 6.25
\path(126.994,58.6378)(125.988,59.3328)(124.933,60.0652)(123.904,60.7816)
  (122.9,61.4838)(121.919,62.1732)(120.958,62.8511)(120.015,63.5189)
  (119.09,64.178)(118.179,64.8295)(117.283,65.4746)(116.398,66.1146)
  (115.525,66.7508)(114.66,67.3842)(113.804,68.0161)(112.954,68.6479)
  (112.109,69.2809)(111.268,69.9166)(110.428,70.5564)(109.589,71.2022)
  (108.749,71.8558)(107.905,72.5194)(107.055,73.1954)(106.198,73.8868)
  (105.33,74.5969)(104.447,75.3299)(103.545,76.091)(102.619,76.8869)
  (101.662,77.7262)(100.665,78.6209)(99.6124,79.5883)(98.4846,80.6549)
  (97.2459,81.8653)(95.8271,83.3075)(94.0487,85.2092)(90.0734,89.9082)
%%  x2 = 7.5
\path(128.067,55.1917)(127.219,55.8504)(126.085,56.7341)(124.967,57.6089)
  (123.863,58.4763)(122.771,59.338)(121.69,60.1956)(120.617,61.0507)
  (119.552,61.905)(118.491,62.7602)(117.434,63.6182)(116.378,64.4811)
  (115.321,65.351)(114.261,66.2304)(113.195,67.1221)(112.12,68.0292)
  (111.033,68.9554)(109.931,69.9051)(108.808,70.8837)(107.659,71.8977)
  (106.477,72.9555)(105.252,74.0685)(103.972,75.2517)(102.618,76.5271)
  (101.162,77.9286)(99.5558,79.5131)(97.7077,81.3924)(95.3768,83.8566)
  (90.0983,89.8828)
%%  x2 = 8.75
\path(128.588,52.5021)(127.709,53.2538)(126.389,54.3876)(125.071,55.5248)
  (123.753,56.6681)(122.432,57.8204)(121.105,58.9847)(119.769,60.1646)
  (118.42,61.3642)(117.054,62.5882)(115.665,63.8422)(114.249,65.1331)
  (112.797,66.4694)(111.299,67.8618)(109.744,69.3248)(108.114,70.8777)
  (106.386,72.5489)(104.522,74.3815)(102.46,76.4486)(100.076,78.8936)
  (97.0524,82.0884)(90.1298,89.8496)
%%  x2 = 10
\path(128.809,50.5151)(127.968,51.293)(126.286,52.8567)(124.579,54.4521)
  (122.841,56.0866)(121.065,57.769)(119.24,59.51)(117.354,61.3237)
  (115.392,63.2283)(113.33,65.2492)(111.138,67.4224)(108.767,69.8037)
  (106.133,72.4871)(103.078,75.657)(99.1823,79.7924)(90.1701,89.8061)
%%  x2 = 11.25
\path(128.886,49.1237)(127.322,50.664)(124.962,53.0005)(122.499,55.4553)
  (119.905,58.0607)(117.139,60.8635)(114.137,63.9354)(110.793,67.3979)
  (106.895,71.4885)(101.899,76.8256)(90.2219,89.7495)
%%  x2 = 12.5
\path(128.906,48.1962)(128.174,48.9479)(124.704,52.5299)(120.925,56.4609)
  (116.697,60.8976)(111.748,66.147)(105.369,73.0079)(90.2887,89.6759)
%%  x2 = 13.75
\path(128.905,47.603)(124.158,52.6457)(117.906,59.3381)(109.795,68.1152)
  (90.3751,89.5804)
%%  x2 = 15
\path(128.902,47.2353)(125.688,50.7095)(115.427,61.8724)(90.4869,89.4566)
%%  x2 = 16.25
\path(128.898,47.0133)(122.564,53.9482)(90.6316,89.2959)
%%  x2 = 17.5
\path(128.897,46.8814)(90.819,89.0877)
%%  x2 = 18.75
\path(128.896,46.8046)(91.0616,88.818)
%%  x2 = 20
\path(128.897,46.7605)(91.3759,88.4685)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(90,90)(28.5936,0.143672)
%%
%%-------------------------------------------------------------------%%
\put(24.1769,-6.31938){\makebox(0,0){$Y$}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(90,90)(175.153,68.3672)
%%
%%-------------------------------------------------------------------%%
\put(180.583,66.9878){\makebox(0,0){$X$}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(90,90)(90,174.911)
%%
%%-------------------------------------------------------------------%%
\put(90,181.264){\makebox(0,0){$\mathrm{Im}\,T$}}
%%
%%-------------------------------------------------------------------%%
%% wire mesh parametrized surface:
%%
%%  x1 = 2.09148
%%  x1 = 2.30737
\path(54.2461,68.0548)(56.8925,69.6777)(60.2168,71.7251)(63.2388,73.598)
  (65.9736,75.3064)(68.4379,76.8612)(70.6489,78.2743)(72.6243,79.5577)
  (74.3817,80.7234)(75.9377,81.7835)(77.3086,82.7498)(78.5092,83.6336)
  (79.5533,84.4461)(80.4534,85.1977)(81.2207,85.899)(81.8649,86.5597)
  (82.3944,87.1896)(82.816,87.7981)(83.1353,88.3948)(83.3564,88.989)
  (83.4821,89.5903)(83.5136,90.2085)(83.5136,90.2085)
%%  x1 = 2.52326
\path(53.1215,67.0231)(54.9565,68.159)(58.342,70.2684)(61.4188,72.2057)
  (64.2009,73.981)(66.7038,75.6056)(68.9442,77.0914)(70.9389,78.4512)
  (72.7045,79.6977)(74.2574,80.8439)(75.6126,81.9027)(76.7843,82.8866)
  (77.7854,83.8082)(78.6271,84.6799)(79.3193,85.5138)(79.8703,86.322)
  (80.2864,87.1167)(80.5724,87.9102)(80.7315,88.7151)(80.7648,89.5445)
  (80.7648,89.5445)
%%  x1 = 2.73915
\path(52.0778,66.0202)(53.3756,66.8286)(56.8007,68.9788)(59.9129,70.9594)
  (62.725,72.7806)(65.2519,74.4538)(67.5095,75.9912)(69.514,77.4059)
  (71.2815,78.7112)(72.8275,79.9208)(74.1666,81.0483)(75.3123,82.1073)
  (76.2764,83.1116)(77.0694,84.0746)(77.7001,85.0101)(78.1753,85.9318)
  (78.5001,86.8539)(78.6774,87.7908)(78.7083,88.7577)(78.7083,88.7577)
%%  x1 = 2.95504
\path(51.0963,65.0379)(53.3862,66.4736)(56.7156,68.5858)(59.7333,70.5346)
  (62.4525,72.3307)(64.8879,73.986)(67.0548,75.5133)(68.9691,76.9261)
  (70.6461,78.2384)(72.1005,79.4644)(73.3458,80.6184)(74.3944,81.7148)
  (75.2569,82.7681)(75.9423,83.7931)(76.4576,84.8047)(76.8079,85.8182)
  (76.9962,86.8494)(77.0231,87.915)(77.0231,87.915)
%%  x1 = 3.17093
\path(50.1637,64.0701)(50.7108,64.413)(54.192,66.6135)(57.3545,68.6492)
  (60.21,70.5298)(62.7721,72.2669)(65.0554,73.8731)(67.0753,75.3618)
  (68.8468,76.7472)(70.3845,78.0437)(71.702,79.266)(72.8117,80.4292)
  (73.7243,81.5485)(74.4489,82.6391)(74.9926,83.7169)(75.3605,84.7981)
  (75.5553,85.8995)(75.5775,87.0388)(75.5775,87.0388)
%%  x1 = 3.38683
\path(49.2694,63.1116)(52.1296,64.9155)(55.3969,67.011)(58.3516,68.9506)
  (61.0064,70.7453)(63.3752,72.4075)(65.4728,73.9506)(67.3141,75.3887)
  (68.9134,76.7364)(70.2842,78.0088)(71.439,79.2212)(72.3885,80.3892)
  (73.1417,81.5287)(73.7058,82.6562)(74.0857,83.7884)(74.2841,84.9429)
  (74.3014,86.1382)(74.3014,86.1382)
%%  x1 = 3.60272
\path(48.4052,62.1579)(50.4046,63.4164)(53.7482,65.5526)(56.7756,67.5328)
  (59.4986,69.3677)(61.9306,71.0693)(64.0858,72.651)(65.9788,74.1269)
  (67.6238,75.5116)(69.0342,76.8205)(70.2223,78.069)(71.1989,79.273)
  (71.973,80.449)(72.5516,81.6136)(72.9397,82.7843)(73.1398,83.9791)
  (73.1519,85.2171)(73.1519,85.2171)
%%  x1 = 3.81861
\path(47.5644,61.2053)(48.938,62.0676)(52.3368,64.2301)(55.417,66.2371)
  (58.1896,68.0988)(60.6677,69.8272)(62.8651,71.4355)(64.796,72.9376)
  (66.4745,74.3484)(67.9139,75.6831)(69.1264,76.9575)(70.1226,78.1877)
  (70.9115,79.3903)(71.5002,80.5824)(71.8934,81.7816)(72.0936,83.0065)
  (72.1006,84.2767)(72.1006,84.2767)
%%  x1 = 4.0345
\path(46.7416,60.2505)(47.677,60.8357)(51.1142,63.0132)(54.2314,65.036)
  (57.0391,66.9141)(59.5499,68.6592)(61.7772,70.2843)(63.735,71.8035)
  (65.4373,73.2315)(66.8971,74.5836)(68.1266,75.8757)(69.1364,77.124)
  (69.9354,78.3452)(70.5306,79.5567)(70.9266,80.7764)(71.1257,82.0231)
  (71.1277,83.3168)(71.1277,83.3168)
%%  x1 = 4.25039
\path(45.9321,59.2904)(46.5843,59.6968)(50.0464,61.8801)(53.1878,63.9097)
  (56.0186,65.7955)(58.5509,67.549)(60.7979,69.1831)(62.7736,70.7117)
  (64.4915,72.1495)(65.9647,73.5119)(67.2053,74.8147)(68.2237,76.0742)
  (69.0288,77.3074)(69.6274,78.5316)(70.0243,79.765)(70.2215,81.0266)
  (70.2186,82.3365)(70.2186,82.3365)
%%  x1 = 4.46628
\path(45.1315,58.3219)(45.6331,58.6331)(49.1087,60.8144)(52.2634,62.8433)
  (55.1071,64.7294)(57.6515,66.4842)(59.9097,68.1204)(61.8954,69.6519)
  (63.6221,71.0932)(65.1027,72.4598)(66.3491,73.7673)(67.3718,75.0324)
  (68.1796,76.2717)(68.7793,77.5028)(69.1753,78.744)(69.3698,80.0143)
  (69.3622,81.3341)(69.3622,81.3341)
%%  x1 = 4.68217
\path(44.3364,57.3424)(44.8038,57.6308)(48.2829,59.8033)(51.4414,61.8249)
  (54.2891,63.705)(56.8374,65.4549)(59.0992,67.0873)(61.0881,68.6158)
  (62.8175,70.0551)(64.3001,71.4205)(65.5479,72.7276)(66.5712,73.9929)
  (67.3788,75.2333)(67.9772,76.4662)(68.371,77.7099)(68.5622,78.9836)
  (68.55,80.3076)(68.55,80.3076)
%%  x1 = 4.89806
\path(43.5432,56.3487)(44.0816,56.6792)(47.5553,58.8369)(50.7092,60.8452)
  (53.5528,62.7135)(56.0975,64.453)(58.3562,66.0761)(60.3421,67.5966)
  (62.0687,69.0288)(63.5486,70.3881)(64.7937,71.6901)(65.8142,72.951)
  (66.6188,74.1878)(67.214,75.4178)(67.6044,76.6593)(67.7917,77.9314)
  (67.7752,79.2545)(67.7752,79.2545)
%%  x1 = 5.11396
\path(42.7487,55.3381)(43.4556,55.7693)(46.9156,57.9067)(50.057,59.8963)
  (52.8892,61.7475)(55.4234,63.4714)(57.6726,65.0804)(59.6499,66.588)
  (61.3687,68.0086)(62.8415,69.3573)(64.0801,70.6497)(65.0947,71.902)
  (65.8938,73.1308)(66.4841,74.3537)(66.8697,75.5885)(67.0527,76.8546)
  (67.0321,78.172)(67.0321,78.172)
%%  x1 = 5.32985
\path(41.9497,54.3073)(42.9176,54.894)(46.3562,57.0057)(49.4776,58.9715)
  (52.2913,60.8006)(54.8086,62.5041)(57.0423,64.0943)(59.0056,65.5845)
  (60.7117,66.9891)(62.1733,68.323)(63.4018,69.6017)(64.4075,70.8413)
  (65.1989,72.0582)(65.7824,73.2697)(66.1624,74.4938)(66.3406,75.7494)
  (66.3161,77.0566)(66.3161,77.0566)
%%  x1 = 5.54574
\path(41.1426,53.253)(42.4619,54.0468)(45.8714,56.1279)(48.9656,58.0649)
  (51.754,59.8671)(54.248,61.5455)(56.4605,63.1123)(58.4045,64.5809)
  (60.0933,65.9653)(61.5395,67.2804)(62.7545,68.5414)(63.7485,69.7642)
  (64.5299,70.9653)(65.1051,72.1616)(65.4784,73.3709)(65.6514,74.6119)
  (65.6233,75.9045)(65.6233,75.9045)
%%  x1 = 5.76163
\path(40.324,52.1712)(42.0845,53.2224)(45.4573,55.2677)(48.517,57.171)
  (51.2733,58.9415)(53.7378,60.5903)(55.9232,62.1293)(57.8428,63.572)
  (59.5097,64.9321)(60.9365,66.2243)(62.1346,67.4637)(63.1141,68.666)
  (63.8833,69.8474)(64.4486,71.0245)(64.8141,72.2151)(64.9815,73.4374)
  (64.9501,74.7111)(64.9501,74.7111)
%%  x1 = 5.97752
\path(39.49,51.0578)(41.7832,52.4155)(45.1115,54.42)(48.1293,56.2846)
  (50.8465,58.0187)(53.275,59.6331)(55.4275,61.14)(57.3174,62.5524)
  (58.9578,63.884)(60.3612,65.1494)(61.539,66.3633)(62.5011,67.5412)
  (63.2559,68.6991)(63.8096,69.8533)(64.1664,71.0211)(64.3279,72.2206)
  (64.2933,73.4712)(64.2933,73.4712)
%%  x1 = 6.19341
\path(38.6366,49.9077)(41.5574,51.6215)(44.8329,53.5797)(47.801,55.4005)
  (50.472,57.0932)(52.8578,58.6686)(54.9714,60.1387)(56.8261,61.5164)
  (58.4352,62.8154)(59.8109,64.0498)(60.9648,65.2343)(61.9067,66.3839)
  (62.6447,67.5143)(63.1852,68.6416)(63.5323,69.7827)(63.6875,70.9553)
  (63.6501,72.1783)(63.6501,72.1783)
%%  x1 = 6.4093
\path(37.7583,48.715)(37.8824,48.7864)(41.4082,50.8354)(44.622,52.7418)
  (47.5321,54.5133)(50.149,56.1593)(52.485,57.6907)(54.5532,59.1193)
  (56.367,60.4579)(57.9396,61.7198)(59.2833,62.919)(60.4096,64.0699)
  (61.3281,65.1871)(62.0471,66.286)(62.5727,67.3823)(62.909,68.4925)
  (63.0576,69.6339)(63.0177,70.8247)(63.0177,70.8247)
%%  x1 = 6.6252
\path(36.8496,47.4724)(37.8874,48.0639)(41.3382,50.0523)(44.4806,51.9008)
  (47.3235,53.6171)(49.8779,55.2109)(52.1563,56.6929)(54.1721,58.0749)
  (55.9387,59.3694)(57.4694,60.5896)(58.7764,61.7491)(59.871,62.862)
  (60.7629,63.9425)(61.4603,65.0056)(61.9691,66.0666)(62.2935,67.1415)
  (62.435,68.247)(62.393,69.401)(62.393,69.401)
%%  x1 = 6.84109
\path(35.9032,46.1712)(37.9883,47.346)(41.3524,49.2667)(44.4124,51.0504)
  (47.1778,52.7052)(49.6602,54.2406)(51.8724,55.6673)(53.828,56.9971)
  (55.5405,58.2423)(57.0231,59.4157)(58.2882,60.5306)(59.3467,61.6007)
  (60.2085,62.6399)(60.8814,63.6627)(61.3715,64.6837)(61.6827,65.7185)
  (61.8168,66.7832)(61.773,67.8952)(61.773,67.8952)
%%  x1 = 7.05698
\path(34.9097,44.7998)(38.1944,46.6272)(41.4581,48.4722)(44.423,50.1835)
  (47.0991,51.7693)(49.4987,53.2393)(51.6349,54.6043)(53.5214,55.8757)
  (55.172,57.0656)(56.5997,58.1866)(57.8169,59.2516)(58.8344,60.2737)
  (59.662,61.2664)(60.3073,62.2437)(60.7764,63.2196)(61.0731,64.2091)
  (61.1993,65.2277)(61.1542,66.2918)(61.1542,66.2918)
%%  x1 = 7.27287
\path(33.8573,43.3432)(35.0709,44.0046)(38.5195,45.9012)(41.6666,47.6609)
  (44.5211,49.2907)(47.094,50.7991)(49.3979,52.1958)(51.4465,53.4915)
  (53.2537,54.6974)(54.8332,55.8253)(56.1981,56.8875)(57.3606,57.8964)
  (58.3314,58.8646)(59.1201,59.805)(59.7343,60.731)(60.1798,61.6561)
  (60.4605,62.5943)(60.5782,63.5606)(60.5322,64.5706)(60.5322,64.5706)
%%  x1 = 7.48876
\path(32.7295,41.7808)(35.6783,43.3636)(38.9837,45.1594)(41.9941,46.8224)
  (44.7197,48.36)(47.1722,49.7808)(49.365,51.0947)(51.312,52.3121)
  (53.0274,53.4442)(54.5249,54.5023)(55.8175,55.4982)(56.9171,56.4438)
  (57.8345,57.3511)(58.5788,58.2326)(59.1576,59.1006)(59.5765,59.968)
  (59.8393,60.8482)(59.9479,61.7551)(59.9017,62.7034)(59.9017,62.7034)
%%  x1 = 7.70465
\path(31.5031,40.0833)(33.0531,40.8967)(36.4828,42.7106)(39.6172,44.3903)
  (42.4652,45.9422)(45.0381,47.3741)(47.3486,48.6948)(49.4107,49.9141)
  (51.2387,51.0424)(52.8468,52.0904)(54.2487,53.069)(55.4571,53.9895)
  (56.4839,54.8632)(57.3394,55.7014)(58.0326,56.5156)(58.5707,57.3176)
  (58.9592,58.1193)(59.202,58.9332)(59.3006,59.7722)(59.2549,60.6499)
  (59.2549,60.6499)
%%  x1 = 7.92054
\path(30.1417,38.205)(30.8253,38.5553)(34.3304,40.361)(37.5419,42.0328)
  (40.4678,43.5762)(43.1186,44.998)(45.507,46.3066)(47.6468,47.5109)
  (49.5524,48.6206)(51.2383,49.6456)(52.7187,50.5965)(54.0071,51.4834)
  (55.1161,52.317)(56.057,53.1078)(56.8398,53.8662)(57.4731,54.6029)
  (57.9638,55.3287)(58.3172,56.0545)(58.5369,56.7916)(58.6247,57.5519)
  (58.5804,58.3477)(58.5804,58.3477)
%%  x1 = 8.13643
\path(28.5848,36.0697)(29.2991,36.4264)(32.8051,38.1842)(36.021,39.8101)
  (38.9548,41.3088)(41.6171,42.687)(44.0205,43.9523)(46.1789,45.113)
  (48.1069,46.1782)(49.8193,47.1573)(51.3306,48.0599)(52.6548,48.8957)
  (53.805,49.6743)(54.7931,50.4053)(55.6299,51.0982)(56.325,51.7626)
  (56.8863,52.4079)(57.3203,53.0437)(57.632,53.6798)(57.8247,54.3262)
  (57.9003,54.9932)(57.8585,55.6918)(57.8585,55.6918)
%%  x1 = 8.35233
\path(26.7141,33.5285)(29.0678,34.6688)(32.4445,36.3118)(35.5383,37.8269)
  (38.3585,39.2195)(40.9166,40.4959)(43.2259,41.6635)(45.3008,42.7303)
  (47.1563,43.705)(48.8073,44.5962)(50.2686,45.4128)(51.5542,46.1636)
  (52.6776,46.8571)(53.6507,47.5021)(54.4848,48.1068)(55.1897,48.6795)
  (55.7738,49.2283)(56.2445,49.7613)(56.6076,50.2866)(56.8674,50.8123)
  (57.0271,51.3468)(57.0883,51.8988)(57.051,52.4774)(57.051,52.4774)
%%  x1 = 8.56822
\path(24.2254,30.1992)(24.9264,30.5248)(28.4346,32.1567)(31.6621,33.6627)
  (34.6162,35.0466)(37.3072,36.3137)(39.7476,37.4701)(41.9515,38.523)
  (43.9335,39.4798)(45.7092,40.3484)(47.2935,41.1366)(48.7015,41.8523)
  (49.9475,42.5033)(51.0447,43.0969)(52.0058,43.6406)(52.8421,44.1413)
  (53.564,44.6056)(54.1807,45.0401)(54.7002,45.4511)(55.1296,45.8447)
  (55.4744,46.2268)(55.7395,46.6035)(55.9285,46.9807)(56.0436,47.3646)
  (56.0864,47.7614)(56.057,48.1777)(56.057,48.1777)
%%  x1 = 8.78411
\path(37.8773,31.2151)(39.7447,32.0108)(41.4228,32.726)(42.9268,33.3674)
  (44.2716,33.9413)(45.4716,34.4538)(46.5402,34.9106)(47.4902,35.3173)
  (48.3334,35.6789)(49.0808,36.0001)(49.7423,36.2853)(50.327,36.5383)
  (50.8433,36.7627)(51.2985,36.9618)(51.6995,37.1386)(52.0521,37.2956)
  (52.3617,37.4354)(52.6332,37.56)(52.8706,37.6714)(53.0778,37.7714)
  (53.2581,37.8615)(53.4142,37.9433)(53.5488,38.018)(53.664,38.0868)
  (53.7616,38.151)(53.8432,38.2115)(53.9102,38.2693)(53.9636,38.3254)
  (54.0044,38.3808)(54.0332,38.4364)(54.0504,38.493)(54.0564,38.5517)
  (54.0512,38.6134)(54.0512,38.6134)
%%  x1 = 9
%%  x2 = -20
\path(20.1296,24.8659)(37.8773,31.2151)(37.8773,31.2151)
%%  x2 = -18.75
\path(20.834,25.7696)(41.4228,32.726)(41.4228,32.726)
%%  x2 = -17.5
\path(21.7316,26.9296)(44.2716,33.9413)(44.2716,33.9413)
%%  x2 = -16.25
\path(22.8904,28.4403)(25.0726,29.0313)(46.5402,34.9106)(46.5402,34.9106)
%%  x2 = -15
\path(24.3848,30.4106)(24.9264,30.5248)(31.5051,31.9408)(48.3334,35.6789)
  (48.3334,35.6789)
%%  x2 = -13.75
\path(58.9894,71.1102)(58.9894,71.1102)(54.6098,68.3775)
%%
\path(26.3204,32.9976)(28.1108,33.2095)(31.6621,33.6627)(36.8799,34.3837)
  (49.7423,36.2853)(49.7423,36.2853)
%%  x2 = -12.5
\path(65.0912,74.8478)(65.0912,74.8478)(56.8925,69.6777)(53.9609,67.7979)
%%
\path(28.8655,36.4534)(29.2991,36.4264)(30.7312,36.3584)(32.4445,36.3118)
  (34.5584,36.2928)(37.3072,36.3137)(41.2944,36.4059)(50.8433,36.7627)
  (50.8433,36.7627)
%%  x2 = -11.25
\path(70.0842,77.9352)(70.0842,77.9352)(63.2388,73.598)(58.5481,70.5483)
  (54.9565,68.159)(52.7204,66.6427)
%%
\path(32.3542,41.2609)(32.5302,41.1629)(33.0531,40.8967)(33.6491,40.6299)
  (34.3304,40.361)(35.1135,40.0885)(36.021,39.8101)(37.0858,39.5222)
  (38.3585,39.2195)(39.9248,38.8927)(41.9515,38.523)(44.8661,38.0631)
  (51.6995,37.1386)(51.6995,37.1386)
%%  x2 = -10
\path(74.109,80.4622)(74.109,80.4622)(68.4379,76.8612)(64.4849,74.2707)
  (61.4188,72.2057)(58.9136,70.4749)(56.8007,68.9788)(54.98,67.658)
  (53.3862,66.4736)(51.974,65.3985)(50.7108,64.413)(49.8094,63.6939)
%%
\path(37.8893,48.8934)(37.8824,48.7864)(37.8734,48.4243)(37.8874,48.0639)
  (37.9254,47.7047)(37.9883,47.346)(38.0774,46.9871)(38.1944,46.6272)
  (38.341,46.2656)(38.5195,45.9012)(38.7326,45.5329)(38.9837,45.1594)
  (39.2768,44.7792)(39.6172,44.3903)(40.0113,43.9903)(40.4678,43.5762)
  (40.9978,43.1437)(41.6171,42.687)(42.3482,42.198)(43.2259,41.6635)
  (44.3085,41.0614)(45.7092,40.3484)(47.7171,39.4138)(52.3617,37.4354)
  (52.3617,37.4354)
%%  x2 = -8.75
\path(77.3079,82.5216)(77.3079,82.5216)(72.6243,79.5577)(69.3078,77.3759)
  (66.7038,75.6056)(64.5543,74.0995)(62.725,72.7806)(61.1355,71.6025)
  (59.7333,70.5346)(58.4818,69.5554)(57.3545,68.6492)(56.3313,67.8041)
  (55.3969,67.011)(54.5391,66.2625)(53.7482,65.5526)(53.0163,64.8765)
  (52.3368,64.2301)(51.7043,63.61)(51.1142,63.0132)(50.5626,62.4373)
  (50.0464,61.8801)(49.5625,61.3397)(49.1087,60.8144)(48.6827,60.3027)
  (48.2829,59.8033)(47.9075,59.3151)(47.5553,58.8369)(47.225,58.3677)
  (46.9156,57.9067)(46.6263,57.4529)(46.3562,57.0057)(46.1047,56.5643)
  (45.8714,56.1279)(45.6557,55.6959)(45.4573,55.2677)(45.2759,54.8426)
  (45.1115,54.42)(44.9638,53.9992)(44.8329,53.5797)(44.7189,53.1608)
  (44.622,52.7418)(44.5425,52.322)(44.4806,51.9008)(44.4371,51.4772)
  (44.4124,51.0504)(44.4074,50.6195)(44.423,50.1835)(44.4604,49.741)
  (44.5211,49.2907)(44.6068,48.831)(44.7197,48.36)(44.8623,47.8753)
  (45.0381,47.3741)(45.2511,46.8527)(45.507,46.3066)(45.8129,45.7295)
  (46.1789,45.113)(46.6193,44.4445)(47.1563,43.705)(47.8266,42.8621)
  (48.7015,41.8523)(49.9628,40.5146)(52.8706,37.6714)(52.8706,37.6714)
%%  x2 = -7.5
\path(79.8137,84.2025)(79.8137,84.2025)(75.9377,81.7835)(73.1518,79.9592)
  (70.9389,78.4512)(69.0938,77.148)(67.5095,75.9912)(66.1217,74.945)
  (64.8879,73.986)(63.7785,73.0973)(62.7721,72.2669)(61.8522,71.4853)
  (61.0064,70.7453)(60.2245,70.041)(59.4986,69.3677)(58.8221,68.7214)
  (58.1896,68.0988)(57.5966,67.4971)(57.0391,66.9141)(56.5141,66.3474)
  (56.0186,65.7955)(55.5502,65.2566)(55.1071,64.7294)(54.6872,64.2126)
  (54.2891,63.705)(53.9113,63.2056)(53.5528,62.7135)(53.2124,62.2277)
  (52.8892,61.7475)(52.5824,61.2721)(52.2913,60.8006)(52.0153,60.3326)
  (51.754,59.8671)(51.5068,59.4037)(51.2733,58.9415)(51.0533,58.4801)
  (50.8465,58.0187)(50.6528,57.5566)(50.472,57.0932)(50.3041,56.6277)
  (50.149,56.1593)(50.0069,55.6874)(49.8779,55.2109)(49.7623,54.729)
  (49.6602,54.2406)(49.5722,53.7445)(49.4987,53.2393)(49.4403,52.7237)
  (49.3979,52.1958)(49.3724,51.6536)(49.365,51.0947)(49.3771,50.5161)
  (49.4107,49.9141)(49.4681,49.2843)(49.5524,48.6206)(49.6676,47.9152)
  (49.8193,47.1573)(50.0156,46.3312)(50.2686,45.4128)(50.5986,44.3613)
  (51.0447,43.0969)(51.7061,41.418)(53.2581,37.8615)(53.2581,37.8615)
%%  x2 = -6.25
\path(81.743,85.5866)(81.743,85.5866)(78.5092,83.6336)(76.1515,82.1205)
  (74.2574,80.8439)(72.6627,79.722)(71.2815,78.7112)(70.0617,77.7852)
  (68.9691,76.9261)(67.9795,76.1214)(67.0753,75.3618)(66.2432,74.6401)
  (65.4728,73.9506)(64.7559,73.2888)(64.0858,72.651)(63.457,72.0341)
  (62.8651,71.4355)(62.3062,70.8528)(61.7772,70.2843)(61.2752,69.7283)
  (60.7979,69.1831)(60.3434,68.6475)(59.9097,68.1204)(59.4955,67.6007)
  (59.0992,67.0873)(58.7198,66.5794)(58.3562,66.0761)(58.0074,65.5767)
  (57.6726,65.0804)(57.3512,64.5865)(57.0423,64.0943)(56.7456,63.6031)
  (56.4605,63.1123)(56.1865,62.6213)(55.9232,62.1293)(55.6703,61.6358)
  (55.4275,61.14)(55.1946,60.6412)(54.9714,60.1387)(54.7576,59.6317)
  (54.5532,59.1193)(54.358,58.6007)(54.1721,58.0749)(53.9954,57.5407)
  (53.828,56.9971)(53.67,56.4426)(53.5214,55.8757)(53.3826,55.2946)
  (53.2537,54.6974)(53.1352,54.0815)(53.0274,53.4442)(52.9311,52.7819)
  (52.8468,52.0904)(52.7756,51.3642)(52.7187,50.5965)(52.6777,49.7779)
  (52.6548,48.8957)(52.6532,47.9316)(52.6776,46.8571)(52.7356,45.6247)
  (52.8421,44.1413)(53.0342,42.1715)(53.5488,38.018)(53.5488,38.018)
%%  x2 = -5
\path(83.1932,86.7477)(83.1932,86.7477)(80.4534,85.1977)(78.4286,83.9578)
  (76.7843,82.8866)(75.3871,81.927)(74.1666,81.0483)(73.0805,80.2317)
  (72.1005,79.4644)(71.2067,78.7374)(70.3845,78.0437)(69.623,77.3781)
  (68.9134,76.7364)(68.2488,76.1152)(67.6238,75.5116)(67.0336,74.9234)
  (66.4745,74.3484)(65.9433,73.785)(65.4373,73.2315)(64.954,72.6868)
  (64.4915,72.1495)(64.048,71.6186)(63.6221,71.0932)(63.2123,70.5723)
  (62.8175,70.0551)(62.4366,69.5409)(62.0687,69.0288)(61.713,68.5183)
  (61.3687,68.0086)(61.0351,67.4991)(60.7117,66.9891)(60.398,66.4781)
  (60.0933,65.9653)(59.7974,65.4502)(59.5097,64.9321)(59.23,64.4102)
  (58.9578,63.884)(58.693,63.3527)(58.4352,62.8154)(58.1841,62.2714)
  (57.9396,61.7198)(57.7014,61.1596)(57.4694,60.5896)(57.2433,60.0087)
  (57.0231,59.4157)(56.8086,58.8089)(56.5997,58.1866)(56.3962,57.5469)
  (56.1981,56.8875)(56.0052,56.2057)(55.8175,55.4982)(55.6348,54.7611)
  (55.4571,53.9895)(55.2843,53.1775)(55.1161,52.317)(54.9525,51.3977)
  (54.7931,50.4053)(54.6374,49.3189)(54.4848,48.1068)(54.3337,46.7153)
  (54.1807,45.0401)(54.0178,42.8174)(53.7616,38.151)(53.7616,38.151)
%%  x2 = -3.75
\path(84.2419,87.7523)(84.2419,87.7523)(81.8649,86.5597)(80.086,85.5649)
  (78.6271,84.6799)(77.3768,83.8686)(76.2764,83.1116)(75.2902,82.3964)
  (74.3944,81.7148)(73.5724,81.0606)(72.8117,80.4292)(72.1031,79.8171)
  (71.439,79.2212)(70.8137,78.6391)(70.2223,78.069)(69.661,77.5089)
  (69.1264,76.9575)(68.6157,76.4135)(68.1266,75.8757)(67.657,75.3431)
  (67.2053,74.8147)(66.7697,74.2897)(66.3491,73.7673)(65.9422,73.2469)
  (65.5479,72.7276)(65.1654,72.2089)(64.7937,71.6901)(64.4322,71.1705)
  (64.0801,70.6497)(63.7368,70.127)(63.4018,69.6017)(63.0745,69.0734)
  (62.7545,68.5414)(62.4414,68.005)(62.1346,67.4637)(61.834,66.9167)
  (61.539,66.3633)(61.2494,65.8028)(60.9648,65.2343)(60.685,64.657)
  (60.4096,64.0699)(60.1383,63.4719)(59.871,62.862)(59.6072,62.2387)
  (59.3467,61.6007)(59.0893,60.9463)(58.8344,60.2737)(58.582,59.5806)
  (58.3314,58.8646)(58.0825,58.1226)(57.8345,57.3511)(57.5871,56.5458)
  (57.3394,55.7014)(57.0907,54.8111)(56.8398,53.8662)(56.5852,52.8553)
  (56.325,51.7626)(56.0561,50.5653)(55.7738,49.2283)(55.4703,47.6929)
  (55.1296,45.8447)(54.7118,43.3944)(53.9102,38.2693)(53.9102,38.2693)
%%  x2 = -2.5
\path(84.9476,88.661)(84.9476,88.661)(82.816,87.7981)(81.2036,87.0319)
  (79.8703,86.322)(78.7194,85.6513)(77.7001,85.0101)(76.7813,84.3922)
  (75.9423,83.7931)(75.1684,83.2097)(74.4489,82.6391)(73.7755,82.0794)
  (73.1417,81.5287)(72.5423,80.9857)(71.973,80.449)(71.4304,79.9176)
  (70.9115,79.3903)(70.4139,78.8665)(69.9354,78.3452)(69.4742,77.8257)
  (69.0288,77.3074)(68.5976,76.7896)(68.1796,76.2717)(67.7737,75.7531)
  (67.3788,75.2333)(66.9941,74.7117)(66.6188,74.1878)(66.2523,73.661)
  (65.8938,73.1308)(65.5429,72.5967)(65.1989,72.0582)(64.8614,71.5145)
  (64.5299,70.9653)(64.204,70.4098)(63.8833,69.8474)(63.5674,69.2774)
  (63.2559,68.6991)(62.9484,68.1117)(62.6447,67.5143)(62.3444,66.9061)
  (62.0471,66.286)(61.7525,65.6529)(61.4603,65.0056)(61.17,64.3427)
  (60.8814,63.6627)(60.594,62.9636)(60.3073,62.2437)(60.0209,61.5004)
  (59.7343,60.731)(59.4467,59.9324)(59.1576,59.1006)(58.8659,58.2309)
  (58.5707,57.3176)(58.2705,56.3533)(57.9638,55.3287)(57.6481,54.2312)
  (57.3203,53.0437)(56.9758,51.7415)(56.6076,50.2866)(56.2034,48.6152)
  (55.7395,46.6035)(55.156,43.9385)(54.0044,38.3808)(54.0044,38.3808)
%%  x2 = -1.25
\path(85.3501,89.5309)(85.3501,89.5309)(83.3564,88.989)(81.8368,88.4471)
  (80.5724,87.9102)(79.4757,87.3792)(78.5001,86.8539)(77.6171,86.3338)
  (76.8079,85.8182)(76.059,85.3065)(75.3605,84.7981)(74.7047,84.2923)
  (74.0857,83.7884)(73.4987,83.2859)(72.9397,82.7843)(72.4055,82.283)
  (71.8934,81.7816)(71.4011,81.2795)(70.9266,80.7764)(70.4681,80.2717)
  (70.0243,79.765)(69.5937,79.2559)(69.1753,78.744)(68.7681,78.2288)
  (68.371,77.7099)(67.9833,77.1869)(67.6044,76.6593)(67.2334,76.1267)
  (66.8697,75.5885)(66.5129,75.0444)(66.1624,74.4938)(65.8177,73.9361)
  (65.4784,73.3709)(65.144,72.7974)(64.8141,72.2151)(64.4883,71.6232)
  (64.1664,71.0211)(63.8478,70.4079)(63.5323,69.7827)(63.2195,69.1446)
  (62.909,68.4925)(62.6004,67.8252)(62.2935,67.1415)(61.9877,66.4398)
  (61.6827,65.7185)(61.378,64.9756)(61.0731,64.2091)(60.7675,63.4163)
  (60.4605,62.5943)(60.1514,61.7397)(59.8393,60.8482)(59.5233,59.9148)
  (59.202,58.9332)(58.8739,57.8955)(58.5369,56.7916)(58.1885,55.608)
  (57.8247,54.3262)(57.4404,52.9194)(57.0271,51.3468)(56.5708,49.5396)
  (56.0436,47.3646)(55.3759,44.4846)(54.0504,38.493)(54.0504,38.493)
%%  x2 = 0
\path(85.4718,90.4186)(85.4718,90.4186)(83.5136,90.2085)(82.0152,89.9002)
  (80.7648,89.5445)(79.6775,89.1605)(78.7083,88.7577)(77.8296,88.3415)
  (77.0231,87.915)(76.2756,87.4803)(75.5775,87.0388)(74.9214,86.5912)
  (74.3014,86.1382)(73.7128,85.6801)(73.1519,85.2171)(72.6153,84.7493)
  (72.1006,84.2767)(71.6054,83.7992)(71.1277,83.3168)(70.6659,82.8293)
  (70.2186,82.3365)(69.7844,81.8382)(69.3622,81.3341)(68.9511,80.824)
  (68.55,80.3076)(68.1583,79.7846)(67.7752,79.2545)(67.4,78.7171)
  (67.0321,78.172)(66.671,77.6186)(66.3161,77.0566)(65.9671,76.4854)
  (65.6233,75.9045)(65.2844,75.3132)(64.9501,74.7111)(64.6198,74.0973)
  (64.2933,73.4712)(63.9702,72.8318)(63.6501,72.1783)(63.3327,71.5096)
  (63.0177,70.8247)(62.7045,70.1223)(62.393,69.401)(62.0826,68.6592)
  (61.773,67.8952)(61.4637,67.1068)(61.1542,66.2918)(60.8439,65.4475)
  (60.5322,64.5706)(60.2184,63.6574)(59.9017,62.7034)(59.5809,61.7032)
  (59.2549,60.6499)(58.9221,59.535)(58.5804,58.3477)(58.2271,57.0732)
  (57.8585,55.6918)(57.4693,54.1745)(57.051,52.4774)(56.5895,50.5263)
  (56.057,48.1777)(55.3837,45.0689)(54.0512,38.6134)(54.0512,38.6134)
%%  x2 = 1.25
%%  x2 = 2.5
%%  x2 = 3.75
%%  x2 = 5
%%  x2 = 6.25
%%  x2 = 7.5
%%  x2 = 8.75
%%  x2 = 10
%%  x2 = 11.25
%%  x2 = 12.5
%%  x2 = 13.75
%%  x2 = 15
%%  x2 = 16.25
%%  x2 = 17.5
%%  x2 = 18.75
%%  x2 = 20
%%
%%-------------------------------------------------------------------%%
%% wire mesh parametrized surface:
%%
%%  x1 = 2.09148
%%  x1 = 2.30737
\path(128.785,45.1129)(125.425,48.8724)(121.296,53.5027)(117.627,57.629)
  (114.375,61.3016)(111.498,64.567)(108.958,67.4684)(106.722,70.0451)
  (104.758,72.3332)(103.038,74.3654)(101.538,76.1716)(100.236,77.7787)
  (99.1117,79.211)(98.1484,80.4905)(97.3314,81.6373)(96.6483,82.6695)
  (96.0886,83.6034)(95.6435,84.4541)(95.3063,85.2356)(95.0721,85.9606)
  (94.9373,86.6411)(94.9004,87.2887)(94.9004,87.2887)
%%  x1 = 2.52326
\path(128.615,43.6067)(126.258,46.2533)(121.992,51.0583)(118.204,55.3457)
  (114.851,59.1669)(111.891,62.57)(109.284,65.5993)(106.998,68.2958)
  (104.999,70.6969)(103.261,72.837)(101.759,74.7472)(100.47,76.456)
  (99.3759,77.9893)(98.4605,79.3707)(97.7101,80.6219)(97.1135,81.7627)
  (96.6619,82.8114)(96.3489,83.7851)(96.1703,84.6999)(96.1243,85.5712)
  (96.1243,85.5712)
%%  x1 = 2.73915
\path(128.404,42.1696)(126.72,44.0643)(122.351,48.9967)(118.476,53.4017)
  (115.047,57.3317)(112.025,60.8357)(109.369,63.9592)(107.046,66.744)
  (105.023,69.2287)(103.272,71.4488)(101.769,73.4364)(100.493,75.2212)
  (99.4241,76.8303)(98.5477,78.2885)(97.8507,79.6187)(97.3233,80.8421)
  (96.9581,81.9785)(96.7505,83.0467)(96.6986,84.0645)(96.6986,84.0645)
%%  x1 = 2.95504
\path(128.16,40.784)(125.175,44.1482)(120.925,48.9662)(117.16,53.2702)
  (113.837,57.1121)(110.915,60.5402)(108.355,63.5994)(106.125,66.3311)
  (104.194,68.7734)(102.535,70.9614)(101.125,72.9271)(99.9445,74.7001)
  (98.9756,76.3074)(98.205,77.774)(97.6217,79.1233)(97.2178,80.3769)
  (96.9886,81.5554)(96.932,82.6787)(96.932,82.6787)
%%  x1 = 3.17093
\path(127.886,39.4378)(127.163,40.2519)(122.63,45.3766)(118.611,49.9591)
  (115.06,54.0531)(111.935,57.7089)(109.196,60.9736)(106.808,63.8904)
  (104.739,66.4996)(102.961,68.8381)(101.449,70.9398)(100.182,72.836)
  (99.1416,74.5553)(98.314,76.1245)(97.6874,77.5683)(97.2535,78.9099)
  (97.0071,80.1713)(96.9462,81.3737)(96.9462,81.3737)
%%  x1 = 3.38683
\path(127.588,38.1204)(123.812,42.3805)(119.595,47.1753)(115.867,51.4618)
  (112.584,55.2919)(109.705,58.7138)(107.193,61.7725)(105.016,64.5097)
  (103.144,66.9636)(101.552,69.1697)(100.217,71.1603)(99.1208,72.9657)
  (98.2482,74.6135)(97.5871,76.1297)(97.129,77.5387)(96.8684,78.8633)
  (96.8036,80.1259)(96.8036,80.1259)
%%  x1 = 3.60272
\path(127.267,36.8239)(124.6,39.8272)(120.228,44.7853)(116.36,49.2202)
  (112.951,53.1845)(109.961,56.7278)(107.352,59.8961)(105.089,62.7321)
  (103.143,65.2752)(101.487,67.5618)(100.098,69.6255)(98.9571,71.4971)
  (98.0483,73.2055)(97.3594,74.7775)(96.8814,76.2381)(96.609,77.6112)
  (96.5402,78.9199)(96.5402,78.9199)
%%  x1 = 3.81861
\path(126.925,35.541)(125.076,37.6194)(120.58,42.7026)(116.602,47.2512)
  (113.095,51.3186)(110.017,54.9552)(107.33,58.2076)(104.999,61.1196)
  (102.994,63.7312)(101.287,66.0797)(99.8547,68.1993)(98.6778,70.1218)
  (97.7399,71.8766)(97.0283,73.491)(96.534,74.9909)(96.2514,76.4009)
  (96.1787,77.7443)(96.1787,77.7443)
%%  x1 = 4.0345
\path(126.563,34.266)(125.293,35.6901)(120.701,40.8676)(116.636,45.502)
  (113.052,49.6471)(109.905,53.354)(107.157,56.67)(104.773,59.6392)
  (102.72,62.3025)(100.973,64.6975)(99.5066,66.8592)(98.3009,68.8198)
  (97.3395,70.6092)(96.6096,72.2554)(96.1018,73.7845)(95.8104,75.2216)
  (95.7336,76.5906)(95.7336,76.5906)
%%  x1 = 4.25039
\path(126.182,32.9938)(125.29,33.9921)(120.624,39.238)(116.492,43.9345)
  (112.848,48.1362)(109.648,51.8941)(106.853,55.2562)(104.427,58.2669)
  (102.339,60.9676)(100.56,63.3963)(99.0666,65.5883)(97.8384,67.5763)
  (96.8585,69.3905)(96.1137,71.0592)(95.5948,72.609)(95.2958,74.065)
  (95.215,75.4517)(95.215,75.4517)
%%  x1 = 4.46628
\path(125.783,31.7191)(125.092,32.4905)(120.371,37.7824)(116.19,42.5209)
  (112.501,46.7606)(109.262,50.553)(106.432,53.946)(103.975,56.9847)
  (101.859,59.7104)(100.057,62.1616)(98.5437,64.3738)(97.2983,66.3798)
  (96.304,68.2102)(95.5476,69.8935)(95.0196,71.4564)(94.7141,72.9244)
  (94.6291,74.3221)(94.6291,74.3221)
%%  x1 = 4.68217
\path(125.365,30.438)(124.716,31.1594)(119.958,36.4777)(115.743,41.2401)
  (112.024,45.5015)(108.757,49.3135)(105.903,52.7242)(103.425,55.7786)
  (101.29,58.5183)(99.4715,60.982)(97.9436,63.2053)(96.6858,65.2211)
  (95.681,67.0601)(94.9158,68.7508)(94.3806,70.3203)(94.0694,71.794)
  (93.9802,73.1964)(93.9802,73.1964)
%%  x1 = 4.89806
\path(124.928,29.1455)(124.176,29.9794)(119.396,35.3059)(115.161,40.076)
  (111.424,44.3443)(108.141,48.1623)(105.272,51.5784)(102.781,54.6375)
  (100.636,57.3814)(98.8067,59.8485)(97.2698,62.0745)(96.004,64.0925)
  (94.9921,65.9332)(94.2207,67.625)(93.68,69.1949)(93.364,70.6685)
  (93.2707,72.0703)(93.2707,72.0703)
%%  x1 = 5.11396
\path(124.472,27.8375)(123.478,28.9354)(118.691,34.2536)(114.449,39.0161)
  (110.706,43.2774)(107.418,47.089)(104.544,50.4992)(102.048,53.5528)
  (99.8981,56.2913)(98.0649,58.7534)(96.524,60.9746)(95.2543,62.9877)
  (94.2386,64.8235)(93.4634,66.5104)(92.9188,68.0752)(92.5989,69.5433)
  (92.5014,70.9393)(92.5014,70.9393)
%%  x1 = 5.32985
\path(123.996,26.5095)(122.627,28.0165)(117.846,33.3104)(113.611,38.0507)
  (109.873,42.2919)(106.589,46.0852)(103.719,49.4787)(101.226,52.5169)
  (99.0779,55.2414)(97.2463,57.6904)(95.7062,59.8993)(94.4366,61.901)
  (93.4203,63.7258)(92.6436,65.402)(92.0968,66.9564)(91.7737,68.4141)
  (91.672,69.7994)(91.672,69.7994)
%%  x1 = 5.54574
\path(123.498,25.1563)(121.623,27.2142)(116.862,32.4684)(112.645,37.1726)
  (108.923,41.3809)(105.653,45.1443)(102.796,48.5105)(100.313,51.5239)
  (98.1743,54.2257)(96.3498,56.6538)(94.8153,58.8435)(93.5497,60.8272)
  (92.5358,62.6351)(91.76,64.2951)(91.2125,65.8339)(90.887,67.2762)
  (90.7812,68.6463)(90.7812,68.6463)
%%  x1 = 5.76163
\path(122.979,23.7729)(120.463,26.5229)(115.736,31.7221)(111.549,36.3761)
  (107.855,40.5388)(104.609,44.2608)(101.772,47.5894)(99.3082,50.5686)
  (97.1845,53.2392)(95.3729,55.6388)(93.8486,57.8022)(92.5909,59.7615)
  (91.5825,61.5465)(90.8099,63.185)(90.2632,64.7031)(89.9362,66.1253)
  (89.8265,67.4754)(89.8265,67.4754)
%%  x1 = 5.97752
\path(122.436,22.3532)(119.142,25.9388)(114.463,31.0674)(110.319,35.6571)
  (106.663,39.7615)(103.452,43.4304)(100.644,46.7109)(98.2061,49.6465)
  (96.1044,52.2773)(94.3112,54.6405)(92.8021,56.7706)(91.5562,58.6991)
  (90.5565,60.4555)(89.7895,62.067)(89.2453,63.5592)(88.9177,64.9566)
  (88.804,66.2822)(88.804,66.2822)
%%  x1 = 6.19341
\path(121.866,20.8906)(117.652,25.4603)(113.035,30.5021)(108.947,35.013)
  (105.341,39.0457)(102.174,42.6497)(99.4053,45.8713)(97.0007,48.7534)
  (94.9279,51.3357)(93.1592,53.6547)(91.6701,55.7441)(90.4401,57.6353)
  (89.4524,59.3569)(88.6935,60.9358)(88.1535,62.3971)(87.8262,63.7647)
  (87.7089,65.0611)(87.7089,65.0611)
%%  x1 = 6.4093
\path(121.269,19.3766)(121.087,19.5728)(115.978,25.0876)(111.44,30.0257)
  (107.422,34.4423)(103.878,38.3895)(100.766,41.916)(98.0458,45.0674)
  (95.6834,47.8858)(93.6469,50.4102)(91.9088,52.6766)(90.445,54.718)
  (89.2354,56.5649)(88.2632,58.2454)(87.515,59.786)(86.9811,61.211)
  (86.6552,62.5436)(86.5345,63.8061)(86.5345,63.8061)
%%  x1 = 6.6252
\path(120.641,17.8021)(119.109,19.4421)(114.105,24.823)(109.661,29.6392)
  (105.728,33.9449)(102.26,37.7916)(99.2147,41.2271)(96.5539,44.2961)
  (94.2428,47.04)(92.2505,49.4968)(90.5498,51.7016)(89.1171,53.6868)
  (87.9326,55.4821)(86.9796,57.115)(86.245,58.611)(85.7193,59.994)
  (85.3959,61.2864)(85.2722,62.5097)(85.2722,62.5097)
%%  x1 = 6.84109
\path(119.977,16.1546)(116.888,19.4465)(112.009,24.6713)(107.678,29.3453)
  (103.847,33.5221)(100.469,37.2519)(97.5041,40.5816)(94.9137,43.555)
  (92.6639,46.2123)(90.7244,48.5908)(89.0686,50.7244)(87.6734,52.6447)
  (86.5191,54.3805)(85.5895,55.9585)(84.8719,57.4033)(84.3565,58.738)
  (84.0372,59.9844)(83.9108,61.1631)(83.9108,61.1631)
%%  x1 = 7.05698
\path(119.273,14.419)(114.389,19.5966)(109.659,24.6401)(105.463,29.1493)
  (101.751,33.1767)(98.4809,36.7712)(95.6107,39.9786)(93.1038,42.8416)
  (90.9267,45.3991)(89.0499,47.6871)(87.4474,49.7388)(86.0966,51.5845)
  (84.9785,53.252)(84.0772,54.7669)(83.3801,56.1532)(82.8777,57.4329)
  (82.5639,58.6268)(82.4356,59.755)(82.4356,59.755)
%%  x1 = 7.27287
\path(118.521,12.5751)(116.686,14.5057)(111.566,19.9079)(107.013,24.7411)
  (102.975,29.0593)(99.4057,32.9135)(96.262,36.3516)(93.5039,39.4179)
  (91.0954,42.1533)(89.0041,44.5957)(87.2013,46.7798)(85.6618,48.7372)
  (84.3638,50.4971)(83.2886,52.0862)(82.421,53.5291)(81.7487,54.8484)
  (81.2625,56.0654)(80.9561,57.1997)(80.8266,58.2704)(80.8266,58.2704)
%%  x1 = 7.48876
\path(117.713,10.5951)(113.242,15.2704)(108.354,20.4032)(104.01,24.9912)
  (100.16,29.0872)(96.7597,32.7404)(93.7659,35.997)(91.1403,38.8996)
  (88.8482,41.4874)(86.8583,43.7968)(85.1431,45.8607)(83.6782,47.7094)
  (82.4426,49.3706)(81.4185,50.8696)(80.5912,52.2297)(79.9489,53.4724)
  (79.4825,54.6176)(79.186,55.684)(79.0563,56.6894)(79.0563,56.6894)
%%  x1 = 7.70465
\path(116.834,8.43953)(114.446,10.9165)(109.268,16.301)(104.658,21.1165)
  (100.564,25.4164)(96.9397,29.2516)(93.7401,32.6693)(90.9249,35.7135)
  (88.4572,38.4248)(86.3036,40.8406)(84.4345,42.9949)(82.8235,44.919)
  (81.4474,46.6414)(80.2864,48.188)(79.3235,49.5826)(78.5447,50.847)
  (77.9386,52.0012)(77.4967,53.0637)(77.2131,54.0521)(77.0846,54.9827)
  (77.0846,54.9827)
%%  x1 = 7.92054
\path(115.864,6.04691)(114.795,7.14669)(109.407,12.6987)(104.602,17.6655)
  (100.33,22.1011)(96.5413,26.0571)(93.1898,29.5815)(90.2337,32.719)
  (87.6345,35.5111)(85.3575,37.9958)(83.3713,40.2078)(81.648,42.1789)
  (80.1627,43.938)(78.894,45.5115)(77.8232,46.9234)(76.9345,48.1954)
  (76.2147,49.3476)(75.6531,50.3983)(75.2419,51.3646)(74.9752,52.2621)
  (74.8499,53.106)(74.8499,53.106)
%%  x1 = 8.13643
\path(114.767,3.31417)(113.635,4.46846)(108.176,10.0419)(103.306,15.0272)
  (98.9711,19.4786)(95.1225,23.4474)(91.7139,26.9816)(88.7025,30.1259)
  (86.0491,32.9216)(83.7182,35.4068)(81.6777,37.6159)(79.8987,39.5808)
  (78.3558,41.33)(77.0262,42.8898)(75.8905,44.2837)(74.9316,45.5332)
  (74.135,46.6579)(73.4889,47.6755)(72.9835,48.6024)(72.6114,49.4537)
  (72.3674,50.2432)(72.2483,50.9842)(72.2483,50.9842)
%%  x1 = 8.35233
\path(113.475,0.0399927)(109.711,3.841)(104.44,9.16981)(99.7388,13.9318)
  (95.5552,18.1799)(91.8405,21.9639)(88.5492,25.3304)(85.6393,28.3224)
  (83.0725,30.9797)(80.814,33.3387)(78.8322,35.4326)(77.0988,37.2915)
  (75.5888,38.9428)(74.2797,40.4112)(73.152,41.7191)(72.1887,42.8865)
  (71.375,43.9319)(70.6985,44.8716)(70.1488,45.7208)(69.7174,46.4932)
  (69.3979,47.2013)(69.1856,47.8568)(69.0777,48.4707)(69.0777,48.4707)
%%  x1 = 8.56822
\path(111.81,-4.29363)(110.656,-3.14336)(104.986,2.51068)(99.919,7.56796)
  (95.4006,12.0825)(91.3797,16.1056)(87.8085,19.6854)(84.6424,22.8665)
  (81.8404,25.6904)(79.3649,28.195)(77.182,30.4149)(75.2607,32.3816)
  (73.5733,34.1237)(72.0951,35.6669)(70.8039,37.0344)(69.6803,38.247)
  (68.7069,39.3236)(67.8687,40.281)(67.1528,41.1343)(66.5477,41.8972)
  (66.0441,42.5818)(65.634,43.1994)(65.3108,43.7599)(65.0696,44.2727)
  (64.9068,44.7462)(64.8198,45.1884)(64.8198,45.1884)
%%  x1 = 8.78411
\path(77.7745,15.9573)(75.0571,18.601)(72.6511,20.942)(70.5229,23.013)
  (68.6421,24.8435)(66.9813,26.4602)(65.5157,27.8873)(64.2233,29.1462)
  (63.0843,30.2562)(62.0809,31.2346)(61.1976,32.0966)(60.4203,32.8558)
  (59.7367,33.5244)(59.1358,34.113)(58.6078,34.6313)(58.1444,35.0875)
  (57.7378,35.4892)(57.3815,35.8429)(57.0695,36.1545)(56.7967,36.429)
  (56.5587,36.671)(56.3515,36.8845)(56.1716,37.0731)(56.0161,37.24)
  (55.8823,37.3878)(55.7681,37.519)(55.6714,37.636)(55.5908,37.7405)
  (55.5249,37.8345)(55.4725,37.9193)(55.4328,37.9966)(55.4052,38.0675)
  (55.3891,38.1333)(55.3891,38.1333)
%%  x1 = 9
%%  x2 = -20
\path(109.226,-11.3613)(77.7745,15.9573)(77.7745,15.9573)
%%  x2 = -18.75
\path(109.656,-10.1517)(72.6511,20.942)(72.6511,20.942)
%%  x2 = -17.5
\path(110.213,-8.60657)(68.6421,24.8435)(68.6421,24.8435)
%%  x2 = -16.25
\path(110.946,-6.60626)(106.272,-3.0702)(65.5157,27.8873)(65.5157,27.8873)
%%  x2 = -15
\path(111.915,-4.01682)(110.656,-3.14336)(96.0191,7.0698)(63.0843,30.2562)
  (63.0843,30.2562)
%%  x2 = -13.75
\path(123.644,51.7121)(123.644,51.7121)(128.827,45.5905)
%%
\path(113.207,-0.647423)(108.632,2.1618)(99.919,7.56796)(87.8739,15.136)
  (61.1976,32.0966)(61.1976,32.0966)
%%  x2 = -12.5
\path(116.254,59.9819)(116.254,59.9819)(125.425,48.8724)(128.747,44.7351)
%%
\path(114.964,3.80645)(113.635,4.46846)(109.36,6.63076)(104.44,9.16981)
  (98.6153,12.2331)(91.3797,16.1056)(81.4494,21.5118)(59.7367,33.5244)
  (59.7367,33.5244)
%%  x2 = -11.25
\path(110.441,66.5178)(110.441,66.5178)(117.627,57.629)(122.538,51.273)
  (126.258,46.2533)(128.54,43.0589)
%%
\path(117.444,9.93551)(116.668,10.1828)(114.446,10.9165)(112.036,11.7501)
  (109.407,12.6987)(106.516,13.782)(103.306,15.0272)(99.6947,16.4733)
  (95.5552,18.1799)(90.675,20.2469)(84.6424,22.8665)(76.4135,26.5273)
  (58.6078,34.6313)(58.6078,34.6313)
%%  x2 = -10
\path(105.9,71.6631)(105.9,71.6631)(111.498,64.567)(115.318,59.4355)
  (118.204,55.3457)(120.491,51.9303)(122.351,48.9967)(123.89,46.4283)
  (125.175,44.1482)(126.255,42.1026)(127.163,40.2519)(127.772,38.919)
%%
\path(121.359,19.603)(121.087,19.5728)(120.127,19.4911)(119.109,19.4421)
  (118.031,19.4269)(116.888,19.4465)(115.676,19.5025)(114.389,19.5966)
  (113.022,19.7309)(111.566,19.9079)(110.014,20.1307)(108.354,20.4032)
  (106.574,20.7298)(104.658,21.1165)(102.585,21.5704)(100.33,22.1011)
  (97.8585,22.7211)(95.1225,23.4474)(92.0542,24.3046)(88.5492,25.3304)
  (84.4323,26.587)(79.3649,28.195)(72.4888,30.4594)(57.7378,35.4892)
  (57.7378,35.4892)
%%  x2 = -8.75
\path(102.38,75.7052)(102.38,75.7052)(106.722,70.0451)(109.672,65.9031)
  (111.891,62.57)(113.637,59.7624)(115.047,57.3317)(116.204,55.1875)
  (117.16,53.2702)(117.954,51.5376)(118.611,49.9591)(119.153,48.511)
  (119.595,47.1753)(119.95,45.9373)(120.228,44.7853)(120.435,43.7098)
  (120.58,42.7026)(120.667,41.7571)(120.701,40.8676)(120.686,40.0293)
  (120.624,39.238)(120.518,38.49)(120.371,37.7824)(120.184,37.1124)
  (119.958,36.4777)(119.695,35.8761)(119.396,35.3059)(119.061,34.7655)
  (118.691,34.2536)(118.286,33.7689)(117.846,33.3104)(117.372,32.8772)
  (116.862,32.4684)(116.317,32.0836)(115.736,31.7221)(115.119,31.3834)
  (114.463,31.0674)(113.769,30.7736)(113.035,30.5021)(112.259,30.2528)
  (111.44,30.0257)(110.574,29.8211)(109.661,29.6392)(108.697,29.4804)
  (107.678,29.3453)(106.602,29.2347)(105.463,29.1493)(104.256,29.0904)
  (102.975,29.0593)(101.613,29.0575)(100.16,29.0872)(98.6072,29.1509)
  (96.9397,29.2516)(95.1412,29.3934)(93.1898,29.5815)(91.0567,29.8225)
  (88.7025,30.1259)(86.0701,30.5049)(83.0725,30.9797)(79.5636,31.5838)
  (75.2607,32.3816)(69.4484,33.536)(57.0695,36.1545)(57.0695,36.1545)
%%  x2 = -7.5
\path(99.6756,78.8804)(99.6756,78.8804)(103.038,74.3654)(105.307,71.0182)
  (106.998,68.2958)(108.316,65.9809)(109.369,63.9592)(110.221,62.161)
  (110.915,60.5402)(111.479,59.0641)(111.935,57.7089)(112.299,56.4563)
  (112.584,55.2919)(112.799,54.2043)(112.951,53.1845)(113.048,52.2247)
  (113.095,51.3186)(113.095,50.461)(113.052,49.6471)(112.969,48.8733)
  (112.848,48.1362)(112.692,47.4328)(112.501,46.7606)(112.278,46.1175)
  (112.024,45.5015)(111.739,44.911)(111.424,44.3443)(111.08,43.8001)
  (110.706,43.2774)(110.304,42.7749)(109.873,42.2919)(109.412,41.8275)
  (108.923,41.3809)(108.404,40.9515)(107.855,40.5388)(107.275,40.1423)
  (106.663,39.7615)(106.019,39.396)(105.341,39.0457)(104.628,38.7102)
  (103.878,38.3895)(103.089,38.0833)(102.26,37.7916)(101.388,37.5144)
  (100.469,37.2519)(99.5015,37.004)(98.4809,36.7712)(97.4028,36.5535)
  (96.262,36.3516)(95.0522,36.1659)(93.7659,35.997)(92.3939,35.8458)
  (90.9249,35.7135)(89.3446,35.6013)(87.6345,35.5111)(85.7703,35.4452)
  (83.7182,35.4068)(81.4302,35.4003)(78.8322,35.4326)(75.8003,35.5145)
  (72.0951,35.6669)(67.1102,35.9422)(56.5587,36.671)(56.5587,36.671)
%%  x2 = -6.25
\path(97.624,81.3811)(97.624,81.3811)(100.236,77.7787)(101.978,75.0682)
  (103.261,72.837)(104.248,70.9196)(105.023,69.2287)(105.637,67.711)
  (106.125,66.3311)(106.51,65.0637)(106.808,63.8904)(107.032,62.7971)
  (107.193,61.7725)(107.298,60.808)(107.352,59.8961)(107.362,59.031)
  (107.33,58.2076)(107.261,57.4218)(107.157,56.67)(107.02,55.949)
  (106.853,55.2562)(106.656,54.5892)(106.432,53.946)(106.18,53.3249)
  (105.903,52.7242)(105.6,52.1424)(105.272,51.5784)(104.92,51.031)
  (104.544,50.4992)(104.143,49.982)(103.719,49.4787)(103.269,48.9884)
  (102.796,48.5105)(102.297,48.0444)(101.772,47.5894)(101.222,47.1451)
  (100.644,46.7109)(100.039,46.2865)(99.4053,45.8713)(98.7412,45.4651)
  (98.0458,45.0674)(97.3173,44.6778)(96.5539,44.2961)(95.7535,43.922)
  (94.9137,43.555)(94.0315,43.195)(93.1038,42.8416)(92.1266,42.4945)
  (91.0954,42.1533)(90.0048,41.8178)(88.8482,41.4874)(87.6178,41.1619)
  (86.3036,40.8406)(84.8935,40.5228)(83.3713,40.2078)(81.7161,39.8943)
  (79.8987,39.5808)(77.8776,39.2649)(75.5888,38.9428)(72.9253,38.608)
  (69.6803,38.247)(65.3302,37.8266)(56.1716,37.0731)(56.1716,37.0731)
%%  x2 = -5
\path(96.0988,83.3631)(96.0988,83.3631)(98.1484,80.4905)(99.4948,78.2914)
  (100.47,76.456)(101.205,74.8596)(101.769,73.4364)(102.204,72.146)
  (102.535,70.9614)(102.783,69.8635)(102.961,68.8381)(103.078,67.8743)
  (103.144,66.9636)(103.164,66.0991)(103.143,65.2752)(103.085,64.4872)
  (102.994,63.7312)(102.872,63.0039)(102.72,62.3025)(102.542,61.6244)
  (102.339,60.9676)(102.111,60.3301)(101.859,59.7104)(101.586,59.1069)
  (101.29,58.5183)(100.974,57.9435)(100.636,57.3814)(100.277,56.8309)
  (99.8981,56.2913)(99.4983,55.7617)(99.0779,55.2414)(98.6367,54.7296)
  (98.1743,54.2257)(97.6904,53.7291)(97.1845,53.2392)(96.6561,52.7554)
  (96.1044,52.2773)(95.5287,51.8042)(94.9279,51.3357)(94.3011,50.8712)
  (93.6469,50.4102)(92.9639,49.9523)(92.2505,49.4968)(91.5047,49.0431)
  (90.7244,48.5908)(89.9071,48.139)(89.0499,47.6871)(88.1493,47.2344)
  (87.2013,46.7798)(86.2012,46.3223)(85.1431,45.8607)(84.0201,45.3935)
  (82.8235,44.919)(81.5424,44.4348)(80.1627,43.938)(78.6659,43.4248)
  (77.0262,42.8898)(75.2071,42.3252)(73.152,41.7191)(70.7668,41.051)
  (67.8687,40.281)(63.9964,39.3086)(55.8823,37.3878)(55.8823,37.3878)
%%  x2 = -3.75
\path(95.0044,84.9524)(95.0044,84.9524)(96.6483,82.6695)(97.7086,80.8848)
  (98.4605,79.3707)(99.0134,78.0355)(99.4241,76.8303)(99.727,75.7252)
  (99.9445,74.7001)(100.092,73.7406)(100.182,72.836)(100.221,71.978)
  (100.217,71.1603)(100.175,70.3776)(100.098,69.6255)(99.9905,68.9004)
  (99.8547,68.1993)(99.6928,67.5197)(99.5066,66.8592)(99.2974,66.216)
  (99.0666,65.5883)(98.8151,64.9747)(98.5437,64.3738)(98.2531,63.7843)
  (97.9436,63.2053)(97.6158,62.6357)(97.2698,62.0745)(96.9058,61.5211)
  (96.524,60.9746)(96.1241,60.4342)(95.7062,59.8993)(95.27,59.3693)
  (94.8153,58.8435)(94.3417,58.3213)(93.8486,57.8022)(93.3356,57.2854)
  (92.8021,56.7706)(92.2472,56.257)(91.6701,55.7441)(91.0697,55.2313)
  (90.445,54.718)(89.7947,54.2034)(89.1171,53.6868)(88.4107,53.1676)
  (87.6734,52.6447)(86.9029,52.1174)(86.0966,51.5845)(85.2515,51.0448)
  (84.3638,50.4971)(83.4292,49.9396)(82.4426,49.3706)(81.3976,48.7876)
  (80.2864,48.188)(79.0992,47.5681)(77.8232,46.9234)(76.4417,46.2479)
  (74.9316,45.5332)(73.2596,44.7674)(71.375,43.9319)(69.1926,42.9954)
  (66.5477,41.8972)(63.0239,40.4834)(55.6714,37.636)(55.6714,37.636)
%%  x2 = -2.5
\path(94.2716,86.252)(94.2716,86.252)(95.6435,84.4541)(96.5116,83.0112)
  (97.1135,81.7627)(97.5435,80.6434)(97.8507,79.6187)(98.0648,78.6671)
  (98.205,77.774)(98.2848,76.9291)(98.314,76.1245)(98.2999,75.3543)
  (98.2482,74.6135)(98.1631,73.8984)(98.0483,73.2055)(97.9064,72.5324)
  (97.7399,71.8766)(97.5504,71.2361)(97.3395,70.6092)(97.1086,69.9945)
  (96.8585,69.3905)(96.5901,68.7961)(96.304,68.2102)(96.0009,67.6318)
  (95.681,67.0601)(95.3446,66.4941)(94.9921,65.9332)(94.6234,65.3765)
  (94.2386,64.8235)(93.8376,64.2735)(93.4203,63.7258)(92.9865,63.1799)
  (92.5358,62.6351)(92.068,62.0908)(91.5825,61.5465)(91.0789,61.0016)
  (90.5565,60.4555)(90.0146,59.9074)(89.4524,59.3569)(88.8689,58.8031)
  (88.2632,58.2454)(87.6338,57.683)(86.9796,57.115)(86.2987,56.5405)
  (85.5895,55.9585)(84.8498,55.3677)(84.0772,54.7669)(83.2687,54.1546)
  (82.421,53.5291)(81.5301,52.8882)(80.5912,52.2297)(79.5985,51.5505)
  (78.5447,50.847)(77.4206,50.1146)(76.2147,49.3476)(74.9112,48.5381)
  (73.4889,47.6755)(71.9171,46.7443)(70.1488,45.7208)(68.1052,44.565)
  (65.634,43.1994)(62.3501,41.4277)(55.5249,37.8345)(55.5249,37.8345)
%%  x2 = -1.25
\path(93.8539,87.3475)(93.8539,87.3475)(95.0721,85.9606)(95.8317,84.8079)
  (96.3489,83.7851)(96.7095,82.8496)(96.9581,81.9785)(97.1217,81.1575)
  (97.2178,80.3769)(97.2588,79.6295)(97.2535,78.9099)(97.2085,78.2141)
  (97.129,77.5387)(97.0189,76.8808)(96.8814,76.2381)(96.7191,75.6087)
  (96.534,74.9909)(96.3278,74.3833)(96.1018,73.7845)(95.8571,73.1934)
  (95.5948,72.609)(95.3154,72.0302)(95.0196,71.4564)(94.7079,70.8867)
  (94.3806,70.3203)(94.0379,69.7566)(93.68,69.1949)(93.307,68.6346)
  (92.9188,68.0752)(92.5155,67.516)(92.0968,66.9564)(91.6626,66.3959)
  (91.2125,65.8339)(90.7462,65.2698)(90.2632,64.7031)(89.7631,64.1331)
  (89.2453,63.5592)(88.709,62.9808)(88.1535,62.3971)(87.5779,61.8075)
  (86.9811,61.211)(86.362,60.6068)(85.7193,59.994)(85.0514,59.3714)
  (84.3565,58.738)(83.6328,58.0923)(82.8777,57.4329)(82.0887,56.7579)
  (81.2625,56.0654)(80.3952,55.3529)(79.4825,54.6176)(78.5186,53.8559)
  (77.4967,53.0637)(76.4081,52.2356)(75.2419,51.3646)(73.983,50.4415)
  (72.6114,49.4537)(71.0979,48.3829)(69.3979,47.2013)(67.4367,45.8617)
  (65.0696,44.2727)(61.9316,42.2037)(55.4328,37.9966)(55.4328,37.9966)
%%  x2 = 0
\path(93.7258,88.3117)(93.7258,88.3117)(94.9004,87.2887)(95.6302,86.3935)
  (96.1243,85.5712)(96.466,84.799)(96.6986,84.0645)(96.8482,83.3595)
  (96.932,82.6787)(96.9618,82.0178)(96.9462,81.3737)(96.8919,80.7437)
  (96.8036,80.1259)(96.6854,79.5185)(96.5402,78.9199)(96.3706,78.3289)
  (96.1787,77.7443)(95.9659,77.1652)(95.7336,76.5906)(95.483,76.0197)
  (95.215,75.4517)(94.9301,74.8861)(94.6291,74.3221)(94.3124,73.759)
  (93.9802,73.1964)(93.633,72.6337)(93.2707,72.0703)(92.8935,71.5057)
  (92.5014,70.9393)(92.0943,70.3708)(91.672,69.7994)(91.2344,69.2248)
  (90.7812,68.6463)(90.3121,68.0634)(89.8265,67.4754)(89.324,66.8819)
  (88.804,66.2822)(88.2659,65.6755)(87.7089,65.0611)(87.1321,64.4383)
  (86.5345,63.8061)(85.915,63.1636)(85.2722,62.5097)(84.6047,61.8433)
  (83.9108,61.1631)(83.1885,60.4676)(82.4356,59.755)(81.6493,59.0233)
  (80.8266,58.2704)(79.9637,57.4935)(79.0563,56.6894)(78.0988,55.854)
  (77.0846,54.9827)(76.0052,54.0693)(74.8499,53.106)(73.6042,52.0824)
  (72.2483,50.9842)(70.754,49.7908)(69.0777,48.4707)(67.1466,46.9709)
  (64.8198,45.1884)(61.7416,42.8633)(55.3891,38.1333)(55.3891,38.1333)
%%  x2 = 1.25
%%  x2 = 2.5
%%  x2 = 3.75
%%  x2 = 5
%%  x2 = 6.25
%%  x2 = 7.5
%%  x2 = 8.75
%%  x2 = 10
%%  x2 = 11.25
%%  x2 = 12.5
%%  x2 = 13.75
%%  x2 = 15
%%  x2 = 16.25
%%  x2 = 17.5
%%  x2 = 18.75
%%  x2 = 20
%%
%%-------------------------------------------------------------------%%
\color[rgb]{1,1,1}
\allinethickness{3pt}%
%% wire mesh parametrized surface:
%%
%%  x1 = 2.09148
%%  x1 = 2.30737
\path(83.5136,90.2085)(83.5136,90.2085)(83.4508,90.8539)(83.2919,91.5374)
  (83.0336,92.2706)(82.671,93.0661)(82.1973,93.9376)(81.6038,94.9005)
  (80.8795,95.9718)(80.0112,97.1705)(78.9828,98.5184)(77.7753,100.04)
  (76.366,101.763)(74.7281,103.721)(72.8304,105.949)(70.6356,108.492)
  (68.1004,111.4)(65.1731,114.731)(61.7932,118.553)(57.8886,122.949)
  (53.3734,128.014)(48.145,133.863)(43.7718,138.746)
%%  x1 = 2.52326
\path(80.7648,89.5445)(80.7648,89.5445)(80.6715,90.412)(80.4489,91.3323)
  (80.0922,92.321)(79.5942,93.3953)(78.9454,94.574)(78.1334,95.878)
  (77.1428,97.3307)(75.9551,98.9587)(74.5475,100.792)(72.8931,102.865)
  (70.9597,105.217)(68.7093,107.893)(66.0966,110.947)(63.0683,114.442)
  (59.5607,118.448)(55.4982,123.052)(50.7904,128.357)(45.3288,134.482)
  (42.2365,137.942)
%%  x1 = 2.73915
\path(78.7083,88.7577)(78.7083,88.7577)(78.5915,89.7705)(78.3235,90.8463)
  (77.8983,92.0034)(77.3071,93.2621)(76.5383,94.6444)(75.577,96.1752)
  (74.4049,97.8822)(72.9993,99.797)(71.3329,101.955)(69.3732,104.399)
  (67.0811,107.174)(64.4102,110.338)(61.3056,113.953)(57.7014,118.095)
  (53.5193,122.855)(48.6653,128.337)(43.0265,134.668)(40.8033,137.156)
%%  x1 = 2.95504
\path(77.0231,87.915)(77.0231,87.915)(76.887,89.0324)(76.5837,90.2205)
  (76.1062,91.4997)(75.4446,92.8922)(74.5857,94.4229)(73.5128,96.1192)
  (72.2048,98.0122)(70.6362,100.137)(68.7763,102.535)(66.588,105.251)
  (64.027,108.339)(61.0407,111.862)(57.566,115.893)(53.5277,120.518)
  (48.8356,125.84)(43.3813,131.979)(39.4479,136.385)
%%  x1 = 3.17093
\path(75.5775,87.0388)(75.5775,87.0388)(75.4251,88.2346)(75.0933,89.5072)
  (74.5744,90.8785)(73.8574,92.3724)(72.928,94.0154)(71.7677,95.8375)
  (70.3538,97.8722)(68.6583,100.158)(66.6477,102.738)(64.2812,105.662)
  (61.5107,108.991)(58.278,112.79)(54.514,117.142)(50.1358,122.139)
  (45.0435,127.895)(39.1168,134.545)(38.1529,135.623)
%%  x1 = 3.38683
\path(74.3014,86.1382)(74.3014,86.1382)(74.1349,87.3939)(73.7796,88.7313)
  (73.2271,90.1733)(72.4657,91.7452)(71.4798,93.4751)(70.25,95.3945)
  (68.7517,97.539)(66.9553,99.949)(64.8248,102.671)(62.3168,105.758)
  (59.3795,109.274)(55.9509,113.29)(51.9565,117.892)(47.3071,123.181)
  (41.8952,129.28)(36.9045,134.866)
%%  x1 = 3.60272
\path(73.1519,85.2171)(73.1519,85.2171)(72.9733,86.5187)(72.5984,87.9058)
  (72.0184,89.4024)(71.2208,91.0347)(70.1894,92.832)(68.9035,94.827)
  (67.3376,97.057)(65.4602,99.5642)(63.2336,102.397)(60.6122,105.612)
  (57.5413,109.274)(53.9555,113.46)(49.7762,118.259)(44.9091,123.779)
  (39.2403,130.147)(35.6919,134.11)
%%  x1 = 3.81861
\path(72.1006,84.2767)(72.1006,84.2767)(71.9115,85.613)(71.5202,87.038)
  (70.9176,88.5763)(70.0906,90.255)(69.0224,92.1041)(67.6914,94.1576)
  (66.0711,96.4537)(64.1288,99.0362)(61.8253,101.955)(59.1131,105.269)
  (55.9352,109.045)(52.2237,113.363)(47.8964,118.316)(42.855,124.016)
  (36.9801,130.596)(34.5061,133.352)
%%  x1 = 4.0345
\path(71.1277,83.3168)(71.1277,83.3168)(70.9294,84.6788)(70.5244,86.1319)
  (69.9033,87.7013)(69.0526,89.4147)(67.9549,91.3029)(66.5879,93.4005)
  (64.9243,95.7468)(62.9305,98.3865)(60.5659,101.371)(57.7818,104.76)
  (54.5193,108.624)(50.7083,113.043)(46.2639,118.114)(41.0845,123.952)
  (35.0465,130.694)(33.3399,132.59)
%%  x1 = 4.25039
\path(70.2186,82.3365)(70.2186,82.3365)(70.0123,83.7163)(69.596,85.1893)
  (68.9599,86.7809)(68.0904,88.5192)(66.9693,90.4356)(65.5742,92.5652)
  (63.8768,94.9479)(61.843,97.6293)(59.4311,100.662)(56.5912,104.107)
  (53.2634,108.034)(49.3753,112.528)(44.8405,117.686)(39.5545,123.626)
  (33.3905,130.488)(32.1869,131.822)
%%  x1 = 4.46628
\path(69.3622,81.3341)(69.3622,81.3341)(69.149,82.7251)(68.7236,84.2107)
  (68.0757,85.8166)(67.1915,87.5713)(66.0527,89.5063)(64.6362,91.6573)
  (62.9135,94.0645)(60.8497,96.7742)(58.4026,99.8395)(55.5214,103.322)
  (52.1449,107.293)(48.1999,111.838)(43.5982,117.056)(38.2333,123.066)
  (31.9762,130.011)(31.041,131.044)
%%  x1 = 4.68217
\path(68.55,80.3076)(68.55,80.3076)(68.331,81.7037)(67.8982,83.1955)
  (67.2414,84.8089)(66.3465,86.5722)(65.1949,88.5174)(63.7633,90.6802)
  (62.0228,93.1013)(59.9382,95.8271)(57.4667,98.9112)(54.557,102.416)
  (51.1472,106.413)(47.1633,110.987)(42.5158,116.24)(37.0972,122.292)
  (30.7768,129.286)(29.8978,130.255)
%%  x1 = 4.89806
\path(67.7752,79.2545)(67.7752,79.2545)(67.5513,80.6503)(67.113,82.1425)
  (66.4499,83.7568)(65.5478,85.5218)(64.388,87.4694)(62.947,89.6354)
  (61.1957,92.0606)(59.0986,94.7915)(56.6128,97.8817)(53.6865,101.394)
  (50.2575,105.399)(46.2512,109.985)(41.5777,115.251)(36.1285,121.318)
  (29.7723,128.331)(28.7516,129.452)
%%  x1 = 5.11396
\path(67.0321,78.172)(67.0321,78.172)(66.8043,79.5624)(66.3621,81.0494)
  (65.6953,82.6588)(64.7894,84.419)(63.6257,86.3617)(62.1806,88.5229)
  (60.4251,90.943)(58.3235,93.6686)(55.8327,96.7532)(52.9009,100.259)
  (49.4659,104.258)(45.4529,108.836)(40.7717,114.094)(35.3139,120.152)
  (28.9477,127.154)(27.5981,128.632)
%%  x1 = 5.32985
\path(66.3161,77.0566)(66.3161,77.0566)(66.0852,78.4368)(65.6409,79.9136)
  (64.9727,81.5124)(64.0662,83.2615)(62.9028,85.1926)(61.4589,87.3412)
  (59.7054,89.7476)(57.6068,92.4581)(55.1201,95.5259)(52.1936,99.0127)
  (48.7652,102.991)(44.7603,107.544)(40.0891,112.774)(34.6435,118.799)
  (28.2921,125.764)(26.4326,127.793)
%%  x1 = 5.54574
\path(65.6233,75.9045)(65.6233,75.9045)(65.3903,77.2699)(64.9454,78.7314)
  (64.2781,80.3142)(63.3742,82.0463)(62.2151,83.9591)(60.7774,86.0876)
  (59.032,88.4719)(56.9438,91.1578)(54.4699,94.1979)(51.5591,97.6533)
  (48.1497,101.595)(44.1675,106.108)(39.5236,111.29)(34.1104,117.261)
  (27.7979,124.161)(25.2496,126.933)
%%  x1 = 5.76163
\path(64.9501,74.7111)(64.9501,74.7111)(64.7158,76.0572)(64.272,77.4985)
  (63.6081,79.0599)(62.7099,80.7692)(61.5592,82.657)(60.1326,84.7582)
  (58.4015,87.1122)(56.3309,89.764)(53.8787,92.7658)(50.9939,96.1776)
  (47.6156,100.07)(43.6705,104.525)(39.0708,109.641)(33.7102,115.534)
  (27.4603,122.343)(24.0443,126.046)
%%  x1 = 5.97752
\path(64.2933,73.4712)(64.2933,73.4712)(64.0589,74.7933)(63.6177,76.2095)
  (62.9595,77.7442)(62.0703,79.4246)(60.932,81.281)(59.5216,83.3475)
  (57.8109,85.6629)(55.7654,88.2714)(53.3435,91.224)(50.4951,94.58)
  (47.1603,98.4082)(43.2669,102.79)(38.7284,107.82)(33.4406,113.614)
  (27.2773,120.307)(22.8103,125.13)
%%  x1 = 6.19341
\path(63.6501,72.1783)(63.6501,72.1783)(63.4164,73.4718)(62.9796,74.8579)
  (62.3296,76.3604)(61.4527,78.006)(60.331,79.8242)(58.942,81.8485)
  (57.258,84.1168)(55.2452,86.6724)(52.8627,89.5651)(50.0614,92.8526)
  (46.7826,96.6025)(42.9556,100.894)(38.4959,105.819)(33.3015,111.491)
  (27.2491,118.041)(21.5415,124.18)
%%  x1 = 6.4093
\path(63.0177,70.8247)(63.0177,70.8247)(62.7857,72.0848)(62.355,73.4355)
  (61.7158,74.9002)(60.8546,76.5047)(59.754,78.2778)(58.3919,80.2522)
  (56.7412,82.4647)(54.7689,84.9574)(52.4352,87.7788)(49.6922,90.9851)
  (46.4825,94.6417)(42.7375,98.8253)(38.3746,103.627)(33.295,109.153)
  (27.3787,115.533)(20.4805,122.923)(20.2295,123.192)
%%  x1 = 6.6252
\path(62.393,69.401)(62.393,69.401)(62.1639,70.6226)(61.7413,71.9324)
  (61.1157,73.3532)(60.2739,74.91)(59.1989,76.6308)(57.8695,78.547)
  (56.2592,80.6944)(54.3359,83.1138)(52.061,85.852)(49.3881,88.9634)
  (46.2614,92.5111)(42.6146,96.5692)(38.3679,101.225)(33.4256,106.582)
  (27.672,112.764)(20.9673,119.921)(18.8655,122.157)
%%  x1 = 6.84109
\path(61.773,67.8952)(61.773,67.8952)(61.548,69.0727)(61.1356,70.3357)
  (60.5265,71.7062)(59.7082,73.2081)(58.6641,74.8686)(57.3736,76.7179)
  (55.8113,78.7903)(53.9462,81.1251)(51.7409,83.7674)(49.1508,86.7692)
  (46.1223,90.1912)(42.5913,94.1045)(38.4814,98.5925)(33.7006,103.754)
  (28.1383,109.708)(21.6605,116.597)(17.4376,121.069)
%%  x1 = 7.05698
\path(61.1542,66.2918)(61.1542,66.2918)(60.9346,67.4192)(60.5347,68.6289)
  (59.9456,69.9419)(59.1552,71.3813)(58.1476,72.9728)(56.9031,74.7454)
  (55.3972,76.7319)(53.6003,78.9697)(51.4767,81.5019)(48.9836,84.3782)
  (46.0697,87.6562)(42.6741,91.4035)(38.7237,95.6994)(34.1311,100.638)
  (28.7911,106.331)(22.5768,112.913)(15.9313,119.917)
%%  x1 = 7.27287
\path(60.5322,64.5706)(60.5322,64.5706)(60.3197,65.641)(59.935,66.7901)
  (59.3697,68.0376)(58.6122,69.4055)(57.6476,70.9182)(56.457,72.6031)
  (55.0172,74.4914)(53.3001,76.6184)(51.2717,79.0248)(48.8915,81.7574)
  (46.111,84.8708)(42.8725,88.4285)(39.1072,92.5051)(34.7326,97.1887)
  (29.6499,102.584)(23.74,108.817)(16.8584,116.039)(14.3274,118.688)
%%  x1 = 7.48876
\path(59.9017,62.7034)(59.9017,62.7034)(59.698,63.709)(59.3316,64.7888)
  (58.7946,65.9615)(58.0761,67.2477)(57.162,68.6702)(56.0347,70.2548)
  (54.6722,72.0305)(53.0481,74.0306)(51.1308,76.2928)(48.8821,78.8611)
  (46.2567,81.7862)(43.2008,85.127)(39.6501,88.953)(35.528,93.3458)
  (30.7427,98.4022)(25.184,104.238)(18.7186,110.992)(12.5995,117.362)
%%  x1 = 7.70465
\path(59.2549,60.6499)(59.2549,60.6499)(59.0623,61.581)(58.7181,62.5813)
  (58.2148,63.668)(57.5425,64.8601)(56.6881,66.1787)(55.6352,67.6477)
  (54.3636,69.2938)(52.8489,71.1476)(51.0617,73.2439)(48.9669,75.6229)
  (46.5228,78.3312)(43.6799,81.4227)(40.3793,84.9609)(36.5508,89.0201)
  (32.1109,93.6881)(26.9591,99.0698)(20.9748,105.291)(14.0116,112.502)
  (10.7101,115.913)
%%  x1 = 7.92054
\path(58.5804,58.3477)(58.5804,58.3477)(58.4017,59.1923)(58.0844,60.1001)
  (57.6219,61.0866)(57.005,62.1691)(56.222,63.3667)(55.2579,64.7009)
  (54.0944,66.1958)(52.7095,67.8789)(51.0765,69.7817)(49.1639,71.9403)
  (46.9342,74.3962)(44.3426,77.198)(41.3366,80.4019)(37.8534,84.0742)
  (33.8185,88.2928)(29.143,93.1501)(23.7201,98.7564)(17.4212,105.244)
  (10.09,112.773)(8.60061,114.301)
%%  x1 = 8.13643
\path(57.8585,55.6918)(57.8585,55.6918)(57.6977,56.4337)(57.414,57.2314)
  (57.0017,58.0988)(56.4528,59.0507)(55.7569,60.1041)(54.901,61.2776)
  (53.8691,62.5923)(52.6417,64.0721)(51.1957,65.7445)(49.5036,67.6406)
  (47.5326,69.7967)(45.2441,72.2543)(42.5924,75.0621)(39.5236,78.2768)
  (35.9736,81.9648)(31.8665,86.2048)(27.1116,91.0898)(21.6,96.7311)
  (15.2008,103.262)(7.75487,110.846)(6.17308,112.455)
%%  x1 = 8.35233
\path(57.051,52.4774)(57.051,52.4774)(56.9138,53.0922)(56.6738,53.7537)
  (56.3261,54.4733)(55.8641,55.2633)(55.2794,56.1376)(54.5611,57.1116)
  (53.6959,58.2026)(52.668,59.4303)(51.4583,60.817)(50.044,62.3883)
  (48.3985,64.1735)(46.4903,66.2063)(44.2824,68.526)(41.7309,71.1781)
  (38.7846,74.2158)(35.3826,77.7014)(31.4528,81.7083)(26.9097,86.3238)
  (21.6506,91.6514)(15.5526,97.8158)(8.46637,104.967)(3.23598,110.24)
%%  x1 = 8.56822
\path(56.057,48.1777)(56.057,48.1777)(55.9546,48.6205)(55.7769,49.0974)
  (55.5207,49.6163)(55.1812,50.1864)(54.7523,50.8174)(54.2262,51.5203)
  (53.5936,52.3075)(52.8429,53.1929)(51.9606,54.1923)(50.9307,55.3237)
  (49.7342,56.6077)(48.3491,58.0677)(46.7493,59.7311)(44.9045,61.6292)
  (42.7793,63.7982)(40.332,66.2806)(37.5137,69.1257)(34.2672,72.3914)
  (30.5243,76.1457)(26.2046,80.4694)(21.2122,85.4582)(15.4321,91.227)
  (8.72558,97.9139)(0.924126,105.687)(-0.703804,107.308)
%%  x1 = 8.78411
\path(54.0512,38.6134)(54.0512,38.6134)(54.0348,38.6793)(54.0067,38.7503)
  (53.9667,38.8277)(53.9139,38.9128)(53.8475,39.007)(53.7664,39.112)
  (53.6691,39.2295)(53.554,39.3615)(53.4192,39.5103)(53.2623,39.6784)
  (53.0807,39.8687)(52.8712,40.0844)(52.6303,40.3293)(52.3538,40.6074)
  (52.0369,40.9237)(51.6742,41.2835)(51.2595,41.6932)(50.7854,42.1598)
  (50.2437,42.6915)(49.6249,43.2975)(48.9181,43.9886)(48.1108,44.7771)
  (47.1885,45.6769)(46.1346,46.7044)(44.9301,47.8781)(43.5528,49.2196)
  (41.9772,50.7537)(40.1736,52.5092)(38.1077,54.5197)(35.7395,56.8241)
  (33.0222,59.4679)(29.901,62.5044)
%%  x1 = 9
%%  x2 = -20
%%  x2 = -18.75
%%  x2 = -17.5
%%  x2 = -16.25
%%  x2 = -15
%%  x2 = -13.75
%%  x2 = -12.5
%%  x2 = -11.25
%%  x2 = -10
%%  x2 = -8.75
%%  x2 = -7.5
%%  x2 = -6.25
%%  x2 = -5
%%  x2 = -3.75
%%  x2 = -2.5
%%  x2 = -1.25
%%  x2 = 0
\path(85.4718,90.4186)(85.4718,90.4186)(83.5136,90.2085)(82.0152,89.9002)
  (80.7648,89.5445)(79.6775,89.1605)(78.7083,88.7577)(77.8296,88.3415)
  (77.0231,87.915)(76.2756,87.4803)(75.5775,87.0388)(74.9214,86.5912)
  (74.3014,86.1382)(73.7128,85.6801)(73.1519,85.2171)(72.6153,84.7493)
  (72.1006,84.2767)(71.6054,83.7992)(71.1277,83.3168)(70.6659,82.8293)
  (70.2186,82.3365)(69.7844,81.8382)(69.3622,81.3341)(68.9511,80.824)
  (68.55,80.3076)(68.1583,79.7846)(67.7752,79.2545)(67.4,78.7171)
  (67.0321,78.172)(66.671,77.6186)(66.3161,77.0566)(65.9671,76.4854)
  (65.6233,75.9045)(65.2844,75.3132)(64.9501,74.7111)(64.6198,74.0973)
  (64.2933,73.4712)(63.9702,72.8318)(63.6501,72.1783)(63.3327,71.5096)
  (63.0177,70.8247)(62.7045,70.1223)(62.393,69.401)(62.0826,68.6592)
  (61.773,67.8952)(61.4637,67.1068)(61.1542,66.2918)(60.8439,65.4475)
  (60.5322,64.5706)(60.2184,63.6574)(59.9017,62.7034)(59.5809,61.7032)
  (59.2549,60.6499)(58.9221,59.535)(58.5804,58.3477)(58.2271,57.0732)
  (57.8585,55.6918)(57.4693,54.1745)(57.051,52.4774)(56.5895,50.5263)
  (56.057,48.1777)(55.3837,45.0689)(54.0512,38.6134)(54.0512,38.6134)
%%  x2 = 1.25
\path(85.3174,91.3832)(85.3174,91.3832)(83.2919,91.5374)(81.7419,91.4871)
  (80.4489,91.3323)(79.325,91.1121)(78.3235,90.8463)(77.4161,90.5467)
  (76.5837,90.2205)(75.8128,89.8729)(75.0933,89.5072)(74.4176,89.1261)
  (73.7796,88.7313)(73.1746,88.3242)(72.5984,87.9058)(72.0479,87.4769)
  (71.5202,87.038)(71.0131,86.5896)(70.5244,86.1319)(70.0526,85.6651)
  (69.596,85.1893)(69.1534,84.7045)(68.7236,84.2107)(68.3055,83.7077)
  (67.8982,83.1955)(67.501,82.6739)(67.113,82.1425)(66.7336,81.6011)
  (66.3621,81.0494)(65.9981,80.4871)(65.6409,79.9136)(65.2902,79.3285)
  (64.9454,78.7314)(64.6061,78.1216)(64.272,77.4985)(63.9426,76.8614)
  (63.6177,76.2095)(63.2968,75.542)(62.9796,74.8579)(62.6658,74.1561)
  (62.355,73.4355)(62.047,72.6948)(61.7413,71.9324)(61.4376,71.1467)
  (61.1356,70.3357)(60.8348,69.4973)(60.5347,68.6289)(60.235,67.7277)
  (59.935,66.7901)(59.6341,65.8121)(59.3316,64.7888)(59.0267,63.7143)
  (58.7181,62.5813)(58.4046,61.3805)(58.0844,60.1001)(57.7553,58.7242)
  (57.414,57.2314)(57.0559,55.5905)(56.6738,53.7537)(56.2554,51.641)
  (55.7769,49.0974)(55.1778,45.7307)(54.0067,38.7503)(54.0067,38.7503)
%%  x2 = 2.5
\path(84.8738,92.4903)(84.8738,92.4903)(82.671,93.0661)(80.9913,93.3156)
  (79.5942,93.3953)(78.3832,93.3669)(77.3071,93.2621)(76.3345,93.0998)
  (75.4446,92.8922)(74.6226,92.6478)(73.8574,92.3724)(73.1407,92.0704)
  (72.4657,91.7452)(71.8272,91.3993)(71.2208,91.0347)(70.643,90.6528)
  (70.0906,90.255)(69.5612,89.842)(69.0526,89.4147)(68.5629,88.9737)
  (68.0904,88.5192)(67.6337,88.0517)(67.1915,87.5713)(66.7628,87.0781)
  (66.3465,86.5722)(65.9418,86.0535)(65.5478,85.5218)(65.1639,84.9771)
  (64.7894,84.419)(64.4237,83.8473)(64.0662,83.2615)(63.7166,82.6614)
  (63.3742,82.0463)(63.0388,81.4158)(62.7099,80.7692)(62.3872,80.1057)
  (62.0703,79.4246)(61.7589,78.725)(61.4527,78.006)(61.1513,77.2662)
  (60.8546,76.5047)(60.5622,75.7198)(60.2739,74.91)(59.9893,74.0735)
  (59.7082,73.2081)(59.4302,72.3117)(59.1552,71.3813)(58.8826,70.4138)
  (58.6122,69.4055)(58.3436,68.3519)(58.0761,67.2477)(57.8094,66.0864)
  (57.5425,64.8601)(57.2748,63.5586)(57.005,62.1691)(56.7317,60.6743)
  (56.4528,59.0507)(56.1652,57.2644)(55.8641,55.2633)(55.5415,52.9602)
  (55.1812,50.1864)(54.7426,46.5151)(53.9139,38.9128)(53.9139,38.9128)
%%  x2 = 3.75
\path(84.1082,93.816)(84.1082,93.816)(81.6038,94.9005)(79.705,95.5133)
  (78.1334,95.878)(76.7771,96.0833)(75.577,96.1752)(74.497,96.1812)
  (73.5128,96.1192)(72.6072,96.0016)(71.7677,95.8375)(70.9845,95.6335)
  (70.25,95.3945)(69.558,95.1247)(68.9035,94.827)(68.2825,94.504)
  (67.6914,94.1576)(67.1274,93.7893)(66.5879,93.4005)(66.0708,92.9922)
  (65.5742,92.5652)(65.0965,92.12)(64.6362,91.6573)(64.1922,91.1772)
  (63.7633,90.6802)(63.3485,90.1662)(62.947,89.6354)(62.5579,89.0877)
  (62.1806,88.5229)(61.8145,87.9408)(61.4589,87.3412)(61.1133,86.7236)
  (60.7774,86.0876)(60.4506,85.4327)(60.1326,84.7582)(59.823,84.0634)
  (59.5216,83.3475)(59.228,82.6096)(58.942,81.8485)(58.6634,81.0632)
  (58.3919,80.2522)(58.1273,79.4141)(57.8695,78.547)(57.6183,77.649)
  (57.3736,76.7179)(57.1352,75.751)(56.9031,74.7454)(56.677,73.6974)
  (56.457,72.6031)(56.2429,71.4575)(56.0347,70.2548)(55.8321,68.9878)
  (55.6352,67.6477)(55.4439,66.2235)(55.2579,64.7009)(55.077,63.0609)
  (54.901,61.2776)(54.7293,59.3135)(54.5611,57.1116)(54.3946,54.5757)
  (54.2262,51.5203)(54.047,47.4762)(53.7664,39.112)(53.7664,39.112)
%%  x2 = 5
\path(82.9653,95.4532)(82.9653,95.4532)(80.0112,97.1705)(77.7862,98.2369)
  (75.9551,98.9587)(74.3831,99.4576)(72.9993,99.797)(71.76,100.015)
  (70.6362,100.137)(69.6074,100.181)(68.6583,100.158)(67.7774,100.078)
  (66.9553,99.949)(66.185,99.7762)(65.4602,99.5642)(64.7762,99.3166)
  (64.1288,99.0362)(63.5146,98.7255)(62.9305,98.3865)(62.374,98.0207)
  (61.843,97.6293)(61.3354,97.2136)(60.8497,96.7742)(60.3844,96.3119)
  (59.9382,95.8271)(59.5099,95.3202)(59.0986,94.7915)(58.7034,94.2409)
  (58.3235,93.6686)(57.9581,93.0744)(57.6068,92.4581)(57.2688,91.8194)
  (56.9438,91.1578)(56.6313,90.4729)(56.3309,89.764)(56.0424,89.0305)
  (55.7654,88.2714)(55.4997,87.4857)(55.2452,86.6724)(55.0016,85.8301)
  (54.7689,84.9574)(54.547,84.0526)(54.3359,83.1138)(54.1356,82.1388)
  (53.9462,81.1251)(53.7677,80.0699)(53.6003,78.9697)(53.4444,77.8207)
  (53.3001,76.6184)(53.1678,75.3571)(53.0481,74.0306)(52.9416,72.6306)
  (52.8489,71.1476)(52.7711,69.569)(52.7095,67.8789)(52.6656,66.0563)
  (52.6417,64.0721)(52.6409,61.8847)(52.668,59.4303)(52.7306,56.602)
  (52.8429,53.1929)(53.0414,48.6808)(53.554,39.3615)(53.554,39.3615)
%%  x2 = 6.25
\path(81.3623,97.5179)(81.3623,97.5179)(77.7753,100.04)(75.0905,101.685)
  (72.8931,102.865)(71.0166,103.741)(69.3732,104.399)(67.9089,104.891)
  (66.588,105.251)(65.385,105.502)(64.2812,105.662)(63.2623,105.744)
  (62.3168,105.758)(61.4359,105.712)(60.6122,105.612)(59.8396,105.463)
  (59.1131,105.269)(58.4283,105.034)(57.7818,104.76)(57.1703,104.451)
  (56.5912,104.107)(56.0423,103.73)(55.5214,103.322)(55.0268,102.883)
  (54.557,102.416)(54.1106,101.919)(53.6865,101.394)(53.2836,100.84)
  (52.9009,100.259)(52.5378,99.6498)(52.1936,99.0127)(51.8675,98.3473)
  (51.5591,97.6533)(51.2681,96.9303)(50.9939,96.1776)(50.7363,95.3944)
  (50.4951,94.58)(50.2702,93.7331)(50.0614,92.8526)(49.8687,91.9372)
  (49.6922,90.9851)(49.5319,89.9945)(49.3881,88.9634)(49.2609,87.8892)
  (49.1508,86.7692)(49.0582,85.6001)(48.9836,84.3782)(48.9277,83.099)
  (48.8915,81.7574)(48.8758,80.3473)(48.8821,78.8611)(48.9118,77.2901)
  (48.9669,75.6229)(49.0499,73.8456)(49.1639,71.9403)(49.3133,69.8829)
  (49.5036,67.6406)(49.7431,65.1665)(50.044,62.3883)(50.4269,59.1852)
  (50.9307,55.3237)(51.6541,50.2139)(53.2623,39.6784)(53.2623,39.6784)
%%  x2 = 7.5
\path(79.1823,100.159)(79.1823,100.159)(74.7281,103.721)(71.4113,106.118)
  (68.7093,107.893)(66.4125,109.262)(64.4102,110.338)(62.6347,111.189)
  (61.0407,111.862)(59.5964,112.388)(58.278,112.79)(57.0676,113.086)
  (55.9509,113.29)(54.9166,113.411)(53.9555,113.46)(53.06,113.442)
  (52.2237,113.363)(51.4413,113.229)(50.7083,113.043)(50.0207,112.808)
  (49.3753,112.528)(48.7692,112.204)(48.1999,111.838)(47.6652,111.432)
  (47.1633,110.987)(46.6924,110.505)(46.2512,109.985)(45.8383,109.429)
  (45.4529,108.836)(45.0938,108.208)(44.7603,107.544)(44.4517,106.844)
  (44.1675,106.108)(43.9072,105.335)(43.6705,104.525)(43.4571,103.677)
  (43.2669,102.79)(43.0997,101.862)(42.9556,100.894)(42.8348,99.8818)
  (42.7375,98.8253)(42.6639,97.7219)(42.6146,96.5692)(42.5902,95.3644)
  (42.5913,94.1045)(42.6189,92.7856)(42.6741,91.4035)(42.7581,89.9531)
  (42.8725,88.4285)(43.0193,86.8226)(43.2008,85.127)(43.4198,83.3313)
  (43.6799,81.4227)(43.9856,79.3852)(44.3426,77.198)(44.7587,74.8336)
  (45.2441,72.2543)(45.8138,69.4062)(46.4903,66.2063)(47.3114,62.5161)
  (48.3491,58.0677)(49.7855,52.1848)(52.8712,40.0844)(52.8712,40.0844)
%%  x2 = 8.75
\path(76.2633,103.571)(76.2633,103.571)(70.6356,108.492)(66.4591,111.879)
  (63.0683,114.442)(60.1961,116.464)(57.7014,118.095)(55.4977,119.427)
  (53.5277,120.518)(51.7504,121.412)(50.1358,122.139)(48.6607,122.723)
  (47.3071,123.181)(46.0605,123.529)(44.9091,123.779)(43.8433,123.938)
  (42.855,124.016)(41.9373,124.019)(41.0845,123.952)(40.2916,123.82)
  (39.5545,123.626)(38.8694,123.374)(38.2333,123.066)(37.6433,122.705)
  (37.0972,122.292)(36.5929,121.829)(36.1285,121.318)(35.7027,120.759)
  (35.3139,120.152)(34.9612,119.499)(34.6435,118.799)(34.3601,118.053)
  (34.1104,117.261)(33.8939,116.421)(33.7102,115.534)(33.5591,114.598)
  (33.4406,113.614)(33.3546,112.578)(33.3015,111.491)(33.2814,110.35)
  (33.295,109.153)(33.3427,107.898)(33.4256,106.582)(33.5445,105.202)
  (33.7006,103.754)(33.8956,102.235)(34.1311,100.638)(34.4092,98.9582)
  (34.7326,97.1887)(35.1043,95.3212)(35.528,93.3458)(36.0083,91.2504)
  (36.5508,89.0201)(37.1628,86.6361)(37.8534,84.0742)(38.6348,81.3024)
  (39.5236,78.2768)(40.5435,74.9342)(41.7309,71.1781)(43.146,66.8471)
  (44.9045,61.6292)(47.2991,54.7365)(52.3538,40.6074)(52.3538,40.6074)
%%  x2 = 10
\path(72.3834,108.012)(72.3834,108.012)(65.1731,114.731)(59.8293,119.435)
  (55.4982,123.052)(51.8373,125.954)(48.6653,128.337)(45.8713,130.319)
  (43.3813,131.979)(41.1427,133.374)(39.1168,134.545)(37.6592,135.326)
%%
\path(20.4256,123.34)(20.4805,122.923)(20.6989,121.461)(20.9673,119.921)
  (21.2872,118.301)(21.6605,116.597)(22.0895,114.802)(22.5768,112.913)
  (23.1257,110.92)(23.74,108.817)(24.4242,106.594)(25.184,104.238)
  (26.0262,101.736)(26.9591,99.0698)(27.9935,96.2175)(29.143,93.1501)
  (30.4257,89.8299)(31.8665,86.2048)(33.5008,82.2)(35.3826,77.7014)
  (37.6019,72.5179)(40.332,66.2806)(44.0101,58.0583)(51.6742,41.2835)
  (51.6742,41.2835)
%%  x2 = 11.25
\path(67.2383,113.829)(67.2383,113.829)(57.8886,122.949)(50.9518,129.431)
  (45.3288,134.482)(41.6867,137.644)
%%
\path(12.0224,116.919)(12.5333,115.769)(14.0116,112.502)(15.6343,109.005)
  (17.4212,105.244)(19.3979,101.174)(21.6,96.7311)(24.0782,91.8268)
  (26.9097,86.3238)(30.2234,79.9927)(34.2672,72.3914)(39.6675,62.4027)
  (50.7854,42.1598)(50.7854,42.1598)
%%  x2 = 12.5
\path(60.4079,121.495)(60.4079,121.495)(48.145,133.863)(43.3833,138.546)
%%
\path(6.61194,112.788)(7.75487,110.846)(11.4073,104.699)(15.5526,97.8158)
  (20.37,89.9184)(26.2046,80.4694)(33.9287,68.1118)(49.6249,43.2975)
  (49.6249,43.2975)
%%  x2 = 13.75
\path(51.3043,131.668)(51.3043,131.668)(44.2664,138.997)
%%
\path(2.61509,109.775)(7.12533,103.216)(15.4321,91.227)(26.3212,75.6551)
  (48.1108,44.7771)(48.1108,44.7771)
%%  x2 = 15
\path(-0.450325,107.496)(0.924126,105.687)(16.1829,85.6885)(46.1346,46.7044)
  (46.1346,46.7044)
%%  x2 = 16.25
\path(-2.83178,105.745)(2.56666,99.1485)(43.5528,49.2196)(43.5528,49.2196)
%%  x2 = 17.5
\path(-4.68697,104.395)(40.1736,52.5092)(40.1736,52.5092)
%%  x2 = 18.75
\path(-6.12918,103.354)(35.7395,56.8241)(35.7395,56.8241)
%%  x2 = 20
\path(-7.264,102.54)(29.901,62.5044)(29.901,62.5044)
%%
%%-------------------------------------------------------------------%%
%% wire mesh parametrized surface:
%%
%%  x1 = 2.09148
%%  x1 = 2.30737
\path(94.9004,87.2887)(94.9004,87.2887)(94.9615,87.9143)(95.1223,88.5287)
  (95.3865,89.1426)(95.7598,89.7669)(96.25,90.413)(96.8672,91.0928)
  (97.6243,91.8192)(98.5374,92.6063)(99.6263,93.4701)(100.915,94.4284)
  (102.433,95.502)(104.215,96.7149)(106.306,98.0958)(108.758,99.6788)
  (111.639,101.505)(115.028,103.626)(119.031,106.105)(123.777,109.021)
  (129.435,112.478)(136.228,116.609)(142.118,120.18)
%%  x1 = 2.52326
\path(96.1243,85.5712)(96.1243,85.5712)(96.2113,86.4138)(96.4343,87.2423)
  (96.7987,88.0713)(97.313,88.916)(97.9886,89.792)(98.8405,90.716)
  (99.8878,91.7065)(101.154,92.7836)(102.67,93.9705)(104.471,95.2936)
  (106.603,96.7841)(109.121,98.479)(112.096,100.423)(115.613,102.67)
  (119.783,105.29)(124.746,108.367)(130.685,112.012)(137.84,116.372)
  (142.025,118.911)
%%  x1 = 2.73915
\path(96.6986,84.0645)(96.6986,84.0645)(96.8033,85.0492)(97.0682,86.0182)
  (97.5004,86.9887)(98.1103,87.9784)(98.9119,89.0062)(99.9239,90.0921)
  (101.17,91.2583)(102.68,92.5294)(104.492,93.934)(106.651,95.5048)
  (109.215,97.2809)(112.256,99.3094)(115.865,101.648)(120.157,104.367)
  (125.28,107.559)(131.426,111.34)(138.852,115.864)(141.868,117.692)
%%  x1 = 2.95504
\path(96.932,82.6787)(96.932,82.6787)(97.0492,83.7658)(97.3447,84.8359)
  (97.8266,85.9081)(98.5066,87.0024)(99.4012,88.1396)(100.532,89.3425)
  (101.926,90.636)(103.618,92.0483)(105.651,93.6118)(108.079,95.3645)
  (110.971,97.3518)(114.412,99.6287)(118.51,102.263)(123.404,105.342)
  (129.276,108.974)(136.365,113.303)(141.661,116.513)
%%  x1 = 3.17093
\path(96.9462,81.3737)(96.9462,81.3737)(97.0725,82.5374)(97.3908,83.6831)
  (97.91,84.8315)(98.6434,86.0038)(99.6089,87.2229)(100.83,88.5132)
  (102.338,89.9021)(104.17,91.4203)(106.374,93.1035)(109.012,94.9937)
  (112.16,97.1414)(115.914,99.6082)(120.398,102.471)(125.772,105.828)
  (132.246,109.805)(140.099,114.57)(141.411,115.361)
%%  x1 = 3.38683
\path(96.8036,80.1259)(96.8036,80.1259)(96.9361,81.348)(97.2715,82.5512)
  (97.8192,83.7572)(98.5934,84.9887)(99.6136,86.2697)(100.905,87.6262)
  (102.501,89.0872)(104.442,90.6857)(106.781,92.4599)(109.584,94.4549)
  (112.934,96.7253)(116.936,99.3382)(121.728,102.378)(127.487,105.951)
  (134.446,110.199)(141.122,114.228)
%%  x1 = 3.60272
\path(96.5402,78.9199)(96.5402,78.9199)(96.6769,80.1865)(97.0247,81.4333)
  (97.594,82.683)(98.3995,83.9592)(99.4617,85.2869)(100.808,86.6932)
  (102.472,88.2086)(104.498,89.8676)(106.942,91.7103)(109.874,93.7845)
  (113.383,96.148)(117.582,98.8722)(122.619,102.047)(128.685,105.788)
  (136.035,110.247)(140.8,113.109)
%%  x1 = 3.81861
\path(96.1787,77.7443)(96.1787,77.7443)(96.3176,79.0443)(96.6744,80.3238)
  (97.2595,81.6062)(98.0884,82.9156)(99.1825,84.2778)(100.57,85.7209)
  (102.287,87.2763)(104.378,88.9798)(106.903,90.8731)(109.936,93.0057)
  (113.568,95.4381)(117.921,98.245)(123.149,101.521)(129.457,105.387)
  (137.116,110.006)(140.446,111.996)
%%  x1 = 4.0345
\path(95.7336,76.5906)(95.7336,76.5906)(95.8734,77.915)(96.236,79.2182)
  (96.8322,80.5239)(97.6781,81.857)(98.7955,83.2438)(100.213,84.7128)
  (101.969,86.2964)(104.11,88.0311)(106.696,89.9597)(109.803,92.1334)
  (113.529,94.6143)(117.998,97.4797)(123.373,100.827)(129.866,104.784)
  (137.764,109.518)(140.063,110.885)
%%  x1 = 4.25039
\path(95.215,75.4517)(95.215,75.4517)(95.3542,76.7929)(95.72,78.1121)
  (96.3233,79.4336)(97.1805,80.7823)(98.3139,82.185)(99.7531,83.6708)
  (101.536,85.2724)(103.711,87.0269)(106.341,88.978)(109.502,91.1777)
  (113.295,93.6895)(117.849,96.5924)(123.329,99.9866)(129.958,104.002)
  (138.031,108.813)(139.652,109.771)
%%  x1 = 4.46628
\path(94.6291,74.3221)(94.6291,74.3221)(94.7667,75.6732)(95.1334,77.0019)
  (95.7402,78.3322)(96.6037,79.6895)(97.7466,81.1008)(99.1989,82.5953)
  (100.999,84.206)(103.196,85.9704)(105.853,87.9327)(109.05,90.1453)
  (112.887,92.6725)(117.496,95.5943)(123.047,99.0125)(129.765,103.06)
  (137.956,107.911)(139.214,108.651)
%%  x1 = 4.68217
\path(93.9802,73.1964)(93.9802,73.1964)(94.1152,74.5517)(94.4806,75.8838)
  (95.0878,77.2171)(95.9532,78.5768)(97.0998,79.9899)(98.5577,81.486)
  (100.366,83.0979)(102.574,84.8634)(105.245,86.8266)(108.459,89.0403)
  (112.318,91.569)(116.956,94.4932)(122.545,97.9151)(129.313,101.968)
  (137.568,106.83)(138.748,107.52)
%%  x1 = 4.89806
\path(93.2707,72.0703)(93.2707,72.0703)(93.402,73.4243)(93.7644,74.7545)
  (94.3689,76.0852)(95.2323,77.4415)(96.3773,78.8506)(97.8341,80.3417)
  (99.6417,81.9477)(101.85,83.7061)(104.521,85.6611)(107.737,87.8652)
  (111.601,90.3828)(116.244,93.2941)(121.84,96.7012)(128.618,100.737)
  (136.889,105.58)(138.256,106.373)
%%  x1 = 5.11396
\path(92.5014,70.9393)(92.5014,70.9393)(92.6282,72.2871)(92.9858,73.6104)
  (93.585,74.9334)(94.4426,76.2812)(95.5811,77.6806)(97.0305,79.1607)
  (98.8297,80.7541)(101.028,82.4981)(103.689,84.4363)(106.892,86.6209)
  (110.74,89.1157)(115.365,92)(120.941,95.3751)(127.695,99.3729)
  (135.936,104.169)(137.735,105.208)
%%  x1 = 5.32985
\path(91.672,69.7994)(91.672,69.7994)(91.7937,71.1361)(92.1447,72.4478)
  (92.7362,73.7584)(93.5844,75.0927)(94.7116,76.4771)(96.1478,77.9406)
  (97.9311,79.5152)(100.111,81.2377)(102.749,83.1512)(105.925,85.3071)
  (109.741,87.768)(114.328,90.6122)(119.855,93.9393)(126.551,97.8788)
  (134.718,102.603)(137.186,104.019)
%%  x1 = 5.54574
\path(90.7812,68.6463)(90.7812,68.6463)(90.8969,69.9674)(91.24,71.2629)
  (91.8212,72.5565)(92.6566,73.8725)(93.7682,75.237)(95.1853,76.6784)
  (96.9457,78.2283)(99.0977,79.9227)(101.703,81.8038)(104.839,83.922)
  (108.606,86.3387)(113.133,89.1304)(118.587,92.3943)(125.192,96.2567)
  (133.244,100.886)(136.608,102.802)
%%  x1 = 5.76163
\path(89.8265,67.4754)(89.8265,67.4754)(89.9355,68.7765)(90.2691,70.0515)
  (90.8378,71.3235)(91.6571,72.6166)(92.7487,73.9563)(94.1412,75.3704)
  (95.8717,76.8897)(97.9874,78.5495)(100.548,80.391)(103.631,82.4631)
  (107.334,84.8256)(111.781,87.5528)(117.138,90.7389)(123.62,94.5064)
  (131.518,99.0178)(135.998,101.551)
%%  x1 = 5.97752
\path(88.804,66.2822)(88.804,66.2822)(88.9058,67.5587)(89.2286,68.8087)
  (89.7823,70.0547)(90.5824,71.3203)(91.6497,72.6304)(93.0121,74.012)
  (94.7058,75.4951)(96.7767,77.114)(99.2834,78.9086)(102.3,80.9263)
  (105.922,83.2249)(110.271,85.876)(115.505,88.9704)(121.834,92.6257)
  (129.539,96.9977)(135.355,100.262)
%%  x1 = 6.19341
\path(87.7089,65.0611)(87.7089,65.0611)(87.8029,66.3086)(88.1133,67.5291)
  (88.6499,68.7446)(89.4274,69.9781)(90.4661,71.2537)(91.793,72.5976)
  (93.443,74.0388)(95.4606,75.6106)(97.9025,77.3512)(100.84,79.3063)
  (104.366,81.5314)(108.596,84.0951)(113.684,87.0841)(119.831,90.6105)
  (127.304,94.8223)(134.675,98.9261)
%%  x1 = 6.4093
\path(86.5345,63.8061)(86.5345,63.8061)(86.6201,65.0198)(86.9168,66.2062)
  (87.4339,67.3866)(88.1856,68.5832)(89.1913,69.8194)(90.4771,71.1203)
  (92.0764,72.5139)(94.0321,74.0321)(96.3985,75.7116)(99.2446,77.5959)
  (102.658,79.738)(106.751,82.203)(111.669,85.0732)(117.602,88.4543)
  (124.806,92.4857)(133.627,97.3554)(133.957,97.5366)
%%  x1 = 6.6252
\path(85.2722,62.5097)(85.2722,62.5097)(85.3489,63.6848)(85.6305,64.8323)
  (86.1258,65.9727)(86.8483,67.1275)(87.8165,68.3191)(89.0553,69.5715)
  (90.5967,70.9117)(92.4816,72.3697)(94.7617,73.9807)(97.5026,75.7859)
  (100.788,77.8354)(104.723,80.1904)(109.446,82.9283)(115.137,86.1479)
  (122.035,89.9792)(130.463,94.5963)(133.195,96.0831)
%%  x1 = 6.84109
\path(83.9108,61.1631)(83.9108,61.1631)(83.9781,62.2943)(84.2432,63.3976)
  (84.7143,64.493)(85.404,65.6007)(86.33,66.7421)(87.5158,67.9404)
  (88.9917,69.2208)(90.7963,70.6119)(92.9787,72.1468)(95.6006,73.8643)
  (98.7404,75.8112)(102.498,78.0447)(107.002,80.6367)(112.419,83.6787)
  (118.973,87.2902)(126.96,91.6308)(132.385,94.5536)
%%  x1 = 7.05698
\path(82.4356,59.755)(82.4356,59.755)(82.493,60.8364)(82.7401,61.8899)
  (83.1844,62.9345)(83.8376,63.9895)(84.7164,65.075)(85.8427,66.2128)
  (87.2449,67.4268)(88.9594,68.7437)(91.0318,70.1945)(93.5199,71.8152)
  (96.4967,73.6491)(100.055,75.7492)(104.313,78.1813)(109.426,81.0291)
  (115.596,84.4012)(123.096,88.4415)(131.519,92.9324)
%%  x1 = 7.27287
\path(80.8266,58.2704)(80.8266,58.2704)(80.8739,59.2956)(81.1014,60.2931)
  (81.516,61.2806)(82.1287,62.2764)(82.9546,63.2994)(84.0143,64.37)
  (85.334,65.5103)(86.9474,66.7451)(88.8966,68.103)(91.235,69.617)
  (94.0296,71.327)(97.3653,73.2809)(101.35,75.5385)(106.125,78.175)
  (111.871,81.2875)(118.834,85.0037)(127.344,89.4959)(130.588,91.1988)
%%  x1 = 7.48876
\path(79.0563,56.6894)(79.0563,56.6894)(79.0931,57.6507)(79.2994,58.5848)
  (79.6813,59.508)(80.2487,60.4375)(81.0157,61.3906)(82.0007,62.3861)
  (83.228,63.4445)(84.728,64.5883)(86.5392,65.8435)(88.7101,67.2402)
  (91.3011,68.8139)(94.3888,70.6079)(98.0702,72.6752)(102.47,75.0822)
  (107.75,77.914)(114.124,81.2816)(121.88,85.3332)(129.58,89.3245)
%%  x1 = 7.70465
\path(77.0846,54.9827)(77.0846,54.9827)(77.1107,55.8712)(77.2939,56.7331)
  (77.6397,57.5835)(78.1566,58.438)(78.8573,59.3124)(79.7585,60.2238)
  (80.8815,61.1906)(82.2539,62.2331)(83.91,63.3744)(85.8927,64.6413)
  (88.2557,66.0651)(91.0664,67.6836)(94.4099,69.5429)(98.3944,71.7003)
  (103.16,74.2286)(108.889,77.2215)(115.825,80.8029)(124.299,85.1401)
  (128.476,87.2682)
%%  x1 = 7.92054
\path(74.8499,53.106)(74.8499,53.106)(74.8654,53.9103)(75.0234,54.6891)
  (75.3287,55.4559)(75.7888,56.2247)(76.4144,57.0096)(77.2203,57.8257)
  (78.225,58.6891)(79.4525,59.6177)(80.9326,60.6316)(82.7023,61.7537)
  (84.8078,63.0111)(87.3068,64.4357)(90.2715,66.0664)(93.7932,67.9511)
  (97.9884,70.1496)(103.008,72.7386)(109.05,75.8176)(116.38,79.5191)
  (125.362,84.0235)(127.249,84.9669)
%%  x1 = 8.13643
\path(72.2483,50.9842)(72.2483,50.9842)(72.2533,51.6891)(72.3837,52.3701)
  (72.6432,53.039)(73.0381,53.7078)(73.5773,54.3888)(74.273,55.0948)
  (75.141,55.8394)(76.201,56.6378)(77.4779,57.5066)(79.0025,58.4648)
  (80.8126,59.5347)(82.9555,60.7422)(85.4896,62.1184)(88.4883,63.7014)
  (92.0439,65.5382)(96.2747,67.6879)(101.333,70.2261)(107.421,73.2515)
  (114.806,76.896)(123.859,81.3393)(125.849,82.3137)
%%  x1 = 8.35233
\path(69.0777,48.4707)(69.0777,48.4707)(69.073,49.0534)(69.1724,49.6147)
  (69.3785,50.1644)(69.6962,50.7123)(70.1325,51.2682)(70.6966,51.8424)
  (71.401,52.4457)(72.2609,53.09)(73.2955,53.7882)(74.5284,54.5551)
  (75.9887,55.4074)(77.712,56.3646)(79.7419,57.45)(82.1325,58.691)
  (84.9514,60.1216)(88.2828,61.7833)(92.2343,63.7283)(96.9436,66.0232)
  (102.591,68.7544)(109.416,72.0364)(117.745,76.0242)(124.185,79.0995)
%%  x1 = 8.56822
\path(64.8198,45.1884)(64.8198,45.1884)(64.8077,45.6066)(64.8708,46.008)
  (65.0105,46.3996)(65.23,46.7881)(65.5337,47.1804)(65.9279,47.5835)
  (66.4206,48.0049)(67.0218,48.4524)(67.7442,48.9347)(68.6029,49.4612)
  (69.6164,50.0428)(70.8074,50.6916)(72.2031,51.422)(73.8365,52.2506)
  (75.7481,53.1974)(77.9875,54.2861)(80.6158,55.546)(83.7096,57.013)
  (87.365,58.7321)(91.7051,60.7605)(96.8893,63.172)(103.128,66.0635)
  (110.704,69.5654)(120.006,73.8571)(122.018,74.7843)
%%  x1 = 8.78411
\path(55.3891,38.1333)(55.3891,38.1333)(55.3843,38.1951)(55.3907,38.2538)
  (55.4085,38.3106)(55.438,38.3664)(55.4797,38.4221)(55.5343,38.4787)
  (55.6027,38.5371)(55.6862,38.5984)(55.7862,38.6636)(55.9045,38.7337)
  (56.0432,38.8102)(56.2046,38.8942)(56.3916,38.9872)(56.6077,39.0909)
  (56.8566,39.2072)(57.1429,39.3382)(57.4718,39.4861)(57.8494,39.6538)
  (58.2827,39.8443)(58.7799,40.0613)(59.3506,40.3089)(60.006,40.5919)
  (60.7591,40.916)(61.6252,41.2877)(62.6226,41.7149)(63.7727,42.2067)
  (65.101,42.7741)(66.6382,43.4301)(68.4213,44.1904)(70.4952,45.0743)
  (72.9149,46.1051)(75.7486,47.3119)
%%  x1 = 9
%%  x2 = -20
%%  x2 = -18.75
%%  x2 = -17.5
%%  x2 = -16.25
%%  x2 = -15
%%  x2 = -13.75
%%  x2 = -12.5
%%  x2 = -11.25
%%  x2 = -10
%%  x2 = -8.75
%%  x2 = -7.5
%%  x2 = -6.25
%%  x2 = -5
%%  x2 = -3.75
%%  x2 = -2.5
%%  x2 = -1.25
%%  x2 = 0
\path(93.7258,88.3117)(93.7258,88.3117)(94.9004,87.2887)(95.6302,86.3935)
  (96.1243,85.5712)(96.466,84.799)(96.6986,84.0645)(96.8482,83.3595)
  (96.932,82.6787)(96.9618,82.0178)(96.9462,81.3737)(96.8919,80.7437)
  (96.8036,80.1259)(96.6854,79.5185)(96.5402,78.9199)(96.3706,78.3289)
  (96.1787,77.7443)(95.9659,77.1652)(95.7336,76.5906)(95.483,76.0197)
  (95.215,75.4517)(94.9301,74.8861)(94.6291,74.3221)(94.3124,73.759)
  (93.9802,73.1964)(93.633,72.6337)(93.2707,72.0703)(92.8935,71.5057)
  (92.5014,70.9393)(92.0943,70.3708)(91.672,69.7994)(91.2344,69.2248)
  (90.7812,68.6463)(90.3121,68.0634)(89.8265,67.4754)(89.324,66.8819)
  (88.804,66.2822)(88.2659,65.6755)(87.7089,65.0611)(87.1321,64.4383)
  (86.5345,63.8061)(85.915,63.1636)(85.2722,62.5097)(84.6047,61.8433)
  (83.9108,61.1631)(83.1885,60.4676)(82.4356,59.755)(81.6493,59.0233)
  (80.8266,58.2704)(79.9637,57.4935)(79.0563,56.6894)(78.0988,55.854)
  (77.0846,54.9827)(76.0052,54.0693)(74.8499,53.106)(73.6042,52.0824)
  (72.2483,50.9842)(70.754,49.7908)(69.0777,48.4707)(67.1466,46.9709)
  (64.8198,45.1884)(61.7416,42.8633)(55.3891,38.1333)(55.3891,38.1333)
%%  x2 = 1.25
\path(93.8814,89.2103)(93.8814,89.2103)(95.1223,88.5287)(95.901,87.8757)
  (96.4343,87.2423)(96.8083,86.624)(97.0682,86.0182)(97.2411,85.4227)
  (97.3447,84.8359)(97.3916,84.2564)(97.3908,83.6831)(97.349,83.115)
  (97.2715,82.5512)(97.1623,81.9908)(97.0247,81.4333)(96.8614,80.8778)
  (96.6744,80.3238)(96.4654,79.7708)(96.236,79.2182)(95.9872,78.6654)
  (95.72,78.1121)(95.4352,77.5577)(95.1334,77.0019)(94.8151,76.444)
  (94.4806,75.8838)(94.1303,75.3208)(93.7644,74.7545)(93.3828,74.1845)
  (92.9858,73.6104)(92.5731,73.0316)(92.1447,72.4478)(91.7005,71.8584)
  (91.24,71.2629)(90.763,70.6608)(90.2691,70.0515)(89.7578,69.4343)
  (89.2286,68.8087)(88.6806,68.1739)(88.1133,67.5291)(87.5257,66.8735)
  (86.9168,66.2062)(86.2855,65.5262)(85.6305,64.8323)(84.9503,64.1232)
  (84.2432,63.3976)(83.5072,62.6538)(82.7401,61.8899)(81.9392,61.1039)
  (81.1014,60.2931)(80.2229,59.4545)(79.2994,58.5848)(78.3253,57.6794)
  (77.2939,56.7331)(76.197,55.7392)(75.0234,54.6891)(73.7589,53.5713)
  (72.3837,52.3701)(70.8694,51.0628)(69.1724,49.6147)(67.2198,47.9675)
  (64.8708,46.008)(61.7691,43.4508)(55.3907,38.2538)(55.3907,38.2538)
%%  x2 = 2.5
\path(94.335,90.1052)(94.335,90.1052)(95.7598,89.7669)(96.6729,89.3584)
  (97.313,88.916)(97.7755,88.4537)(98.1103,87.9784)(98.3473,87.4939)
  (98.5066,87.0024)(98.6019,86.5054)(98.6434,86.0038)(98.6386,85.4981)
  (98.5934,84.9887)(98.5125,84.4757)(98.3995,83.9592)(98.2573,83.4392)
  (98.0884,82.9156)(97.8948,82.3882)(97.6781,81.857)(97.4396,81.3218)
  (97.1805,80.7823)(96.9016,80.2383)(96.6037,79.6895)(96.2874,79.1358)
  (95.9532,78.5768)(95.6014,78.0121)(95.2323,77.4415)(94.846,76.8647)
  (94.4426,76.2812)(94.0221,75.6907)(93.5844,75.0927)(93.1293,74.4868)
  (92.6566,73.8725)(92.166,73.2493)(91.6571,72.6166)(91.1294,71.9738)
  (90.5824,71.3203)(90.0153,70.6553)(89.4274,69.9781)(88.8178,69.2877)
  (88.1856,68.5832)(87.5295,67.8636)(86.8483,67.1275)(86.1404,66.3737)
  (85.404,65.6007)(84.6372,64.8066)(83.8376,63.9895)(83.0025,63.147)
  (82.1287,62.2764)(81.2123,61.3745)(80.2487,60.4375)(79.2325,59.4605)
  (78.1566,58.438)(77.0124,57.3625)(75.7888,56.2247)(74.4708,55.0122)
  (73.0381,53.7078)(71.4615,52.2871)(69.6962,50.7123)(67.6674,48.9202)
  (65.23,46.7881)(62.018,44.0066)(55.438,38.3664)(55.438,38.3664)
%%  x2 = 3.75
\path(95.1228,91.0599)(95.1228,91.0599)(96.8672,91.0928)(98.0139,90.95)
  (98.8405,90.716)(99.4577,90.4244)(99.9239,90.0921)(100.274,89.7293)
  (100.532,89.3425)(100.713,88.9361)(100.83,88.5132)(100.892,88.076)
  (100.905,87.6262)(100.876,87.165)(100.808,86.6932)(100.705,86.2117)
  (100.57,85.7209)(100.405,85.2212)(100.213,84.7128)(99.9955,84.196)
  (99.7531,83.6708)(99.4872,83.1372)(99.1989,82.5953)(98.8888,82.0449)
  (98.5577,81.486)(98.2061,80.9183)(97.8341,80.3417)(97.4422,79.7559)
  (97.0305,79.1607)(96.599,78.5557)(96.1478,77.9406)(95.6766,77.315)
  (95.1853,76.6784)(94.6737,76.0304)(94.1412,75.3704)(93.5876,74.6978)
  (93.0121,74.012)(92.4142,73.3122)(91.793,72.5976)(91.1476,71.8673)
  (90.4771,71.1203)(89.7801,70.3555)(89.0553,69.5715)(88.3012,68.767)
  (87.5158,67.9404)(86.6971,67.0897)(85.8427,66.2128)(84.9495,65.3072)
  (84.0143,64.37)(83.033,63.3977)(82.0007,62.3861)(80.9117,61.3303)
  (79.7585,60.2238)(78.5319,59.059)(77.2203,57.8257)(75.8078,56.5104)
  (74.273,55.0948)(72.5851,53.5523)(70.6966,51.8424)(68.5286,49.8968)
  (65.9279,47.5835)(62.5082,44.5694)(55.5343,38.4787)(55.5343,38.4787)
%%  x2 = 5
\path(96.3075,92.1444)(96.3075,92.1444)(98.5374,92.6063)(100.041,92.7732)
  (101.154,92.7836)(102.01,92.6928)(102.68,92.5294)(103.206,92.3109)
  (103.618,92.0483)(103.934,91.7496)(104.17,91.4203)(104.336,91.0646)
  (104.442,90.6857)(104.494,90.2861)(104.498,89.8676)(104.458,89.4318)
  (104.378,88.9798)(104.261,88.5127)(104.11,88.0311)(103.926,87.5357)
  (103.711,87.0269)(103.468,86.5051)(103.196,85.9704)(102.898,85.4232)
  (102.574,84.8634)(102.224,84.291)(101.85,83.7061)(101.451,83.1085)
  (101.028,82.4981)(100.581,81.8746)(100.111,81.2377)(99.6162,80.5872)
  (99.0977,79.9227)(98.5549,79.2436)(97.9874,78.5495)(97.3949,77.8399)
  (96.7767,77.114)(96.1322,76.3712)(95.4606,75.6106)(94.7609,74.8312)
  (94.0321,74.0321)(93.2728,73.2121)(92.4816,72.3697)(91.6567,71.5036)
  (90.7963,70.6119)(89.8981,69.6927)(88.9594,68.7437)(87.977,67.7622)
  (86.9474,66.7451)(85.8661,65.6886)(84.728,64.5883)(83.5265,63.4387)
  (82.2539,62.2331)(80.9002,60.9631)(79.4525,59.6177)(77.8939,58.1826)
  (76.201,56.6378)(74.3404,54.9548)(72.2609,53.09)(69.8766,50.9698)
  (67.0218,48.4524)(63.2782,45.1793)(55.6862,38.5984)(55.6862,38.5984)
%%  x2 = 6.25
\path(97.9851,93.4413)(97.9851,93.4413)(100.915,94.4284)(102.939,94.9784)
  (104.471,95.2936)(105.679,95.4549)(106.651,95.5048)(107.439,95.469)
  (108.079,95.3645)(108.598,95.2032)(109.012,94.9937)(109.338,94.7426)
  (109.584,94.4549)(109.76,94.1345)(109.874,93.7845)(109.931,93.4076)
  (109.936,93.0057)(109.892,92.5805)(109.803,92.1334)(109.672,91.6655)
  (109.502,91.1777)(109.294,90.6708)(109.05,90.1453)(108.771,89.6017)
  (108.459,89.0403)(108.114,88.4615)(107.737,87.8652)(107.33,87.2517)
  (106.892,86.6209)(106.424,85.9728)(105.925,85.3071)(105.397,84.6236)
  (104.839,83.922)(104.25,83.202)(103.631,82.4631)(102.982,81.7048)
  (102.3,80.9263)(101.587,80.1271)(100.84,79.3063)(100.06,78.4629)
  (99.2446,77.5959)(98.3926,76.7041)(97.5026,75.7859)(96.5726,74.84)
  (95.6006,73.8643)(94.584,72.8569)(93.5199,71.8152)(92.405,70.7363)
  (91.235,69.617)(90.0053,68.4532)(88.7101,67.2402)(87.3421,65.9719)
  (85.8927,64.6413)(84.3508,63.2391)(82.7023,61.7537)(80.9281,60.1694)
  (79.0025,58.4648)(76.8882,56.6091)(74.5284,54.5551)(71.828,52.2235)
  (68.6029,49.4612)(64.3888,45.8814)(55.9045,38.7337)(55.9045,38.7337)
%%  x2 = 7.5
\path(100.296,95.0549)(100.296,95.0549)(104.215,96.7149)(106.983,97.7631)
  (109.121,98.479)(110.842,98.9746)(112.256,99.3094)(113.431,99.5194)
  (114.412,99.6287)(115.232,99.6541)(115.914,99.6082)(116.478,99.5005)
  (116.936,99.3382)(117.301,99.1272)(117.582,98.8722)(117.787,98.5771)
  (117.921,98.245)(117.99,97.8784)(117.998,97.4797)(117.95,97.0505)
  (117.849,96.5924)(117.696,96.1066)(117.496,95.5943)(117.248,95.0563)
  (116.956,94.4932)(116.621,93.9057)(116.244,93.2941)(115.825,92.6588)
  (115.365,92)(114.866,91.3178)(114.328,90.6122)(113.75,89.8832)
  (113.133,89.1304)(112.477,88.3538)(111.781,87.5528)(111.046,86.7271)
  (110.271,85.876)(109.454,84.999)(108.596,84.0951)(107.696,83.1635)
  (106.751,82.203)(105.76,81.2125)(104.723,80.1904)(103.636,79.1351)
  (102.498,78.0447)(101.305,76.9169)(100.055,75.7492)(98.7431,74.5383)
  (97.3653,73.2809)(95.916,71.9725)(94.3888,70.6079)(92.7756,69.1809)
  (91.0664,67.6836)(89.2489,66.1061)(87.3068,64.4357)(85.2188,62.6555)
  (82.9555,60.7422)(80.4747,58.6623)(77.712,56.3646)(74.5591,53.7632)
  (70.8074,50.6916)(65.9298,46.7299)(56.2046,38.8942)(56.2046,38.8942)
%%  x2 = 8.75
\path(103.445,97.1229)(103.445,97.1229)(108.758,99.6788)(112.593,101.403)
  (115.613,102.67)(118.087,103.632)(120.157,104.367)(121.91,104.926)
  (123.404,105.342)(124.681,105.636)(125.772,105.828)(126.701,105.929)
  (127.487,105.951)(128.144,105.902)(128.685,105.788)(129.12,105.615)
  (129.457,105.387)(129.704,105.109)(129.866,104.784)(129.949,104.414)
  (129.958,104.002)(129.896,103.55)(129.765,103.06)(129.57,102.532)
  (129.313,101.968)(128.995,101.37)(128.618,100.737)(128.184,100.071)
  (127.695,99.3729)(127.15,98.6419)(126.551,97.8788)(125.898,97.0837)
  (125.192,96.2567)(124.432,95.3977)(123.62,94.5064)(122.754,93.5826)
  (121.834,92.6257)(120.86,91.6353)(119.831,90.6105)(118.745,89.5505)
  (117.602,88.4543)(116.4,87.3206)(115.137,86.1479)(113.811,84.9346)
  (112.419,83.6787)(110.959,82.3777)(109.426,81.0291)(107.816,79.6294)
  (106.125,78.175)(104.345,76.6611)(102.47,75.0822)(100.49,73.4314)
  (98.3944,71.7003)(96.1683,69.8782)(93.7932,67.9511)(91.2444,65.9006)
  (88.4883,63.7014)(85.4758,61.3169)(82.1325,58.691)(78.3333,55.7297)
  (73.8365,52.2506)(68.0314,47.7937)(56.6077,39.0909)(56.6077,39.0909)
%%  x2 = 10
\path(107.729,99.8361)(107.729,99.8361)(115.028,103.626)(120.418,106.305)
  (124.746,108.367)(128.355,110.01)(131.426,111.34)(134.071,112.423)
  (136.365,113.303)(138.361,114.011)(140.099,114.57)(141.302,114.915)
%%
\path(134.065,97.7446)(133.627,97.3554)(132.086,96.0008)(130.463,94.5963)
  (128.755,93.1403)(126.96,91.6308)(125.075,90.0654)(123.096,88.4415)
  (121.017,86.7556)(118.834,85.0037)(116.539,83.181)(114.124,81.2816)
  (111.578,79.2981)(108.889,77.2215)(106.039,75.04)(103.008,72.7386)
  (99.7663,70.2972)(96.2747,67.6879)(92.476,64.8705)(88.2828,61.7833)
  (83.5481,58.3223)(77.9875,54.2861)(70.8808,49.165)(57.1429,39.3382)
  (57.1429,39.3382)
%%  x2 = 11.25
\path(113.591,103.47)(113.591,103.47)(123.777,109.021)(131.5,113.109)
  (137.84,116.372)(141.972,118.447)
%%
\path(129.243,88.697)(127.946,87.7603)(124.299,85.1401)(120.452,82.3984)
  (116.38,79.5191)(112.052,76.4803)(107.421,73.2515)(102.419,69.7887)
  (96.9436,66.0232)(90.8201,61.8396)(83.7096,57.013)(74.751,50.9725)
  (57.8494,39.6538)(57.8494,39.6538)
%%  x2 = 12.5
\path(121.708,108.44)(121.708,108.44)(136.228,116.609)(142.101,119.862)
%%
\path(126.101,82.7936)(123.859,81.3393)(116.918,76.8546)(109.416,72.0364)
  (101.148,66.7561)(91.7051,60.7605)(80.0492,53.4037)(58.7799,40.0613)
  (58.7799,40.0613)
%%  x2 = 13.75
\path(133.17,115.408)(133.17,115.408)(142.132,120.582)
%%
\path(123.838,78.4197)(116.249,73.8806)(103.128,66.0635)(87.4043,56.7442)
  (60.006,40.5919)(60.006,40.5919)
%%  x2 = 15
\path(122.155,75.0621)(120.006,73.8571)(97.8344,61.4535)(61.6252,41.2877)
  (61.6252,41.2877)
%%  x2 = 16.25
\path(120.883,72.4526)(113.098,68.322)(63.7727,42.2067)(63.7727,42.2067)
%%  x2 = 17.5
\path(119.914,70.4196)(66.6382,43.4301)(66.6382,43.4301)
%%  x2 = 18.75
\path(119.175,68.8388)(70.4952,45.0743)(70.4952,45.0743)
%%  x2 = 20
\path(118.602,67.5948)(75.7486,47.3119)(75.7486,47.3119)
%%
%%-------------------------------------------------------------------%%
\thinlines
\color[cmyk]{0,0,0,1}
%% wire mesh parametrized surface:
%%
%%  x1 = 2.09148
%%  x1 = 2.30737
\path(83.5136,90.2085)(83.5136,90.2085)(83.4508,90.8539)(83.2919,91.5374)
  (83.0336,92.2706)(82.671,93.0661)(82.1973,93.9376)(81.6038,94.9005)
  (80.8795,95.9718)(80.0112,97.1705)(78.9828,98.5184)(77.7753,100.04)
  (76.366,101.763)(74.7281,103.721)(72.8304,105.949)(70.6356,108.492)
  (68.1004,111.4)(65.1731,114.731)(61.7932,118.553)(57.8886,122.949)
  (53.3734,128.014)(48.145,133.863)(43.7718,138.746)
%%  x1 = 2.52326
\path(80.7648,89.5445)(80.7648,89.5445)(80.6715,90.412)(80.4489,91.3323)
  (80.0922,92.321)(79.5942,93.3953)(78.9454,94.574)(78.1334,95.878)
  (77.1428,97.3307)(75.9551,98.9587)(74.5475,100.792)(72.8931,102.865)
  (70.9597,105.217)(68.7093,107.893)(66.0966,110.947)(63.0683,114.442)
  (59.5607,118.448)(55.4982,123.052)(50.7904,128.357)(45.3288,134.482)
  (42.2365,137.942)
%%  x1 = 2.73915
\path(78.7083,88.7577)(78.7083,88.7577)(78.5915,89.7705)(78.3235,90.8463)
  (77.8983,92.0034)(77.3071,93.2621)(76.5383,94.6444)(75.577,96.1752)
  (74.4049,97.8822)(72.9993,99.797)(71.3329,101.955)(69.3732,104.399)
  (67.0811,107.174)(64.4102,110.338)(61.3056,113.953)(57.7014,118.095)
  (53.5193,122.855)(48.6653,128.337)(43.0265,134.668)(40.8033,137.156)
%%  x1 = 2.95504
\path(77.0231,87.915)(77.0231,87.915)(76.887,89.0324)(76.5837,90.2205)
  (76.1062,91.4997)(75.4446,92.8922)(74.5857,94.4229)(73.5128,96.1192)
  (72.2048,98.0122)(70.6362,100.137)(68.7763,102.535)(66.588,105.251)
  (64.027,108.339)(61.0407,111.862)(57.566,115.893)(53.5277,120.518)
  (48.8356,125.84)(43.3813,131.979)(39.4479,136.385)
%%  x1 = 3.17093
\path(75.5775,87.0388)(75.5775,87.0388)(75.4251,88.2346)(75.0933,89.5072)
  (74.5744,90.8785)(73.8574,92.3724)(72.928,94.0154)(71.7677,95.8375)
  (70.3538,97.8722)(68.6583,100.158)(66.6477,102.738)(64.2812,105.662)
  (61.5107,108.991)(58.278,112.79)(54.514,117.142)(50.1358,122.139)
  (45.0435,127.895)(39.1168,134.545)(38.1529,135.623)
%%  x1 = 3.38683
\path(74.3014,86.1382)(74.3014,86.1382)(74.1349,87.3939)(73.7796,88.7313)
  (73.2271,90.1733)(72.4657,91.7452)(71.4798,93.4751)(70.25,95.3945)
  (68.7517,97.539)(66.9553,99.949)(64.8248,102.671)(62.3168,105.758)
  (59.3795,109.274)(55.9509,113.29)(51.9565,117.892)(47.3071,123.181)
  (41.8952,129.28)(36.9045,134.866)
%%  x1 = 3.60272
\path(73.1519,85.2171)(73.1519,85.2171)(72.9733,86.5187)(72.5984,87.9058)
  (72.0184,89.4024)(71.2208,91.0347)(70.1894,92.832)(68.9035,94.827)
  (67.3376,97.057)(65.4602,99.5642)(63.2336,102.397)(60.6122,105.612)
  (57.5413,109.274)(53.9555,113.46)(49.7762,118.259)(44.9091,123.779)
  (39.2403,130.147)(35.6919,134.11)
%%  x1 = 3.81861
\path(72.1006,84.2767)(72.1006,84.2767)(71.9115,85.613)(71.5202,87.038)
  (70.9176,88.5763)(70.0906,90.255)(69.0224,92.1041)(67.6914,94.1576)
  (66.0711,96.4537)(64.1288,99.0362)(61.8253,101.955)(59.1131,105.269)
  (55.9352,109.045)(52.2237,113.363)(47.8964,118.316)(42.855,124.016)
  (36.9801,130.596)(34.5061,133.352)
%%  x1 = 4.0345
\path(71.1277,83.3168)(71.1277,83.3168)(70.9294,84.6788)(70.5244,86.1319)
  (69.9033,87.7013)(69.0526,89.4147)(67.9549,91.3029)(66.5879,93.4005)
  (64.9243,95.7468)(62.9305,98.3865)(60.5659,101.371)(57.7818,104.76)
  (54.5193,108.624)(50.7083,113.043)(46.2639,118.114)(41.0845,123.952)
  (35.0465,130.694)(33.3399,132.59)
%%  x1 = 4.25039
\path(70.2186,82.3365)(70.2186,82.3365)(70.0123,83.7163)(69.596,85.1893)
  (68.9599,86.7809)(68.0904,88.5192)(66.9693,90.4356)(65.5742,92.5652)
  (63.8768,94.9479)(61.843,97.6293)(59.4311,100.662)(56.5912,104.107)
  (53.2634,108.034)(49.3753,112.528)(44.8405,117.686)(39.5545,123.626)
  (33.3905,130.488)(32.1869,131.822)
%%  x1 = 4.46628
\path(69.3622,81.3341)(69.3622,81.3341)(69.149,82.7251)(68.7236,84.2107)
  (68.0757,85.8166)(67.1915,87.5713)(66.0527,89.5063)(64.6362,91.6573)
  (62.9135,94.0645)(60.8497,96.7742)(58.4026,99.8395)(55.5214,103.322)
  (52.1449,107.293)(48.1999,111.838)(43.5982,117.056)(38.2333,123.066)
  (31.9762,130.011)(31.041,131.044)
%%  x1 = 4.68217
\path(68.55,80.3076)(68.55,80.3076)(68.331,81.7037)(67.8982,83.1955)
  (67.2414,84.8089)(66.3465,86.5722)(65.1949,88.5174)(63.7633,90.6802)
  (62.0228,93.1013)(59.9382,95.8271)(57.4667,98.9112)(54.557,102.416)
  (51.1472,106.413)(47.1633,110.987)(42.5158,116.24)(37.0972,122.292)
  (30.7768,129.286)(29.8978,130.255)
%%  x1 = 4.89806
\path(67.7752,79.2545)(67.7752,79.2545)(67.5513,80.6503)(67.113,82.1425)
  (66.4499,83.7568)(65.5478,85.5218)(64.388,87.4694)(62.947,89.6354)
  (61.1957,92.0606)(59.0986,94.7915)(56.6128,97.8817)(53.6865,101.394)
  (50.2575,105.399)(46.2512,109.985)(41.5777,115.251)(36.1285,121.318)
  (29.7723,128.331)(28.7516,129.452)
%%  x1 = 5.11396
\path(67.0321,78.172)(67.0321,78.172)(66.8043,79.5624)(66.3621,81.0494)
  (65.6953,82.6588)(64.7894,84.419)(63.6257,86.3617)(62.1806,88.5229)
  (60.4251,90.943)(58.3235,93.6686)(55.8327,96.7532)(52.9009,100.259)
  (49.4659,104.258)(45.4529,108.836)(40.7717,114.094)(35.3139,120.152)
  (28.9477,127.154)(27.5981,128.632)
%%  x1 = 5.32985
\path(66.3161,77.0566)(66.3161,77.0566)(66.0852,78.4368)(65.6409,79.9136)
  (64.9727,81.5124)(64.0662,83.2615)(62.9028,85.1926)(61.4589,87.3412)
  (59.7054,89.7476)(57.6068,92.4581)(55.1201,95.5259)(52.1936,99.0127)
  (48.7652,102.991)(44.7603,107.544)(40.0891,112.774)(34.6435,118.799)
  (28.2921,125.764)(26.4326,127.793)
%%  x1 = 5.54574
\path(65.6233,75.9045)(65.6233,75.9045)(65.3903,77.2699)(64.9454,78.7314)
  (64.2781,80.3142)(63.3742,82.0463)(62.2151,83.9591)(60.7774,86.0876)
  (59.032,88.4719)(56.9438,91.1578)(54.4699,94.1979)(51.5591,97.6533)
  (48.1497,101.595)(44.1675,106.108)(39.5236,111.29)(34.1104,117.261)
  (27.7979,124.161)(25.2496,126.933)
%%  x1 = 5.76163
\path(64.9501,74.7111)(64.9501,74.7111)(64.7158,76.0572)(64.272,77.4985)
  (63.6081,79.0599)(62.7099,80.7692)(61.5592,82.657)(60.1326,84.7582)
  (58.4015,87.1122)(56.3309,89.764)(53.8787,92.7658)(50.9939,96.1776)
  (47.6156,100.07)(43.6705,104.525)(39.0708,109.641)(33.7102,115.534)
  (27.4603,122.343)(24.0443,126.046)
%%  x1 = 5.97752
\path(64.2933,73.4712)(64.2933,73.4712)(64.0589,74.7933)(63.6177,76.2095)
  (62.9595,77.7442)(62.0703,79.4246)(60.932,81.281)(59.5216,83.3475)
  (57.8109,85.6629)(55.7654,88.2714)(53.3435,91.224)(50.4951,94.58)
  (47.1603,98.4082)(43.2669,102.79)(38.7284,107.82)(33.4406,113.614)
  (27.2773,120.307)(22.8103,125.13)
%%  x1 = 6.19341
\path(63.6501,72.1783)(63.6501,72.1783)(63.4164,73.4718)(62.9796,74.8579)
  (62.3296,76.3604)(61.4527,78.006)(60.331,79.8242)(58.942,81.8485)
  (57.258,84.1168)(55.2452,86.6724)(52.8627,89.5651)(50.0614,92.8526)
  (46.7826,96.6025)(42.9556,100.894)(38.4959,105.819)(33.3015,111.491)
  (27.2491,118.041)(21.5415,124.18)
%%  x1 = 6.4093
\path(63.0177,70.8247)(63.0177,70.8247)(62.7857,72.0848)(62.355,73.4355)
  (61.7158,74.9002)(60.8546,76.5047)(59.754,78.2778)(58.3919,80.2522)
  (56.7412,82.4647)(54.7689,84.9574)(52.4352,87.7788)(49.6922,90.9851)
  (46.4825,94.6417)(42.7375,98.8253)(38.3746,103.627)(33.295,109.153)
  (27.3787,115.533)(20.4805,122.923)(20.2295,123.192)
%%  x1 = 6.6252
\path(62.393,69.401)(62.393,69.401)(62.1639,70.6226)(61.7413,71.9324)
  (61.1157,73.3532)(60.2739,74.91)(59.1989,76.6308)(57.8695,78.547)
  (56.2592,80.6944)(54.3359,83.1138)(52.061,85.852)(49.3881,88.9634)
  (46.2614,92.5111)(42.6146,96.5692)(38.3679,101.225)(33.4256,106.582)
  (27.672,112.764)(20.9673,119.921)(18.8655,122.157)
%%  x1 = 6.84109
\path(61.773,67.8952)(61.773,67.8952)(61.548,69.0727)(61.1356,70.3357)
  (60.5265,71.7062)(59.7082,73.2081)(58.6641,74.8686)(57.3736,76.7179)
  (55.8113,78.7903)(53.9462,81.1251)(51.7409,83.7674)(49.1508,86.7692)
  (46.1223,90.1912)(42.5913,94.1045)(38.4814,98.5925)(33.7006,103.754)
  (28.1383,109.708)(21.6605,116.597)(17.4376,121.069)
%%  x1 = 7.05698
\path(61.1542,66.2918)(61.1542,66.2918)(60.9346,67.4192)(60.5347,68.6289)
  (59.9456,69.9419)(59.1552,71.3813)(58.1476,72.9728)(56.9031,74.7454)
  (55.3972,76.7319)(53.6003,78.9697)(51.4767,81.5019)(48.9836,84.3782)
  (46.0697,87.6562)(42.6741,91.4035)(38.7237,95.6994)(34.1311,100.638)
  (28.7911,106.331)(22.5768,112.913)(15.9313,119.917)
%%  x1 = 7.27287
\path(60.5322,64.5706)(60.5322,64.5706)(60.3197,65.641)(59.935,66.7901)
  (59.3697,68.0376)(58.6122,69.4055)(57.6476,70.9182)(56.457,72.6031)
  (55.0172,74.4914)(53.3001,76.6184)(51.2717,79.0248)(48.8915,81.7574)
  (46.111,84.8708)(42.8725,88.4285)(39.1072,92.5051)(34.7326,97.1887)
  (29.6499,102.584)(23.74,108.817)(16.8584,116.039)(14.3274,118.688)
%%  x1 = 7.48876
\path(59.9017,62.7034)(59.9017,62.7034)(59.698,63.709)(59.3316,64.7888)
  (58.7946,65.9615)(58.0761,67.2477)(57.162,68.6702)(56.0347,70.2548)
  (54.6722,72.0305)(53.0481,74.0306)(51.1308,76.2928)(48.8821,78.8611)
  (46.2567,81.7862)(43.2008,85.127)(39.6501,88.953)(35.528,93.3458)
  (30.7427,98.4022)(25.184,104.238)(18.7186,110.992)(12.5995,117.362)
%%  x1 = 7.70465
\path(59.2549,60.6499)(59.2549,60.6499)(59.0623,61.581)(58.7181,62.5813)
  (58.2148,63.668)(57.5425,64.8601)(56.6881,66.1787)(55.6352,67.6477)
  (54.3636,69.2938)(52.8489,71.1476)(51.0617,73.2439)(48.9669,75.6229)
  (46.5228,78.3312)(43.6799,81.4227)(40.3793,84.9609)(36.5508,89.0201)
  (32.1109,93.6881)(26.9591,99.0698)(20.9748,105.291)(14.0116,112.502)
  (10.7101,115.913)
%%  x1 = 7.92054
\path(58.5804,58.3477)(58.5804,58.3477)(58.4017,59.1923)(58.0844,60.1001)
  (57.6219,61.0866)(57.005,62.1691)(56.222,63.3667)(55.2579,64.7009)
  (54.0944,66.1958)(52.7095,67.8789)(51.0765,69.7817)(49.1639,71.9403)
  (46.9342,74.3962)(44.3426,77.198)(41.3366,80.4019)(37.8534,84.0742)
  (33.8185,88.2928)(29.143,93.1501)(23.7201,98.7564)(17.4212,105.244)
  (10.09,112.773)(8.60061,114.301)
%%  x1 = 8.13643
\path(57.8585,55.6918)(57.8585,55.6918)(57.6977,56.4337)(57.414,57.2314)
  (57.0017,58.0988)(56.4528,59.0507)(55.7569,60.1041)(54.901,61.2776)
  (53.8691,62.5923)(52.6417,64.0721)(51.1957,65.7445)(49.5036,67.6406)
  (47.5326,69.7967)(45.2441,72.2543)(42.5924,75.0621)(39.5236,78.2768)
  (35.9736,81.9648)(31.8665,86.2048)(27.1116,91.0898)(21.6,96.7311)
  (15.2008,103.262)(7.75487,110.846)(6.17308,112.455)
%%  x1 = 8.35233
\path(57.051,52.4774)(57.051,52.4774)(56.9138,53.0922)(56.6738,53.7537)
  (56.3261,54.4733)(55.8641,55.2633)(55.2794,56.1376)(54.5611,57.1116)
  (53.6959,58.2026)(52.668,59.4303)(51.4583,60.817)(50.044,62.3883)
  (48.3985,64.1735)(46.4903,66.2063)(44.2824,68.526)(41.7309,71.1781)
  (38.7846,74.2158)(35.3826,77.7014)(31.4528,81.7083)(26.9097,86.3238)
  (21.6506,91.6514)(15.5526,97.8158)(8.46637,104.967)(3.23598,110.24)
%%  x1 = 8.56822
\path(56.057,48.1777)(56.057,48.1777)(55.9546,48.6205)(55.7769,49.0974)
  (55.5207,49.6163)(55.1812,50.1864)(54.7523,50.8174)(54.2262,51.5203)
  (53.5936,52.3075)(52.8429,53.1929)(51.9606,54.1923)(50.9307,55.3237)
  (49.7342,56.6077)(48.3491,58.0677)(46.7493,59.7311)(44.9045,61.6292)
  (42.7793,63.7982)(40.332,66.2806)(37.5137,69.1257)(34.2672,72.3914)
  (30.5243,76.1457)(26.2046,80.4694)(21.2122,85.4582)(15.4321,91.227)
  (8.72558,97.9139)(0.924126,105.687)(-0.703804,107.308)
%%  x1 = 8.78411
\path(54.0512,38.6134)(54.0512,38.6134)(54.0348,38.6793)(54.0067,38.7503)
  (53.9667,38.8277)(53.9139,38.9128)(53.8475,39.007)(53.7664,39.112)
  (53.6691,39.2295)(53.554,39.3615)(53.4192,39.5103)(53.2623,39.6784)
  (53.0807,39.8687)(52.8712,40.0844)(52.6303,40.3293)(52.3538,40.6074)
  (52.0369,40.9237)(51.6742,41.2835)(51.2595,41.6932)(50.7854,42.1598)
  (50.2437,42.6915)(49.6249,43.2975)(48.9181,43.9886)(48.1108,44.7771)
  (47.1885,45.6769)(46.1346,46.7044)(44.9301,47.8781)(43.5528,49.2196)
  (41.9772,50.7537)(40.1736,52.5092)(38.1077,54.5197)(35.7395,56.8241)
  (33.0222,59.4679)(29.901,62.5044)
%%  x1 = 9
%%  x2 = -20
%%  x2 = -18.75
%%  x2 = -17.5
%%  x2 = -16.25
%%  x2 = -15
%%  x2 = -13.75
%%  x2 = -12.5
%%  x2 = -11.25
%%  x2 = -10
%%  x2 = -8.75
%%  x2 = -7.5
%%  x2 = -6.25
%%  x2 = -5
%%  x2 = -3.75
%%  x2 = -2.5
%%  x2 = -1.25
%%  x2 = 0
\path(85.4718,90.4186)(85.4718,90.4186)(83.5136,90.2085)(82.0152,89.9002)
  (80.7648,89.5445)(79.6775,89.1605)(78.7083,88.7577)(77.8296,88.3415)
  (77.0231,87.915)(76.2756,87.4803)(75.5775,87.0388)(74.9214,86.5912)
  (74.3014,86.1382)(73.7128,85.6801)(73.1519,85.2171)(72.6153,84.7493)
  (72.1006,84.2767)(71.6054,83.7992)(71.1277,83.3168)(70.6659,82.8293)
  (70.2186,82.3365)(69.7844,81.8382)(69.3622,81.3341)(68.9511,80.824)
  (68.55,80.3076)(68.1583,79.7846)(67.7752,79.2545)(67.4,78.7171)
  (67.0321,78.172)(66.671,77.6186)(66.3161,77.0566)(65.9671,76.4854)
  (65.6233,75.9045)(65.2844,75.3132)(64.9501,74.7111)(64.6198,74.0973)
  (64.2933,73.4712)(63.9702,72.8318)(63.6501,72.1783)(63.3327,71.5096)
  (63.0177,70.8247)(62.7045,70.1223)(62.393,69.401)(62.0826,68.6592)
  (61.773,67.8952)(61.4637,67.1068)(61.1542,66.2918)(60.8439,65.4475)
  (60.5322,64.5706)(60.2184,63.6574)(59.9017,62.7034)(59.5809,61.7032)
  (59.2549,60.6499)(58.9221,59.535)(58.5804,58.3477)(58.2271,57.0732)
  (57.8585,55.6918)(57.4693,54.1745)(57.051,52.4774)(56.5895,50.5263)
  (56.057,48.1777)(55.3837,45.0689)(54.0512,38.6134)(54.0512,38.6134)
%%  x2 = 1.25
\path(85.3174,91.3832)(85.3174,91.3832)(83.2919,91.5374)(81.7419,91.4871)
  (80.4489,91.3323)(79.325,91.1121)(78.3235,90.8463)(77.4161,90.5467)
  (76.5837,90.2205)(75.8128,89.8729)(75.0933,89.5072)(74.4176,89.1261)
  (73.7796,88.7313)(73.1746,88.3242)(72.5984,87.9058)(72.0479,87.4769)
  (71.5202,87.038)(71.0131,86.5896)(70.5244,86.1319)(70.0526,85.6651)
  (69.596,85.1893)(69.1534,84.7045)(68.7236,84.2107)(68.3055,83.7077)
  (67.8982,83.1955)(67.501,82.6739)(67.113,82.1425)(66.7336,81.6011)
  (66.3621,81.0494)(65.9981,80.4871)(65.6409,79.9136)(65.2902,79.3285)
  (64.9454,78.7314)(64.6061,78.1216)(64.272,77.4985)(63.9426,76.8614)
  (63.6177,76.2095)(63.2968,75.542)(62.9796,74.8579)(62.6658,74.1561)
  (62.355,73.4355)(62.047,72.6948)(61.7413,71.9324)(61.4376,71.1467)
  (61.1356,70.3357)(60.8348,69.4973)(60.5347,68.6289)(60.235,67.7277)
  (59.935,66.7901)(59.6341,65.8121)(59.3316,64.7888)(59.0267,63.7143)
  (58.7181,62.5813)(58.4046,61.3805)(58.0844,60.1001)(57.7553,58.7242)
  (57.414,57.2314)(57.0559,55.5905)(56.6738,53.7537)(56.2554,51.641)
  (55.7769,49.0974)(55.1778,45.7307)(54.0067,38.7503)(54.0067,38.7503)
%%  x2 = 2.5
\path(84.8738,92.4903)(84.8738,92.4903)(82.671,93.0661)(80.9913,93.3156)
  (79.5942,93.3953)(78.3832,93.3669)(77.3071,93.2621)(76.3345,93.0998)
  (75.4446,92.8922)(74.6226,92.6478)(73.8574,92.3724)(73.1407,92.0704)
  (72.4657,91.7452)(71.8272,91.3993)(71.2208,91.0347)(70.643,90.6528)
  (70.0906,90.255)(69.5612,89.842)(69.0526,89.4147)(68.5629,88.9737)
  (68.0904,88.5192)(67.6337,88.0517)(67.1915,87.5713)(66.7628,87.0781)
  (66.3465,86.5722)(65.9418,86.0535)(65.5478,85.5218)(65.1639,84.9771)
  (64.7894,84.419)(64.4237,83.8473)(64.0662,83.2615)(63.7166,82.6614)
  (63.3742,82.0463)(63.0388,81.4158)(62.7099,80.7692)(62.3872,80.1057)
  (62.0703,79.4246)(61.7589,78.725)(61.4527,78.006)(61.1513,77.2662)
  (60.8546,76.5047)(60.5622,75.7198)(60.2739,74.91)(59.9893,74.0735)
  (59.7082,73.2081)(59.4302,72.3117)(59.1552,71.3813)(58.8826,70.4138)
  (58.6122,69.4055)(58.3436,68.3519)(58.0761,67.2477)(57.8094,66.0864)
  (57.5425,64.8601)(57.2748,63.5586)(57.005,62.1691)(56.7317,60.6743)
  (56.4528,59.0507)(56.1652,57.2644)(55.8641,55.2633)(55.5415,52.9602)
  (55.1812,50.1864)(54.7426,46.5151)(53.9139,38.9128)(53.9139,38.9128)
%%  x2 = 3.75
\path(84.1082,93.816)(84.1082,93.816)(81.6038,94.9005)(79.705,95.5133)
  (78.1334,95.878)(76.7771,96.0833)(75.577,96.1752)(74.497,96.1812)
  (73.5128,96.1192)(72.6072,96.0016)(71.7677,95.8375)(70.9845,95.6335)
  (70.25,95.3945)(69.558,95.1247)(68.9035,94.827)(68.2825,94.504)
  (67.6914,94.1576)(67.1274,93.7893)(66.5879,93.4005)(66.0708,92.9922)
  (65.5742,92.5652)(65.0965,92.12)(64.6362,91.6573)(64.1922,91.1772)
  (63.7633,90.6802)(63.3485,90.1662)(62.947,89.6354)(62.5579,89.0877)
  (62.1806,88.5229)(61.8145,87.9408)(61.4589,87.3412)(61.1133,86.7236)
  (60.7774,86.0876)(60.4506,85.4327)(60.1326,84.7582)(59.823,84.0634)
  (59.5216,83.3475)(59.228,82.6096)(58.942,81.8485)(58.6634,81.0632)
  (58.3919,80.2522)(58.1273,79.4141)(57.8695,78.547)(57.6183,77.649)
  (57.3736,76.7179)(57.1352,75.751)(56.9031,74.7454)(56.677,73.6974)
  (56.457,72.6031)(56.2429,71.4575)(56.0347,70.2548)(55.8321,68.9878)
  (55.6352,67.6477)(55.4439,66.2235)(55.2579,64.7009)(55.077,63.0609)
  (54.901,61.2776)(54.7293,59.3135)(54.5611,57.1116)(54.3946,54.5757)
  (54.2262,51.5203)(54.047,47.4762)(53.7664,39.112)(53.7664,39.112)
%%  x2 = 5
\path(82.9653,95.4532)(82.9653,95.4532)(80.0112,97.1705)(77.7862,98.2369)
  (75.9551,98.9587)(74.3831,99.4576)(72.9993,99.797)(71.76,100.015)
  (70.6362,100.137)(69.6074,100.181)(68.6583,100.158)(67.7774,100.078)
  (66.9553,99.949)(66.185,99.7762)(65.4602,99.5642)(64.7762,99.3166)
  (64.1288,99.0362)(63.5146,98.7255)(62.9305,98.3865)(62.374,98.0207)
  (61.843,97.6293)(61.3354,97.2136)(60.8497,96.7742)(60.3844,96.3119)
  (59.9382,95.8271)(59.5099,95.3202)(59.0986,94.7915)(58.7034,94.2409)
  (58.3235,93.6686)(57.9581,93.0744)(57.6068,92.4581)(57.2688,91.8194)
  (56.9438,91.1578)(56.6313,90.4729)(56.3309,89.764)(56.0424,89.0305)
  (55.7654,88.2714)(55.4997,87.4857)(55.2452,86.6724)(55.0016,85.8301)
  (54.7689,84.9574)(54.547,84.0526)(54.3359,83.1138)(54.1356,82.1388)
  (53.9462,81.1251)(53.7677,80.0699)(53.6003,78.9697)(53.4444,77.8207)
  (53.3001,76.6184)(53.1678,75.3571)(53.0481,74.0306)(52.9416,72.6306)
  (52.8489,71.1476)(52.7711,69.569)(52.7095,67.8789)(52.6656,66.0563)
  (52.6417,64.0721)(52.6409,61.8847)(52.668,59.4303)(52.7306,56.602)
  (52.8429,53.1929)(53.0414,48.6808)(53.554,39.3615)(53.554,39.3615)
%%  x2 = 6.25
\path(81.3623,97.5179)(81.3623,97.5179)(77.7753,100.04)(75.0905,101.685)
  (72.8931,102.865)(71.0166,103.741)(69.3732,104.399)(67.9089,104.891)
  (66.588,105.251)(65.385,105.502)(64.2812,105.662)(63.2623,105.744)
  (62.3168,105.758)(61.4359,105.712)(60.6122,105.612)(59.8396,105.463)
  (59.1131,105.269)(58.4283,105.034)(57.7818,104.76)(57.1703,104.451)
  (56.5912,104.107)(56.0423,103.73)(55.5214,103.322)(55.0268,102.883)
  (54.557,102.416)(54.1106,101.919)(53.6865,101.394)(53.2836,100.84)
  (52.9009,100.259)(52.5378,99.6498)(52.1936,99.0127)(51.8675,98.3473)
  (51.5591,97.6533)(51.2681,96.9303)(50.9939,96.1776)(50.7363,95.3944)
  (50.4951,94.58)(50.2702,93.7331)(50.0614,92.8526)(49.8687,91.9372)
  (49.6922,90.9851)(49.5319,89.9945)(49.3881,88.9634)(49.2609,87.8892)
  (49.1508,86.7692)(49.0582,85.6001)(48.9836,84.3782)(48.9277,83.099)
  (48.8915,81.7574)(48.8758,80.3473)(48.8821,78.8611)(48.9118,77.2901)
  (48.9669,75.6229)(49.0499,73.8456)(49.1639,71.9403)(49.3133,69.8829)
  (49.5036,67.6406)(49.7431,65.1665)(50.044,62.3883)(50.4269,59.1852)
  (50.9307,55.3237)(51.6541,50.2139)(53.2623,39.6784)(53.2623,39.6784)
%%  x2 = 7.5
\path(79.1823,100.159)(79.1823,100.159)(74.7281,103.721)(71.4113,106.118)
  (68.7093,107.893)(66.4125,109.262)(64.4102,110.338)(62.6347,111.189)
  (61.0407,111.862)(59.5964,112.388)(58.278,112.79)(57.0676,113.086)
  (55.9509,113.29)(54.9166,113.411)(53.9555,113.46)(53.06,113.442)
  (52.2237,113.363)(51.4413,113.229)(50.7083,113.043)(50.0207,112.808)
  (49.3753,112.528)(48.7692,112.204)(48.1999,111.838)(47.6652,111.432)
  (47.1633,110.987)(46.6924,110.505)(46.2512,109.985)(45.8383,109.429)
  (45.4529,108.836)(45.0938,108.208)(44.7603,107.544)(44.4517,106.844)
  (44.1675,106.108)(43.9072,105.335)(43.6705,104.525)(43.4571,103.677)
  (43.2669,102.79)(43.0997,101.862)(42.9556,100.894)(42.8348,99.8818)
  (42.7375,98.8253)(42.6639,97.7219)(42.6146,96.5692)(42.5902,95.3644)
  (42.5913,94.1045)(42.6189,92.7856)(42.6741,91.4035)(42.7581,89.9531)
  (42.8725,88.4285)(43.0193,86.8226)(43.2008,85.127)(43.4198,83.3313)
  (43.6799,81.4227)(43.9856,79.3852)(44.3426,77.198)(44.7587,74.8336)
  (45.2441,72.2543)(45.8138,69.4062)(46.4903,66.2063)(47.3114,62.5161)
  (48.3491,58.0677)(49.7855,52.1848)(52.8712,40.0844)(52.8712,40.0844)
%%  x2 = 8.75
\path(76.2633,103.571)(76.2633,103.571)(70.6356,108.492)(66.4591,111.879)
  (63.0683,114.442)(60.1961,116.464)(57.7014,118.095)(55.4977,119.427)
  (53.5277,120.518)(51.7504,121.412)(50.1358,122.139)(48.6607,122.723)
  (47.3071,123.181)(46.0605,123.529)(44.9091,123.779)(43.8433,123.938)
  (42.855,124.016)(41.9373,124.019)(41.0845,123.952)(40.2916,123.82)
  (39.5545,123.626)(38.8694,123.374)(38.2333,123.066)(37.6433,122.705)
  (37.0972,122.292)(36.5929,121.829)(36.1285,121.318)(35.7027,120.759)
  (35.3139,120.152)(34.9612,119.499)(34.6435,118.799)(34.3601,118.053)
  (34.1104,117.261)(33.8939,116.421)(33.7102,115.534)(33.5591,114.598)
  (33.4406,113.614)(33.3546,112.578)(33.3015,111.491)(33.2814,110.35)
  (33.295,109.153)(33.3427,107.898)(33.4256,106.582)(33.5445,105.202)
  (33.7006,103.754)(33.8956,102.235)(34.1311,100.638)(34.4092,98.9582)
  (34.7326,97.1887)(35.1043,95.3212)(35.528,93.3458)(36.0083,91.2504)
  (36.5508,89.0201)(37.1628,86.6361)(37.8534,84.0742)(38.6348,81.3024)
  (39.5236,78.2768)(40.5435,74.9342)(41.7309,71.1781)(43.146,66.8471)
  (44.9045,61.6292)(47.2991,54.7365)(52.3538,40.6074)(52.3538,40.6074)
%%  x2 = 10
\path(72.3834,108.012)(72.3834,108.012)(65.1731,114.731)(59.8293,119.435)
  (55.4982,123.052)(51.8373,125.954)(48.6653,128.337)(45.8713,130.319)
  (43.3813,131.979)(41.1427,133.374)(39.1168,134.545)(37.6592,135.326)
%%
\path(20.4256,123.34)(20.4805,122.923)(20.6989,121.461)(20.9673,119.921)
  (21.2872,118.301)(21.6605,116.597)(22.0895,114.802)(22.5768,112.913)
  (23.1257,110.92)(23.74,108.817)(24.4242,106.594)(25.184,104.238)
  (26.0262,101.736)(26.9591,99.0698)(27.9935,96.2175)(29.143,93.1501)
  (30.4257,89.8299)(31.8665,86.2048)(33.5008,82.2)(35.3826,77.7014)
  (37.6019,72.5179)(40.332,66.2806)(44.0101,58.0583)(51.6742,41.2835)
  (51.6742,41.2835)
%%  x2 = 11.25
\path(67.2383,113.829)(67.2383,113.829)(57.8886,122.949)(50.9518,129.431)
  (45.3288,134.482)(41.6867,137.644)
%%
\path(12.0224,116.919)(12.5333,115.769)(14.0116,112.502)(15.6343,109.005)
  (17.4212,105.244)(19.3979,101.174)(21.6,96.7311)(24.0782,91.8268)
  (26.9097,86.3238)(30.2234,79.9927)(34.2672,72.3914)(39.6675,62.4027)
  (50.7854,42.1598)(50.7854,42.1598)
%%  x2 = 12.5
\path(60.4079,121.495)(60.4079,121.495)(48.145,133.863)(43.3833,138.546)
%%
\path(6.61194,112.788)(7.75487,110.846)(11.4073,104.699)(15.5526,97.8158)
  (20.37,89.9184)(26.2046,80.4694)(33.9287,68.1118)(49.6249,43.2975)
  (49.6249,43.2975)
%%  x2 = 13.75
\path(51.3043,131.668)(51.3043,131.668)(44.2664,138.997)
%%
\path(2.61509,109.775)(7.12533,103.216)(15.4321,91.227)(26.3212,75.6551)
  (48.1108,44.7771)(48.1108,44.7771)
%%  x2 = 15
\path(-0.450325,107.496)(0.924126,105.687)(16.1829,85.6885)(46.1346,46.7044)
  (46.1346,46.7044)
%%  x2 = 16.25
\path(-2.83178,105.745)(2.56666,99.1485)(43.5528,49.2196)(43.5528,49.2196)
%%  x2 = 17.5
\path(-4.68697,104.395)(40.1736,52.5092)(40.1736,52.5092)
%%  x2 = 18.75
\path(-6.12918,103.354)(35.7395,56.8241)(35.7395,56.8241)
%%  x2 = 20
\path(-7.264,102.54)(29.901,62.5044)(29.901,62.5044)
%%
%%-------------------------------------------------------------------%%
%% wire mesh parametrized surface:
%%
%%  x1 = 2.09148
%%  x1 = 2.30737
\path(94.9004,87.2887)(94.9004,87.2887)(94.9615,87.9143)(95.1223,88.5287)
  (95.3865,89.1426)(95.7598,89.7669)(96.25,90.413)(96.8672,91.0928)
  (97.6243,91.8192)(98.5374,92.6063)(99.6263,93.4701)(100.915,94.4284)
  (102.433,95.502)(104.215,96.7149)(106.306,98.0958)(108.758,99.6788)
  (111.639,101.505)(115.028,103.626)(119.031,106.105)(123.777,109.021)
  (129.435,112.478)(136.228,116.609)(142.118,120.18)
%%  x1 = 2.52326
\path(96.1243,85.5712)(96.1243,85.5712)(96.2113,86.4138)(96.4343,87.2423)
  (96.7987,88.0713)(97.313,88.916)(97.9886,89.792)(98.8405,90.716)
  (99.8878,91.7065)(101.154,92.7836)(102.67,93.9705)(104.471,95.2936)
  (106.603,96.7841)(109.121,98.479)(112.096,100.423)(115.613,102.67)
  (119.783,105.29)(124.746,108.367)(130.685,112.012)(137.84,116.372)
  (142.025,118.911)
%%  x1 = 2.73915
\path(96.6986,84.0645)(96.6986,84.0645)(96.8033,85.0492)(97.0682,86.0182)
  (97.5004,86.9887)(98.1103,87.9784)(98.9119,89.0062)(99.9239,90.0921)
  (101.17,91.2583)(102.68,92.5294)(104.492,93.934)(106.651,95.5048)
  (109.215,97.2809)(112.256,99.3094)(115.865,101.648)(120.157,104.367)
  (125.28,107.559)(131.426,111.34)(138.852,115.864)(141.868,117.692)
%%  x1 = 2.95504
\path(96.932,82.6787)(96.932,82.6787)(97.0492,83.7658)(97.3447,84.8359)
  (97.8266,85.9081)(98.5066,87.0024)(99.4012,88.1396)(100.532,89.3425)
  (101.926,90.636)(103.618,92.0483)(105.651,93.6118)(108.079,95.3645)
  (110.971,97.3518)(114.412,99.6287)(118.51,102.263)(123.404,105.342)
  (129.276,108.974)(136.365,113.303)(141.661,116.513)
%%  x1 = 3.17093
\path(96.9462,81.3737)(96.9462,81.3737)(97.0725,82.5374)(97.3908,83.6831)
  (97.91,84.8315)(98.6434,86.0038)(99.6089,87.2229)(100.83,88.5132)
  (102.338,89.9021)(104.17,91.4203)(106.374,93.1035)(109.012,94.9937)
  (112.16,97.1414)(115.914,99.6082)(120.398,102.471)(125.772,105.828)
  (132.246,109.805)(140.099,114.57)(141.411,115.361)
%%  x1 = 3.38683
\path(96.8036,80.1259)(96.8036,80.1259)(96.9361,81.348)(97.2715,82.5512)
  (97.8192,83.7572)(98.5934,84.9887)(99.6136,86.2697)(100.905,87.6262)
  (102.501,89.0872)(104.442,90.6857)(106.781,92.4599)(109.584,94.4549)
  (112.934,96.7253)(116.936,99.3382)(121.728,102.378)(127.487,105.951)
  (134.446,110.199)(141.122,114.228)
%%  x1 = 3.60272
\path(96.5402,78.9199)(96.5402,78.9199)(96.6769,80.1865)(97.0247,81.4333)
  (97.594,82.683)(98.3995,83.9592)(99.4617,85.2869)(100.808,86.6932)
  (102.472,88.2086)(104.498,89.8676)(106.942,91.7103)(109.874,93.7845)
  (113.383,96.148)(117.582,98.8722)(122.619,102.047)(128.685,105.788)
  (136.035,110.247)(140.8,113.109)
%%  x1 = 3.81861
\path(96.1787,77.7443)(96.1787,77.7443)(96.3176,79.0443)(96.6744,80.3238)
  (97.2595,81.6062)(98.0884,82.9156)(99.1825,84.2778)(100.57,85.7209)
  (102.287,87.2763)(104.378,88.9798)(106.903,90.8731)(109.936,93.0057)
  (113.568,95.4381)(117.921,98.245)(123.149,101.521)(129.457,105.387)
  (137.116,110.006)(140.446,111.996)
%%  x1 = 4.0345
\path(95.7336,76.5906)(95.7336,76.5906)(95.8734,77.915)(96.236,79.2182)
  (96.8322,80.5239)(97.6781,81.857)(98.7955,83.2438)(100.213,84.7128)
  (101.969,86.2964)(104.11,88.0311)(106.696,89.9597)(109.803,92.1334)
  (113.529,94.6143)(117.998,97.4797)(123.373,100.827)(129.866,104.784)
  (137.764,109.518)(140.063,110.885)
%%  x1 = 4.25039
\path(95.215,75.4517)(95.215,75.4517)(95.3542,76.7929)(95.72,78.1121)
  (96.3233,79.4336)(97.1805,80.7823)(98.3139,82.185)(99.7531,83.6708)
  (101.536,85.2724)(103.711,87.0269)(106.341,88.978)(109.502,91.1777)
  (113.295,93.6895)(117.849,96.5924)(123.329,99.9866)(129.958,104.002)
  (138.031,108.813)(139.652,109.771)
%%  x1 = 4.46628
\path(94.6291,74.3221)(94.6291,74.3221)(94.7667,75.6732)(95.1334,77.0019)
  (95.7402,78.3322)(96.6037,79.6895)(97.7466,81.1008)(99.1989,82.5953)
  (100.999,84.206)(103.196,85.9704)(105.853,87.9327)(109.05,90.1453)
  (112.887,92.6725)(117.496,95.5943)(123.047,99.0125)(129.765,103.06)
  (137.956,107.911)(139.214,108.651)
%%  x1 = 4.68217
\path(93.9802,73.1964)(93.9802,73.1964)(94.1152,74.5517)(94.4806,75.8838)
  (95.0878,77.2171)(95.9532,78.5768)(97.0998,79.9899)(98.5577,81.486)
  (100.366,83.0979)(102.574,84.8634)(105.245,86.8266)(108.459,89.0403)
  (112.318,91.569)(116.956,94.4932)(122.545,97.9151)(129.313,101.968)
  (137.568,106.83)(138.748,107.52)
%%  x1 = 4.89806
\path(93.2707,72.0703)(93.2707,72.0703)(93.402,73.4243)(93.7644,74.7545)
  (94.3689,76.0852)(95.2323,77.4415)(96.3773,78.8506)(97.8341,80.3417)
  (99.6417,81.9477)(101.85,83.7061)(104.521,85.6611)(107.737,87.8652)
  (111.601,90.3828)(116.244,93.2941)(121.84,96.7012)(128.618,100.737)
  (136.889,105.58)(138.256,106.373)
%%  x1 = 5.11396
\path(92.5014,70.9393)(92.5014,70.9393)(92.6282,72.2871)(92.9858,73.6104)
  (93.585,74.9334)(94.4426,76.2812)(95.5811,77.6806)(97.0305,79.1607)
  (98.8297,80.7541)(101.028,82.4981)(103.689,84.4363)(106.892,86.6209)
  (110.74,89.1157)(115.365,92)(120.941,95.3751)(127.695,99.3729)
  (135.936,104.169)(137.735,105.208)
%%  x1 = 5.32985
\path(91.672,69.7994)(91.672,69.7994)(91.7937,71.1361)(92.1447,72.4478)
  (92.7362,73.7584)(93.5844,75.0927)(94.7116,76.4771)(96.1478,77.9406)
  (97.9311,79.5152)(100.111,81.2377)(102.749,83.1512)(105.925,85.3071)
  (109.741,87.768)(114.328,90.6122)(119.855,93.9393)(126.551,97.8788)
  (134.718,102.603)(137.186,104.019)
%%  x1 = 5.54574
\path(90.7812,68.6463)(90.7812,68.6463)(90.8969,69.9674)(91.24,71.2629)
  (91.8212,72.5565)(92.6566,73.8725)(93.7682,75.237)(95.1853,76.6784)
  (96.9457,78.2283)(99.0977,79.9227)(101.703,81.8038)(104.839,83.922)
  (108.606,86.3387)(113.133,89.1304)(118.587,92.3943)(125.192,96.2567)
  (133.244,100.886)(136.608,102.802)
%%  x1 = 5.76163
\path(89.8265,67.4754)(89.8265,67.4754)(89.9355,68.7765)(90.2691,70.0515)
  (90.8378,71.3235)(91.6571,72.6166)(92.7487,73.9563)(94.1412,75.3704)
  (95.8717,76.8897)(97.9874,78.5495)(100.548,80.391)(103.631,82.4631)
  (107.334,84.8256)(111.781,87.5528)(117.138,90.7389)(123.62,94.5064)
  (131.518,99.0178)(135.998,101.551)
%%  x1 = 5.97752
\path(88.804,66.2822)(88.804,66.2822)(88.9058,67.5587)(89.2286,68.8087)
  (89.7823,70.0547)(90.5824,71.3203)(91.6497,72.6304)(93.0121,74.012)
  (94.7058,75.4951)(96.7767,77.114)(99.2834,78.9086)(102.3,80.9263)
  (105.922,83.2249)(110.271,85.876)(115.505,88.9704)(121.834,92.6257)
  (129.539,96.9977)(135.355,100.262)
%%  x1 = 6.19341
\path(87.7089,65.0611)(87.7089,65.0611)(87.8029,66.3086)(88.1133,67.5291)
  (88.6499,68.7446)(89.4274,69.9781)(90.4661,71.2537)(91.793,72.5976)
  (93.443,74.0388)(95.4606,75.6106)(97.9025,77.3512)(100.84,79.3063)
  (104.366,81.5314)(108.596,84.0951)(113.684,87.0841)(119.831,90.6105)
  (127.304,94.8223)(134.675,98.9261)
%%  x1 = 6.4093
\path(86.5345,63.8061)(86.5345,63.8061)(86.6201,65.0198)(86.9168,66.2062)
  (87.4339,67.3866)(88.1856,68.5832)(89.1913,69.8194)(90.4771,71.1203)
  (92.0764,72.5139)(94.0321,74.0321)(96.3985,75.7116)(99.2446,77.5959)
  (102.658,79.738)(106.751,82.203)(111.669,85.0732)(117.602,88.4543)
  (124.806,92.4857)(133.627,97.3554)(133.957,97.5366)
%%  x1 = 6.6252
\path(85.2722,62.5097)(85.2722,62.5097)(85.3489,63.6848)(85.6305,64.8323)
  (86.1258,65.9727)(86.8483,67.1275)(87.8165,68.3191)(89.0553,69.5715)
  (90.5967,70.9117)(92.4816,72.3697)(94.7617,73.9807)(97.5026,75.7859)
  (100.788,77.8354)(104.723,80.1904)(109.446,82.9283)(115.137,86.1479)
  (122.035,89.9792)(130.463,94.5963)(133.195,96.0831)
%%  x1 = 6.84109
\path(83.9108,61.1631)(83.9108,61.1631)(83.9781,62.2943)(84.2432,63.3976)
  (84.7143,64.493)(85.404,65.6007)(86.33,66.7421)(87.5158,67.9404)
  (88.9917,69.2208)(90.7963,70.6119)(92.9787,72.1468)(95.6006,73.8643)
  (98.7404,75.8112)(102.498,78.0447)(107.002,80.6367)(112.419,83.6787)
  (118.973,87.2902)(126.96,91.6308)(132.385,94.5536)
%%  x1 = 7.05698
\path(82.4356,59.755)(82.4356,59.755)(82.493,60.8364)(82.7401,61.8899)
  (83.1844,62.9345)(83.8376,63.9895)(84.7164,65.075)(85.8427,66.2128)
  (87.2449,67.4268)(88.9594,68.7437)(91.0318,70.1945)(93.5199,71.8152)
  (96.4967,73.6491)(100.055,75.7492)(104.313,78.1813)(109.426,81.0291)
  (115.596,84.4012)(123.096,88.4415)(131.519,92.9324)
%%  x1 = 7.27287
\path(80.8266,58.2704)(80.8266,58.2704)(80.8739,59.2956)(81.1014,60.2931)
  (81.516,61.2806)(82.1287,62.2764)(82.9546,63.2994)(84.0143,64.37)
  (85.334,65.5103)(86.9474,66.7451)(88.8966,68.103)(91.235,69.617)
  (94.0296,71.327)(97.3653,73.2809)(101.35,75.5385)(106.125,78.175)
  (111.871,81.2875)(118.834,85.0037)(127.344,89.4959)(130.588,91.1988)
%%  x1 = 7.48876
\path(79.0563,56.6894)(79.0563,56.6894)(79.0931,57.6507)(79.2994,58.5848)
  (79.6813,59.508)(80.2487,60.4375)(81.0157,61.3906)(82.0007,62.3861)
  (83.228,63.4445)(84.728,64.5883)(86.5392,65.8435)(88.7101,67.2402)
  (91.3011,68.8139)(94.3888,70.6079)(98.0702,72.6752)(102.47,75.0822)
  (107.75,77.914)(114.124,81.2816)(121.88,85.3332)(129.58,89.3245)
%%  x1 = 7.70465
\path(77.0846,54.9827)(77.0846,54.9827)(77.1107,55.8712)(77.2939,56.7331)
  (77.6397,57.5835)(78.1566,58.438)(78.8573,59.3124)(79.7585,60.2238)
  (80.8815,61.1906)(82.2539,62.2331)(83.91,63.3744)(85.8927,64.6413)
  (88.2557,66.0651)(91.0664,67.6836)(94.4099,69.5429)(98.3944,71.7003)
  (103.16,74.2286)(108.889,77.2215)(115.825,80.8029)(124.299,85.1401)
  (128.476,87.2682)
%%  x1 = 7.92054
\path(74.8499,53.106)(74.8499,53.106)(74.8654,53.9103)(75.0234,54.6891)
  (75.3287,55.4559)(75.7888,56.2247)(76.4144,57.0096)(77.2203,57.8257)
  (78.225,58.6891)(79.4525,59.6177)(80.9326,60.6316)(82.7023,61.7537)
  (84.8078,63.0111)(87.3068,64.4357)(90.2715,66.0664)(93.7932,67.9511)
  (97.9884,70.1496)(103.008,72.7386)(109.05,75.8176)(116.38,79.5191)
  (125.362,84.0235)(127.249,84.9669)
%%  x1 = 8.13643
\path(72.2483,50.9842)(72.2483,50.9842)(72.2533,51.6891)(72.3837,52.3701)
  (72.6432,53.039)(73.0381,53.7078)(73.5773,54.3888)(74.273,55.0948)
  (75.141,55.8394)(76.201,56.6378)(77.4779,57.5066)(79.0025,58.4648)
  (80.8126,59.5347)(82.9555,60.7422)(85.4896,62.1184)(88.4883,63.7014)
  (92.0439,65.5382)(96.2747,67.6879)(101.333,70.2261)(107.421,73.2515)
  (114.806,76.896)(123.859,81.3393)(125.849,82.3137)
%%  x1 = 8.35233
\path(69.0777,48.4707)(69.0777,48.4707)(69.073,49.0534)(69.1724,49.6147)
  (69.3785,50.1644)(69.6962,50.7123)(70.1325,51.2682)(70.6966,51.8424)
  (71.401,52.4457)(72.2609,53.09)(73.2955,53.7882)(74.5284,54.5551)
  (75.9887,55.4074)(77.712,56.3646)(79.7419,57.45)(82.1325,58.691)
  (84.9514,60.1216)(88.2828,61.7833)(92.2343,63.7283)(96.9436,66.0232)
  (102.591,68.7544)(109.416,72.0364)(117.745,76.0242)(124.185,79.0995)
%%  x1 = 8.56822
\path(64.8198,45.1884)(64.8198,45.1884)(64.8077,45.6066)(64.8708,46.008)
  (65.0105,46.3996)(65.23,46.7881)(65.5337,47.1804)(65.9279,47.5835)
  (66.4206,48.0049)(67.0218,48.4524)(67.7442,48.9347)(68.6029,49.4612)
  (69.6164,50.0428)(70.8074,50.6916)(72.2031,51.422)(73.8365,52.2506)
  (75.7481,53.1974)(77.9875,54.2861)(80.6158,55.546)(83.7096,57.013)
  (87.365,58.7321)(91.7051,60.7605)(96.8893,63.172)(103.128,66.0635)
  (110.704,69.5654)(120.006,73.8571)(122.018,74.7843)
%%  x1 = 8.78411
\path(55.3891,38.1333)(55.3891,38.1333)(55.3843,38.1951)(55.3907,38.2538)
  (55.4085,38.3106)(55.438,38.3664)(55.4797,38.4221)(55.5343,38.4787)
  (55.6027,38.5371)(55.6862,38.5984)(55.7862,38.6636)(55.9045,38.7337)
  (56.0432,38.8102)(56.2046,38.8942)(56.3916,38.9872)(56.6077,39.0909)
  (56.8566,39.2072)(57.1429,39.3382)(57.4718,39.4861)(57.8494,39.6538)
  (58.2827,39.8443)(58.7799,40.0613)(59.3506,40.3089)(60.006,40.5919)
  (60.7591,40.916)(61.6252,41.2877)(62.6226,41.7149)(63.7727,42.2067)
  (65.101,42.7741)(66.6382,43.4301)(68.4213,44.1904)(70.4952,45.0743)
  (72.9149,46.1051)(75.7486,47.3119)
%%  x1 = 9
%%  x2 = -20
%%  x2 = -18.75
%%  x2 = -17.5
%%  x2 = -16.25
%%  x2 = -15
%%  x2 = -13.75
%%  x2 = -12.5
%%  x2 = -11.25
%%  x2 = -10
%%  x2 = -8.75
%%  x2 = -7.5
%%  x2 = -6.25
%%  x2 = -5
%%  x2 = -3.75
%%  x2 = -2.5
%%  x2 = -1.25
%%  x2 = 0
\path(93.7258,88.3117)(93.7258,88.3117)(94.9004,87.2887)(95.6302,86.3935)
  (96.1243,85.5712)(96.466,84.799)(96.6986,84.0645)(96.8482,83.3595)
  (96.932,82.6787)(96.9618,82.0178)(96.9462,81.3737)(96.8919,80.7437)
  (96.8036,80.1259)(96.6854,79.5185)(96.5402,78.9199)(96.3706,78.3289)
  (96.1787,77.7443)(95.9659,77.1652)(95.7336,76.5906)(95.483,76.0197)
  (95.215,75.4517)(94.9301,74.8861)(94.6291,74.3221)(94.3124,73.759)
  (93.9802,73.1964)(93.633,72.6337)(93.2707,72.0703)(92.8935,71.5057)
  (92.5014,70.9393)(92.0943,70.3708)(91.672,69.7994)(91.2344,69.2248)
  (90.7812,68.6463)(90.3121,68.0634)(89.8265,67.4754)(89.324,66.8819)
  (88.804,66.2822)(88.2659,65.6755)(87.7089,65.0611)(87.1321,64.4383)
  (86.5345,63.8061)(85.915,63.1636)(85.2722,62.5097)(84.6047,61.8433)
  (83.9108,61.1631)(83.1885,60.4676)(82.4356,59.755)(81.6493,59.0233)
  (80.8266,58.2704)(79.9637,57.4935)(79.0563,56.6894)(78.0988,55.854)
  (77.0846,54.9827)(76.0052,54.0693)(74.8499,53.106)(73.6042,52.0824)
  (72.2483,50.9842)(70.754,49.7908)(69.0777,48.4707)(67.1466,46.9709)
  (64.8198,45.1884)(61.7416,42.8633)(55.3891,38.1333)(55.3891,38.1333)
%%  x2 = 1.25
\path(93.8814,89.2103)(93.8814,89.2103)(95.1223,88.5287)(95.901,87.8757)
  (96.4343,87.2423)(96.8083,86.624)(97.0682,86.0182)(97.2411,85.4227)
  (97.3447,84.8359)(97.3916,84.2564)(97.3908,83.6831)(97.349,83.115)
  (97.2715,82.5512)(97.1623,81.9908)(97.0247,81.4333)(96.8614,80.8778)
  (96.6744,80.3238)(96.4654,79.7708)(96.236,79.2182)(95.9872,78.6654)
  (95.72,78.1121)(95.4352,77.5577)(95.1334,77.0019)(94.8151,76.444)
  (94.4806,75.8838)(94.1303,75.3208)(93.7644,74.7545)(93.3828,74.1845)
  (92.9858,73.6104)(92.5731,73.0316)(92.1447,72.4478)(91.7005,71.8584)
  (91.24,71.2629)(90.763,70.6608)(90.2691,70.0515)(89.7578,69.4343)
  (89.2286,68.8087)(88.6806,68.1739)(88.1133,67.5291)(87.5257,66.8735)
  (86.9168,66.2062)(86.2855,65.5262)(85.6305,64.8323)(84.9503,64.1232)
  (84.2432,63.3976)(83.5072,62.6538)(82.7401,61.8899)(81.9392,61.1039)
  (81.1014,60.2931)(80.2229,59.4545)(79.2994,58.5848)(78.3253,57.6794)
  (77.2939,56.7331)(76.197,55.7392)(75.0234,54.6891)(73.7589,53.5713)
  (72.3837,52.3701)(70.8694,51.0628)(69.1724,49.6147)(67.2198,47.9675)
  (64.8708,46.008)(61.7691,43.4508)(55.3907,38.2538)(55.3907,38.2538)
%%  x2 = 2.5
\path(94.335,90.1052)(94.335,90.1052)(95.7598,89.7669)(96.6729,89.3584)
  (97.313,88.916)(97.7755,88.4537)(98.1103,87.9784)(98.3473,87.4939)
  (98.5066,87.0024)(98.6019,86.5054)(98.6434,86.0038)(98.6386,85.4981)
  (98.5934,84.9887)(98.5125,84.4757)(98.3995,83.9592)(98.2573,83.4392)
  (98.0884,82.9156)(97.8948,82.3882)(97.6781,81.857)(97.4396,81.3218)
  (97.1805,80.7823)(96.9016,80.2383)(96.6037,79.6895)(96.2874,79.1358)
  (95.9532,78.5768)(95.6014,78.0121)(95.2323,77.4415)(94.846,76.8647)
  (94.4426,76.2812)(94.0221,75.6907)(93.5844,75.0927)(93.1293,74.4868)
  (92.6566,73.8725)(92.166,73.2493)(91.6571,72.6166)(91.1294,71.9738)
  (90.5824,71.3203)(90.0153,70.6553)(89.4274,69.9781)(88.8178,69.2877)
  (88.1856,68.5832)(87.5295,67.8636)(86.8483,67.1275)(86.1404,66.3737)
  (85.404,65.6007)(84.6372,64.8066)(83.8376,63.9895)(83.0025,63.147)
  (82.1287,62.2764)(81.2123,61.3745)(80.2487,60.4375)(79.2325,59.4605)
  (78.1566,58.438)(77.0124,57.3625)(75.7888,56.2247)(74.4708,55.0122)
  (73.0381,53.7078)(71.4615,52.2871)(69.6962,50.7123)(67.6674,48.9202)
  (65.23,46.7881)(62.018,44.0066)(55.438,38.3664)(55.438,38.3664)
%%  x2 = 3.75
\path(95.1228,91.0599)(95.1228,91.0599)(96.8672,91.0928)(98.0139,90.95)
  (98.8405,90.716)(99.4577,90.4244)(99.9239,90.0921)(100.274,89.7293)
  (100.532,89.3425)(100.713,88.9361)(100.83,88.5132)(100.892,88.076)
  (100.905,87.6262)(100.876,87.165)(100.808,86.6932)(100.705,86.2117)
  (100.57,85.7209)(100.405,85.2212)(100.213,84.7128)(99.9955,84.196)
  (99.7531,83.6708)(99.4872,83.1372)(99.1989,82.5953)(98.8888,82.0449)
  (98.5577,81.486)(98.2061,80.9183)(97.8341,80.3417)(97.4422,79.7559)
  (97.0305,79.1607)(96.599,78.5557)(96.1478,77.9406)(95.6766,77.315)
  (95.1853,76.6784)(94.6737,76.0304)(94.1412,75.3704)(93.5876,74.6978)
  (93.0121,74.012)(92.4142,73.3122)(91.793,72.5976)(91.1476,71.8673)
  (90.4771,71.1203)(89.7801,70.3555)(89.0553,69.5715)(88.3012,68.767)
  (87.5158,67.9404)(86.6971,67.0897)(85.8427,66.2128)(84.9495,65.3072)
  (84.0143,64.37)(83.033,63.3977)(82.0007,62.3861)(80.9117,61.3303)
  (79.7585,60.2238)(78.5319,59.059)(77.2203,57.8257)(75.8078,56.5104)
  (74.273,55.0948)(72.5851,53.5523)(70.6966,51.8424)(68.5286,49.8968)
  (65.9279,47.5835)(62.5082,44.5694)(55.5343,38.4787)(55.5343,38.4787)
%%  x2 = 5
\path(96.3075,92.1444)(96.3075,92.1444)(98.5374,92.6063)(100.041,92.7732)
  (101.154,92.7836)(102.01,92.6928)(102.68,92.5294)(103.206,92.3109)
  (103.618,92.0483)(103.934,91.7496)(104.17,91.4203)(104.336,91.0646)
  (104.442,90.6857)(104.494,90.2861)(104.498,89.8676)(104.458,89.4318)
  (104.378,88.9798)(104.261,88.5127)(104.11,88.0311)(103.926,87.5357)
  (103.711,87.0269)(103.468,86.5051)(103.196,85.9704)(102.898,85.4232)
  (102.574,84.8634)(102.224,84.291)(101.85,83.7061)(101.451,83.1085)
  (101.028,82.4981)(100.581,81.8746)(100.111,81.2377)(99.6162,80.5872)
  (99.0977,79.9227)(98.5549,79.2436)(97.9874,78.5495)(97.3949,77.8399)
  (96.7767,77.114)(96.1322,76.3712)(95.4606,75.6106)(94.7609,74.8312)
  (94.0321,74.0321)(93.2728,73.2121)(92.4816,72.3697)(91.6567,71.5036)
  (90.7963,70.6119)(89.8981,69.6927)(88.9594,68.7437)(87.977,67.7622)
  (86.9474,66.7451)(85.8661,65.6886)(84.728,64.5883)(83.5265,63.4387)
  (82.2539,62.2331)(80.9002,60.9631)(79.4525,59.6177)(77.8939,58.1826)
  (76.201,56.6378)(74.3404,54.9548)(72.2609,53.09)(69.8766,50.9698)
  (67.0218,48.4524)(63.2782,45.1793)(55.6862,38.5984)(55.6862,38.5984)
%%  x2 = 6.25
\path(97.9851,93.4413)(97.9851,93.4413)(100.915,94.4284)(102.939,94.9784)
  (104.471,95.2936)(105.679,95.4549)(106.651,95.5048)(107.439,95.469)
  (108.079,95.3645)(108.598,95.2032)(109.012,94.9937)(109.338,94.7426)
  (109.584,94.4549)(109.76,94.1345)(109.874,93.7845)(109.931,93.4076)
  (109.936,93.0057)(109.892,92.5805)(109.803,92.1334)(109.672,91.6655)
  (109.502,91.1777)(109.294,90.6708)(109.05,90.1453)(108.771,89.6017)
  (108.459,89.0403)(108.114,88.4615)(107.737,87.8652)(107.33,87.2517)
  (106.892,86.6209)(106.424,85.9728)(105.925,85.3071)(105.397,84.6236)
  (104.839,83.922)(104.25,83.202)(103.631,82.4631)(102.982,81.7048)
  (102.3,80.9263)(101.587,80.1271)(100.84,79.3063)(100.06,78.4629)
  (99.2446,77.5959)(98.3926,76.7041)(97.5026,75.7859)(96.5726,74.84)
  (95.6006,73.8643)(94.584,72.8569)(93.5199,71.8152)(92.405,70.7363)
  (91.235,69.617)(90.0053,68.4532)(88.7101,67.2402)(87.3421,65.9719)
  (85.8927,64.6413)(84.3508,63.2391)(82.7023,61.7537)(80.9281,60.1694)
  (79.0025,58.4648)(76.8882,56.6091)(74.5284,54.5551)(71.828,52.2235)
  (68.6029,49.4612)(64.3888,45.8814)(55.9045,38.7337)(55.9045,38.7337)
%%  x2 = 7.5
\path(100.296,95.0549)(100.296,95.0549)(104.215,96.7149)(106.983,97.7631)
  (109.121,98.479)(110.842,98.9746)(112.256,99.3094)(113.431,99.5194)
  (114.412,99.6287)(115.232,99.6541)(115.914,99.6082)(116.478,99.5005)
  (116.936,99.3382)(117.301,99.1272)(117.582,98.8722)(117.787,98.5771)
  (117.921,98.245)(117.99,97.8784)(117.998,97.4797)(117.95,97.0505)
  (117.849,96.5924)(117.696,96.1066)(117.496,95.5943)(117.248,95.0563)
  (116.956,94.4932)(116.621,93.9057)(116.244,93.2941)(115.825,92.6588)
  (115.365,92)(114.866,91.3178)(114.328,90.6122)(113.75,89.8832)
  (113.133,89.1304)(112.477,88.3538)(111.781,87.5528)(111.046,86.7271)
  (110.271,85.876)(109.454,84.999)(108.596,84.0951)(107.696,83.1635)
  (106.751,82.203)(105.76,81.2125)(104.723,80.1904)(103.636,79.1351)
  (102.498,78.0447)(101.305,76.9169)(100.055,75.7492)(98.7431,74.5383)
  (97.3653,73.2809)(95.916,71.9725)(94.3888,70.6079)(92.7756,69.1809)
  (91.0664,67.6836)(89.2489,66.1061)(87.3068,64.4357)(85.2188,62.6555)
  (82.9555,60.7422)(80.4747,58.6623)(77.712,56.3646)(74.5591,53.7632)
  (70.8074,50.6916)(65.9298,46.7299)(56.2046,38.8942)(56.2046,38.8942)
%%  x2 = 8.75
\path(103.445,97.1229)(103.445,97.1229)(108.758,99.6788)(112.593,101.403)
  (115.613,102.67)(118.087,103.632)(120.157,104.367)(121.91,104.926)
  (123.404,105.342)(124.681,105.636)(125.772,105.828)(126.701,105.929)
  (127.487,105.951)(128.144,105.902)(128.685,105.788)(129.12,105.615)
  (129.457,105.387)(129.704,105.109)(129.866,104.784)(129.949,104.414)
  (129.958,104.002)(129.896,103.55)(129.765,103.06)(129.57,102.532)
  (129.313,101.968)(128.995,101.37)(128.618,100.737)(128.184,100.071)
  (127.695,99.3729)(127.15,98.6419)(126.551,97.8788)(125.898,97.0837)
  (125.192,96.2567)(124.432,95.3977)(123.62,94.5064)(122.754,93.5826)
  (121.834,92.6257)(120.86,91.6353)(119.831,90.6105)(118.745,89.5505)
  (117.602,88.4543)(116.4,87.3206)(115.137,86.1479)(113.811,84.9346)
  (112.419,83.6787)(110.959,82.3777)(109.426,81.0291)(107.816,79.6294)
  (106.125,78.175)(104.345,76.6611)(102.47,75.0822)(100.49,73.4314)
  (98.3944,71.7003)(96.1683,69.8782)(93.7932,67.9511)(91.2444,65.9006)
  (88.4883,63.7014)(85.4758,61.3169)(82.1325,58.691)(78.3333,55.7297)
  (73.8365,52.2506)(68.0314,47.7937)(56.6077,39.0909)(56.6077,39.0909)
%%  x2 = 10
\path(107.729,99.8361)(107.729,99.8361)(115.028,103.626)(120.418,106.305)
  (124.746,108.367)(128.355,110.01)(131.426,111.34)(134.071,112.423)
  (136.365,113.303)(138.361,114.011)(140.099,114.57)(141.302,114.915)
%%
\path(134.065,97.7446)(133.627,97.3554)(132.086,96.0008)(130.463,94.5963)
  (128.755,93.1403)(126.96,91.6308)(125.075,90.0654)(123.096,88.4415)
  (121.017,86.7556)(118.834,85.0037)(116.539,83.181)(114.124,81.2816)
  (111.578,79.2981)(108.889,77.2215)(106.039,75.04)(103.008,72.7386)
  (99.7663,70.2972)(96.2747,67.6879)(92.476,64.8705)(88.2828,61.7833)
  (83.5481,58.3223)(77.9875,54.2861)(70.8808,49.165)(57.1429,39.3382)
  (57.1429,39.3382)
%%  x2 = 11.25
\path(113.591,103.47)(113.591,103.47)(123.777,109.021)(131.5,113.109)
  (137.84,116.372)(141.972,118.447)
%%
\path(129.243,88.697)(127.946,87.7603)(124.299,85.1401)(120.452,82.3984)
  (116.38,79.5191)(112.052,76.4803)(107.421,73.2515)(102.419,69.7887)
  (96.9436,66.0232)(90.8201,61.8396)(83.7096,57.013)(74.751,50.9725)
  (57.8494,39.6538)(57.8494,39.6538)
%%  x2 = 12.5
\path(121.708,108.44)(121.708,108.44)(136.228,116.609)(142.101,119.862)
%%
\path(126.101,82.7936)(123.859,81.3393)(116.918,76.8546)(109.416,72.0364)
  (101.148,66.7561)(91.7051,60.7605)(80.0492,53.4037)(58.7799,40.0613)
  (58.7799,40.0613)
%%  x2 = 13.75
\path(133.17,115.408)(133.17,115.408)(142.132,120.582)
%%
\path(123.838,78.4197)(116.249,73.8806)(103.128,66.0635)(87.4043,56.7442)
  (60.006,40.5919)(60.006,40.5919)
%%  x2 = 15
\path(122.155,75.0621)(120.006,73.8571)(97.8344,61.4535)(61.6252,41.2877)
  (61.6252,41.2877)
%%  x2 = 16.25
\path(120.883,72.4526)(113.098,68.322)(63.7727,42.2067)(63.7727,42.2067)
%%  x2 = 17.5
\path(119.914,70.4196)(66.6382,43.4301)(66.6382,43.4301)
%%  x2 = 18.75
\path(119.175,68.8388)(70.4952,45.0743)(70.4952,45.0743)
%%  x2 = 20
\path(118.602,67.5948)(75.7486,47.3119)(75.7486,47.3119)
%%
%%-------------------------------------------------------------------%%
\end{picture}


==> round1.eepic <==
%% Generated from round1.xp on Mon Apr 26 15:29:28 EDT 2004 by
%% ePiX-0.8.11rc6
%%
%%   Cartesian bounding box: [-2,2] x [-2,2]
%%   Actual size: 2in x 2in
%%   Figure offset: right by 0in, up by 0in
%%
\setlength{\unitlength}{1in}
\begin{picture}(2,2)(-0,-0)
%%
%%-------------------------------------------------------------------%%
%% circle:
%%
\path(0.479992,1)(0.481595,1.0408)(0.486394,1.08135)(0.49436,1.12139)
  (0.505443,1.16069)(0.519575,1.199)(0.53667,1.23608)(0.55662,1.2717)
  (0.579305,1.30565)(0.604583,1.33772)(0.632299,1.3677)(0.662282,1.39542)
  (0.694347,1.4207)(0.728297,1.44338)(0.763921,1.46333)(0.801002,1.48042)
  (0.839309,1.49456)(0.878607,1.50564)(0.918653,1.51361)(0.959201,1.5184)
  (1,1.52001)(1.0408,1.5184)(1.08135,1.51361)(1.12139,1.50564)
  (1.16069,1.49456)(1.199,1.48042)(1.23608,1.46333)(1.2717,1.44338)
  (1.30565,1.4207)(1.33772,1.39542)(1.3677,1.3677)(1.39542,1.33772)
  (1.4207,1.30565)(1.44338,1.2717)(1.46333,1.23608)(1.48042,1.199)
  (1.49456,1.16069)(1.50564,1.12139)(1.51361,1.08135)(1.5184,1.0408)
  (1.52001,1)(1.5184,0.959201)(1.51361,0.918653)(1.50564,0.878607)
  (1.49456,0.839309)(1.48042,0.801002)(1.46333,0.763921)(1.44338,0.728297)
  (1.4207,0.694347)(1.39542,0.662282)(1.3677,0.632299)(1.33772,0.604583)
  (1.30565,0.579305)(1.2717,0.55662)(1.23608,0.53667)(1.199,0.519575)
  (1.16069,0.505443)(1.12139,0.49436)(1.08135,0.486394)(1.0408,0.481595)
  (1,0.479992)(0.959201,0.481595)(0.918653,0.486394)(0.878607,0.49436)
  (0.839309,0.505443)(0.801002,0.519575)(0.763921,0.53667)(0.728297,0.55662)
  (0.694347,0.579305)(0.662282,0.604583)(0.632299,0.632299)(0.604583,0.662282)
  (0.579305,0.694347)(0.55662,0.728297)(0.53667,0.763921)(0.519575,0.801002)
  (0.505443,0.839309)(0.49436,0.878607)(0.486394,0.918653)(0.481595,0.959201)
  (0.479992,1)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.50901,0.894253)(1.50566,0.882283)(1.49618,0.85831)(1.48287,0.834458)
  (1.46564,0.810945)(1.44445,0.788002)(1.41929,0.765876)(1.39022,0.744823)
  (1.35737,0.725104)(1.32092,0.706982)(1.28112,0.690709)(1.23831,0.676526)
  (1.19288,0.664651)(1.14528,0.655272)(1.09603,0.648545)(1.04566,0.644581)
  (0.994764,0.643448)(0.943927,0.645166)(0.893742,0.649705)(0.844782,0.656987)
  (0.79759,0.666893)(0.752662,0.679259)(0.710442,0.69389)(0.67131,0.710563)
  (0.635579,0.729034)(0.60349,0.749049)(0.575218,0.770343)(0.550871,0.792658)
  (0.530493,0.815738)(0.514077,0.839339)(0.501563,0.863232)(0.492853,0.887206)
  (0.486623,0.922899)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.51531,1.06977)(1.51654,1.04746)(1.51424,1.02395)(1.50822,0.999381)
  (1.49833,0.973906)(1.48445,0.947712)(1.46649,0.921013)(1.44444,0.894052)
  (1.41832,0.867095)(1.38825,0.84043)(1.3544,0.814361)(1.31701,0.789202)
  (1.27642,0.765266)(1.233,0.742864)(1.18723,0.722289)(1.1396,0.703811)
  (1.09068,0.687667)(1.04104,0.674056)(0.991285,0.66313)(0.941995,0.654995)
  (0.893742,0.649705)(0.847062,0.647262)(0.802443,0.647625)(0.760317,0.650704)
  (0.721053,0.656372)(0.684953,0.664471)(0.652251,0.674816)(0.623112,0.687204)
  (0.597642,0.701418)(0.575885,0.717238)(0.557837,0.734442)(0.543448,0.75281)
  (0.528525,0.782091)
%%
\path(1.51343,1.08045)(1.51531,1.06977)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.47892,1.19036)(1.47958,1.16924)(1.47683,1.14606)(1.47047,1.12093)
  (1.46038,1.09396)(1.44644,1.06534)(1.42861,1.03527)(1.40689,1.00401)
  (1.38135,0.97186)(1.35214,0.939153)(1.31948,0.906253)(1.28365,0.873546)
  (1.24501,0.841433)(1.20399,0.810316)(1.16107,0.78059)(1.11677,0.752629)
  (1.07163,0.726776)(1.02621,0.703332)(0.981077,0.682549)(0.936753,0.664627)
  (0.893742,0.649705)(0.852501,0.637865)(0.81343,0.629134)(0.776872,0.623485)
  (0.743103,0.620845)(0.712338,0.621099)(0.684729,0.624102)(0.66037,0.62968)
  (0.639303,0.637642)(0.621525,0.647785)(0.606991,0.6599)(0.591098,0.681309)
%%
\path(1.47195,1.21806)(1.47503,1.20936)(1.47892,1.19036)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.40243,1.30403)(1.4018,1.28425)(1.39816,1.26157)(1.39138,1.23602)
  (1.38134,1.20773)(1.36798,1.17683)(1.35128,1.14355)(1.33128,1.10815)
  (1.30808,1.07098)(1.28184,1.03241)(1.2528,0.992874)(1.22125,0.952849)
  (1.18755,0.91283)(1.1521,0.873326)(1.11534,0.834843)(1.07775,0.797867)
  (1.0398,0.762853)(1.00198,0.73021)(0.964749,0.70029)(0.928538,0.673381)
  (0.893742,0.649705)(0.86071,0.629412)(0.829735,0.612587)(0.801056,0.599251)
  (0.774858,0.58937)(0.751269,0.582859)(0.730371,0.579592)(0.712198,0.579411)
  (0.696746,0.582134)(0.683978,0.587561)(0.669709,0.600314)
%%
\path(1.38365,1.35061)(1.38813,1.34605)(1.39541,1.33488)(1.40024,1.3209)
  (1.40243,1.30403)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.28998,1.39888)(1.28734,1.38039)(1.28244,1.35827)(1.27516,1.33253)
  (1.26547,1.30323)(1.25333,1.27052)(1.23877,1.2346)(1.22185,1.19577)
  (1.20269,1.15438)(1.18145,1.11086)(1.15835,1.06572)(1.13364,1.01949)
  (1.10762,0.972774)(1.08063,0.926162)(1.05301,0.880266)(1.02512,0.835675)
  (0.997328,0.792946)(0.969982,0.75258)(0.94341,0.715019)(0.917909,0.680631)
  (0.893742,0.649705)(0.87113,0.622449)(0.850253,0.598997)(0.831244,0.579406)
  (0.8142,0.56367)(0.799176,0.551724)(0.786194,0.543455)(0.775244,0.538712)
  (0.766292,0.537315)(0.756488,0.541049)
%%
\path(1.283,1.43601)(1.2854,1.43322)(1.28887,1.42519)(1.29044,1.41379)
  (1.28998,1.39888)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.15117,1.46403)(1.14605,1.44656)(1.13962,1.42498)(1.13185,1.39925)
  (1.12275,1.36943)(1.11236,1.33563)(1.10074,1.29806)(1.08796,1.25701)
  (1.07416,1.21284)(1.05946,1.16602)(1.04403,1.11708)(1.02806,1.06663)
  (1.01176,1.01529)(0.995328,0.963737)(0.978988,0.912655)(0.962951,0.862701)
  (0.947419,0.814505)(0.932579,0.768639)(0.918596,0.725612)(0.905612,0.685853)
  (0.893742,0.649705)(0.883074,0.617424)(0.873667,0.589183)(0.865556,0.565072)
  (0.858753,0.545108)(0.853247,0.529246)(0.849012,0.517383)(0.846006,0.509377)
  (0.844175,0.505047)(0.843497,0.505001)
%%
\path(1.15895,1.49486)(1.15922,1.49501)(1.15895,1.49277)(1.15757,1.48699)
  (1.15499,1.47746)(1.15117,1.46403)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1,1.49204)(0.992246,1.47516)(0.984232,1.454)(0.976025,1.4285)
  (0.967703,1.39871)(0.959353,1.36473)(0.951073,1.32674)(0.942963,1.28501)
  (0.935129,1.23993)(0.927681,1.19194)(0.920722,1.14157)(0.914354,1.08942)
  (0.908666,1.03616)(0.903738,0.982462)(0.899635,0.929034)(0.896403,0.876566)
  (0.894073,0.825719)(0.892657,0.777102)(0.892147,0.731263)(0.892521,0.68867)
  (0.893742,0.649705)(0.89576,0.61466)(0.898514,0.583742)(0.901938,0.557071)
  (0.90596,0.53469)(0.910507,0.516573)(0.915504,0.502636)(0.920879,0.492747)
  (0.926563,0.486735)(0.935526,0.484544)
%%
\path(1.02435,1.51915)(1.02118,1.51815)(1.01451,1.51337)(1.00744,1.50472)
  (1,1.49204)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.852253,1.4806)(0.842073,1.46382)(0.832652,1.44291)(0.82413,1.41784)
  (0.816648,1.38863)(0.810343,1.35536)(0.805344,1.31822)(0.801769,1.27745)
  (0.799719,1.23338)(0.799271,1.18645)(0.80048,1.13714)(0.803369,1.08601)
  (0.807929,1.0337)(0.814121,0.98084)(0.821873,0.928117)(0.83108,0.876201)
  (0.841614,0.82574)(0.853322,0.777345)(0.866035,0.731566)(0.87957,0.688885)
  (0.893742,0.649705)(0.908363,0.614341)(0.923251,0.583024)(0.938234,0.555904)
  (0.95315,0.533048)(0.967856,0.514456)(0.982223,0.500066)(0.996139,0.489761)
  (1.00951,0.483387)(1.02226,0.480755)(1.0401,0.483356)
%%
\path(0.89195,1.50851)(0.886015,1.5073)(0.87435,1.50219)(0.863055,1.49334)
  (0.852253,1.4806)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.722345,1.43279)(0.710257,1.41567)(0.699778,1.39486)(0.691103,1.37035)
  (0.684419,1.34217)(0.679903,1.31039)(0.677714,1.27517)(0.677986,1.23673)
  (0.680822,1.19537)(0.686289,1.15144)(0.69441,1.10539)(0.705163,1.0577)
  (0.718475,1.00892)(0.734225,0.959634)(0.752244,0.910441)(0.772315,0.861954)
  (0.794189,0.81477)(0.81758,0.76946)(0.842182,0.726546)(0.867677,0.686495)
  (0.893742,0.649705)(0.920059,0.616496)(0.946325,0.587115)(0.972255,0.561727)
  (0.997591,0.540423)(1.0221,0.523225)(1.0456,0.510093)(1.0679,0.500934)
  (1.08888,0.495609)(1.10844,0.493944)(1.12649,0.495741)(1.15065,0.504444)
%%
\path(0.743071,1.45172)(0.735848,1.44629)(0.722345,1.43279)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.620911,1.35582)(0.607597,1.33805)(0.596498,1.31724)(0.587837,1.29338)
  (0.581831,1.26652)(0.578683,1.23674)(0.578573,1.20419)(0.581654,1.16905)
  (0.588041,1.13158)(0.597808,1.09206)(0.610975,1.05088)(0.627509,1.00842)
  (0.647316,0.965153)(0.670244,0.92156)(0.696076,0.878152)(0.72454,0.835451)
  (0.755314,0.793972)(0.788031,0.754215)(0.822291,0.716646)(0.857672,0.681687)
  (0.893742,0.649705)(0.930071,0.621004)(0.966241,0.595822)(1.00186,0.574327)
  (1.03656,0.556619)(1.07002,0.542733)(1.10195,0.532644)(1.13211,0.526275)
  (1.16031,0.523502)(1.18639,0.524167)(1.21023,0.528079)(1.23177,0.53503)
  (1.25968,0.550661)
%%
\path(0.628328,1.36358)(0.620911,1.35582)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.37187,1.36345)(1.35784,1.3773)(1.32777,1.40356)(1.29521,1.42766)
  (1.26043,1.44936)(1.22373,1.46844)(1.18542,1.4847)(1.14586,1.49799)
  (1.1054,1.50817)(1.06443,1.51516)(1.02331,1.51892)(0.982423,1.51942)
  (0.942139,1.51671)(0.883602,1.50676)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.533972,1.23034)(0.528663,1.21961)(0.520164,1.19644)(0.514675,1.17105)
  (0.512412,1.14353)(0.513568,1.11401)(0.518311,1.08266)(0.526775,1.04969)
  (0.539051,1.01534)(0.555181,0.979924)(0.57515,0.943757)(0.59888,0.907207)
  (0.62623,0.870667)(0.656989,0.834548)(0.690882,0.799273)(0.72757,0.765264)
  (0.766659,0.732932)(0.807707,0.702666)(0.850235,0.674819)(0.893742,0.649705)
  (0.937716,0.627584)(0.981648,0.608664)(1.02504,0.59309)(1.06744,0.58095)
  (1.10841,0.572272)(1.14757,0.567029)(1.18459,0.565145)(1.21919,0.566499)
  (1.25115,0.570935)(1.28029,0.578268)(1.3065,0.58829)(1.3297,0.600778)
  (1.34986,0.615502)(1.37441,0.641271)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.47344,1.21508)(1.46511,1.23232)(1.44586,1.26621)(1.42322,1.29905)
  (1.3973,1.33054)(1.36827,1.36036)(1.33632,1.3882)(1.3017,1.41379)
  (1.26469,1.43685)(1.22561,1.45714)(1.18481,1.47444)(1.14267,1.48859)
  (1.09958,1.49944)(1.05595,1.50691)(1.01219,1.51092)(0.968713,1.51149)
  (0.925908,1.50864)(0.884158,1.50245)(0.843819,1.49303)(0.80522,1.48053)
  (0.768657,1.46512)(0.734389,1.44701)(0.687771,1.41528)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.482802,1.05285)(0.482308,1.04007)(0.483968,1.01362)(0.489305,0.986128)
  (0.498468,0.957781)(0.511572,0.92879)(0.528687,0.899397)(0.549834,0.869872)
  (0.574976,0.840506)(0.604012,0.811612)(0.636775,0.783515)(0.673027,0.756547)
  (0.712461,0.731039)(0.754707,0.707313)(0.799331,0.685671)(0.845851,0.666388)
  (0.893742,0.649705)(0.942454,0.635819)(0.991422,0.62488)(1.04008,0.616989)
  (1.08789,0.612192)(1.13433,0.610482)(1.17892,0.611807)(1.22123,0.616065)
  (1.2609,0.623118)(1.29762,0.632791)(1.33114,0.644885)(1.36127,0.659181)
  (1.38789,0.675445)(1.41094,0.69344)(1.43039,0.712926)(1.44626,0.733667)
  (1.46351,0.766637)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.51444,1.07579)(1.51125,1.09389)(1.50217,1.13021)(1.48944,1.16642)
  (1.47305,1.20223)(1.45303,1.23732)(1.42945,1.27136)(1.40243,1.30403)
  (1.37214,1.335)(1.33878,1.36395)(1.30261,1.39057)(1.26392,1.41459)
  (1.22307,1.43574)(1.18041,1.4538)(1.13635,1.46858)(1.0913,1.47994)
  (1.04571,1.48778)(1,1.49204)(0.954608,1.4927)(0.909954,1.48982)
  (0.866439,1.48347)(0.824438,1.47376)(0.784296,1.46086)(0.746322,1.44496)
  (0.710786,1.42626)(0.677919,1.405)(0.647911,1.38144)(0.620911,1.35582)
  (0.586283,1.31415)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.489884,0.899161)(0.492853,0.887206)(0.501563,0.863232)(0.514077,0.839339)
  (0.530493,0.815738)(0.550871,0.792658)(0.575218,0.770343)(0.60349,0.749049)
  (0.635579,0.729034)(0.67131,0.710563)(0.710442,0.69389)(0.752662,0.679259)
  (0.79759,0.666893)(0.844782,0.656987)(0.893742,0.649705)(0.943927,0.645166)
  (0.994764,0.643448)(1.04566,0.644581)(1.09603,0.648545)(1.14528,0.655272)
  (1.19288,0.664651)(1.23831,0.676526)(1.28112,0.690709)(1.32092,0.706982)
  (1.35737,0.725104)(1.39022,0.744823)(1.41929,0.765876)(1.44445,0.788002)
  (1.46564,0.810945)(1.48287,0.834458)(1.49618,0.85831)(1.50566,0.882283)
  (1.51299,0.918046)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.5154,0.931133)(1.51741,0.948435)(1.51888,0.983735)(1.51687,1.01978)
  (1.51126,1.05631)(1.50196,1.09306)(1.48892,1.12975)(1.47212,1.16605)
  (1.4516,1.20166)(1.42743,1.23624)(1.39972,1.26945)(1.36864,1.30096)
  (1.33441,1.33044)(1.29729,1.35757)(1.2576,1.38208)(1.21568,1.40368)
  (1.17191,1.42215)(1.12671,1.4373)(1.08052,1.44898)(1.03377,1.45707)
  (0.986928,1.46153)(0.940434,1.46234)(0.894722,1.45954)(0.850205,1.45322)
  (0.80727,1.44349)(0.766271,1.43051)(0.727523,1.41448)(0.691303,1.39562)
  (0.657844,1.37417)(0.627339,1.35038)(0.599937,1.32452)(0.575747,1.29685)
  (0.55484,1.26766)(0.537251,1.23722)(0.517089,1.18975)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.537599,0.762365)(0.543448,0.75281)(0.557837,0.734442)(0.575885,0.717238)
  (0.597642,0.701418)(0.623112,0.687204)(0.652251,0.674816)(0.684953,0.664471)
  (0.721053,0.656372)(0.760317,0.650704)(0.802443,0.647625)(0.847062,0.647262)
  (0.893742,0.649705)(0.941995,0.654995)(0.991285,0.66313)(1.04104,0.674056)
  (1.09068,0.687667)(1.1396,0.703811)(1.18723,0.722289)(1.233,0.742864)
  (1.27642,0.765266)(1.31701,0.789202)(1.3544,0.814361)(1.38825,0.84043)
  (1.41832,0.867095)(1.44444,0.894052)(1.46649,0.921013)(1.48445,0.947712)
  (1.49833,0.973906)(1.50822,0.999381)(1.51424,1.02395)(1.51654,1.04746)
  (1.51531,1.06977)(1.50729,1.10078)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.50292,0.874291)(1.50765,0.908277)(1.50902,0.943238)(1.50687,0.978951)
  (1.50112,1.01517)(1.49165,1.05163)(1.47844,1.08804)(1.46145,1.12409)
  (1.44073,1.15948)(1.41634,1.19385)(1.3884,1.22689)(1.35708,1.25826)
  (1.32261,1.28763)(1.28525,1.31469)(1.2453,1.33915)(1.20313,1.36075)
  (1.15912,1.37925)(1.11368,1.39446)(1.06726,1.40622)(1.0203,1.41444)
  (0.973259,1.41905)(0.926585,1.42004)(0.880713,1.41745)(0.83606,1.41135)
  (0.793012,1.40188)(0.751925,1.38917)(0.713115,1.37343)(0.676858,1.35488)
  (0.643388,1.33374)(0.612895,1.31028)(0.585529,1.28476)(0.561397,1.25744)
  (0.540568,1.22859)(0.523077,1.19849)(0.508923,1.16739)(0.498082,1.13553)
  (0.487909,1.08687)
%%
\path(1.48986,0.825565)(1.49498,0.841477)(1.50292,0.874291)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.600917,0.66663)(0.606991,0.6599)(0.621525,0.647785)(0.639303,0.637642)
  (0.66037,0.62968)(0.684729,0.624102)(0.712338,0.621099)(0.743103,0.620845)
  (0.776872,0.623485)(0.81343,0.629134)(0.852501,0.637865)(0.893742,0.649705)
  (0.936753,0.664627)(0.981077,0.682549)(1.02621,0.703332)(1.07163,0.726776)
  (1.11677,0.752629)(1.16107,0.78059)(1.20399,0.810316)(1.24501,0.841433)
  (1.28365,0.873546)(1.31948,0.906253)(1.35214,0.939153)(1.38135,0.97186)
  (1.40689,1.00401)(1.42861,1.03527)(1.44644,1.06534)(1.46038,1.09396)
  (1.47047,1.12093)(1.47683,1.14606)(1.47958,1.16924)(1.47892,1.19036)
  (1.47503,1.20936)(1.46365,1.23385)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.48287,0.834458)(1.48728,0.867441)(1.48837,0.901372)(1.48602,0.936035)
  (1.4801,0.971193)(1.47055,1.00659)(1.45732,1.04194)(1.44039,1.07695)
  (1.4198,1.11132)(1.39562,1.14472)(1.36798,1.17683)(1.33704,1.20734)
  (1.30302,1.23592)(1.26619,1.26227)(1.22684,1.28613)(1.18532,1.30722)
  (1.14202,1.32532)(1.09734,1.34025)(1.05171,1.35185)(1.00556,1.36003)
  (0.959353,1.36473)(0.913512,1.36593)(0.868467,1.36365)(0.824624,1.35799)
  (0.782361,1.34904)(0.742024,1.33697)(0.703925,1.32194)(0.668333,1.30417)
  (0.635477,1.28389)(0.605545,1.26133)(0.578683,1.23674)(0.554998,1.2104)
  (0.534559,1.18255)(0.517401,1.15346)(0.503525,1.12337)(0.492908,1.09253)
  (0.485499,1.06116)(0.481228,1.02949)(0.480506,0.98186)
%%
\path(1.42634,0.702408)(1.43529,0.715524)(1.45132,0.743012)(1.46472,0.772085)
  (1.47529,0.802616)(1.48287,0.834458)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.678581,0.591224)(0.683978,0.587561)(0.696746,0.582134)(0.712198,0.579411)
  (0.730371,0.579592)(0.751269,0.582859)(0.774858,0.58937)(0.801056,0.599251)
  (0.829735,0.612587)(0.86071,0.629412)(0.893742,0.649705)(0.928538,0.673381)
  (0.964749,0.70029)(1.00198,0.73021)(1.0398,0.762853)(1.07775,0.797867)
  (1.11534,0.834843)(1.1521,0.873326)(1.18755,0.91283)(1.22125,0.952849)
  (1.2528,0.992874)(1.28184,1.03241)(1.30808,1.07098)(1.33128,1.10815)
  (1.35128,1.14355)(1.36798,1.17683)(1.38134,1.20773)(1.39138,1.23602)
  (1.39816,1.26157)(1.4018,1.28425)(1.40243,1.30403)(1.40024,1.3209)
  (1.39541,1.33488)(1.38813,1.34605)(1.3731,1.35772)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.45196,0.795572)(1.45583,0.826889)(1.45651,0.859093)(1.45388,0.891978)
  (1.44782,0.925318)(1.43828,0.95887)(1.42522,0.992372)(1.40864,1.02555)
  (1.38857,1.0581)(1.36508,1.08974)(1.33831,1.12017)(1.30841,1.14908)
  (1.27559,1.17618)(1.24012,1.20119)(1.20227,1.22385)(1.16238,1.24392)
  (1.1208,1.26119)(1.07793,1.27548)(1.03417,1.28666)(0.989935,1.29462)
  (0.94564,1.29932)(0.901703,1.30072)(0.858525,1.29886)(0.81649,1.2938)
  (0.775958,1.28565)(0.737258,1.27453)(0.700685,1.26062)(0.666499,1.2441)
  (0.634918,1.22518)(0.606126,1.20408)(0.580265,1.18104)(0.55744,1.1563)
  (0.537721,1.13009)(0.521146,1.10267)(0.507723,1.07426)(0.49743,1.0451)
  (0.490225,1.01539)(0.486045,0.985362)(0.484808,0.955195)(0.486419,0.925078)
  (0.490772,0.895181)(0.502188,0.851089)
%%
\path(1.35955,0.624358)(1.37019,0.63513)(1.38992,0.657983)(1.40745,0.682525)
  (1.42259,0.708668)(1.43518,0.736309)(1.44502,0.765324)(1.45196,0.795572)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.762549,0.537809)(0.766292,0.537315)(0.775244,0.538712)(0.786194,0.543455)
  (0.799176,0.551724)(0.8142,0.56367)(0.831244,0.579406)(0.850253,0.598997)
  (0.87113,0.622449)(0.893742,0.649705)(0.917909,0.680631)(0.94341,0.715019)
  (0.969982,0.75258)(0.997328,0.792946)(1.02512,0.835675)(1.05301,0.880266)
  (1.08063,0.926162)(1.10762,0.972774)(1.13364,1.01949)(1.15835,1.06572)
  (1.18145,1.11086)(1.20269,1.15438)(1.22185,1.19577)(1.23877,1.2346)
  (1.25333,1.27052)(1.26547,1.30323)(1.27516,1.33253)(1.28244,1.35827)
  (1.28734,1.38039)(1.28998,1.39888)(1.29044,1.41379)(1.28887,1.42519)
  (1.2854,1.43322)(1.27697,1.43926)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.41003,0.758726)(1.4132,0.787733)(1.41336,0.81753)(1.41042,0.847929)
  (1.40428,0.878721)(1.39491,0.909681)(1.38226,0.940572)(1.36635,0.971139)
  (1.34722,1.00112)(1.32495,1.03025)(1.29966,1.05826)(1.2715,1.08487)
  (1.24067,1.10982)(1.20741,1.13287)(1.17199,1.15377)(1.13471,1.17232)
  (1.0959,1.18833)(1.05591,1.20163)(1.01511,1.2121)(0.97388,1.21965)
  (0.932599,1.22423)(0.891645,1.22581)(0.851385,1.22442)(0.81217,1.22011)
  (0.774329,1.21296)(0.738166,1.20309)(0.703954,1.19064)(0.671933,1.17578)
  (0.642312,1.15869)(0.615261,1.13956)(0.590919,1.11861)(0.56939,1.09606)
  (0.550745,1.0721)(0.535027,1.04698)(0.522248,1.02089)(0.512399,0.994045)
  (0.505446,0.966651)(0.501336,0.938898)(0.5,0.910967)(0.501354,0.88303)
  (0.505306,0.855249)(0.511749,0.827772)(0.520575,0.800738)(0.531666,0.774273)
  (0.552288,0.735899)
%%
\path(1.25751,0.548271)(1.26984,0.555744)(1.29341,0.572003)(1.31537,0.589985)
  (1.33555,0.609647)(1.35379,0.630933)(1.36992,0.653772)(1.38377,0.67808)
  (1.39517,0.703756)(1.40398,0.730683)(1.41003,0.758726)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.843681,0.504199)(0.844175,0.505047)(0.846006,0.509377)(0.849012,0.517383)
  (0.853247,0.529246)(0.858753,0.545108)(0.865556,0.565072)(0.873667,0.589183)
  (0.883074,0.617424)(0.893742,0.649705)(0.905612,0.685853)(0.918596,0.725612)
  (0.932579,0.768639)(0.947419,0.814505)(0.962951,0.862701)(0.978988,0.912655)
  (0.995328,0.963737)(1.01176,1.01529)(1.02806,1.06663)(1.04403,1.11708)
  (1.05946,1.16602)(1.07416,1.21284)(1.08796,1.25701)(1.10074,1.29806)
  (1.11236,1.33563)(1.12275,1.36943)(1.13185,1.39925)(1.13962,1.42498)
  (1.14605,1.44656)(1.15117,1.46403)(1.15499,1.47746)(1.15757,1.48699)
  (1.15895,1.49277)(1.15922,1.49501)(1.15767,1.49218)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.35737,0.725104)(1.35972,0.751189)(1.35932,0.777944)(1.35611,0.805198)
  (1.35001,0.832764)(1.341,0.860445)(1.32906,0.888027)(1.3142,0.915292)
  (1.29648,0.94201)(1.27598,0.967949)(1.2528,0.992874)(1.22709,1.01655)
  (1.19904,1.03876)(1.16885,1.05929)(1.13676,1.07793)(1.10305,1.09449)
  (1.06799,1.10883)(1.03191,1.1208)(0.995114,1.1303)(0.957941,1.13724)
  (0.920722,1.14157)(0.883786,1.14327)(0.847454,1.14235)(0.812033,1.13886)
  (0.777815,1.13286)(0.745068,1.12445)(0.714037,1.11374)(0.684937,1.10087)
  (0.657959,1.08599)(0.633262,1.06926)(0.610975,1.05088)(0.591199,1.031)
  (0.574007,1.00984)(0.559446,0.987562)(0.547538,0.964368)(0.538282,0.940437)
  (0.531659,0.915948)(0.527629,0.891073)(0.526138,0.865977)(0.527119,0.840817)
  (0.530493,0.815738)(0.536172,0.79088)(0.54406,0.766371)(0.554055,0.742331)
  (0.566052,0.718871)(0.579941,0.696094)(0.595611,0.674093)(0.612948,0.652955)
  (0.631839,0.63276)(0.662841,0.604393)
%%
\path(1.09494,0.488737)(1.10857,0.491465)(1.13533,0.498154)(1.16129,0.50649)
  (1.1863,0.516469)(1.21023,0.528079)(1.23293,0.541303)(1.25426,0.556114)
  (1.27406,0.572477)(1.29217,0.590345)(1.30846,0.609662)(1.32277,0.63036)
  (1.33495,0.652356)(1.34487,0.675555)(1.35238,0.699846)(1.35737,0.725104)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(0.9295,0.485121)(0.926563,0.486735)(0.920879,0.492747)(0.915504,0.502636)
  (0.910507,0.516573)(0.90596,0.53469)(0.901938,0.557071)(0.898514,0.583742)
  (0.89576,0.61466)(0.893742,0.649705)(0.892521,0.68867)(0.892147,0.731263)
  (0.892657,0.777102)(0.894073,0.825719)(0.896403,0.876566)(0.899635,0.929034)
  (0.903738,0.982462)(0.908666,1.03616)(0.914354,1.08942)(0.920722,1.14157)
  (0.927681,1.19194)(0.935129,1.23993)(0.942963,1.28501)(0.951073,1.32674)
  (0.959353,1.36473)(0.967703,1.39871)(0.976025,1.4285)(0.984232,1.454)
  (0.992246,1.47516)(1,1.49204)(1.00744,1.50472)(1.01451,1.51337)
  (1.02118,1.51815)(1.03037,1.51853)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.29474,0.695913)(1.29623,0.718522)(1.29532,0.741664)(1.29196,0.76519)
  (1.2861,0.788939)(1.27772,0.812742)(1.26682,0.83642)(1.25344,0.85979)
  (1.23762,0.882661)(1.21944,0.904841)(1.199,0.926138)(1.17643,0.946362)
  (1.15189,0.96533)(1.12556,0.982866)(1.09765,0.998809)(1.06837,1.01301)
  (1.03798,1.02534)(1.00672,1.03568)(0.974869,1.04394)(0.942698,1.05006)
  (0.910481,1.05399)(0.878492,1.05572)(0.847,1.05524)(0.816261,1.05259)
  (0.78652,1.04781)(0.758005,1.04098)(0.730924,1.03218)(0.705465,1.02152)
  (0.681793,1.00912)(0.660052,0.995109)(0.640358,0.979637)(0.622808,0.962847)
  (0.607474,0.944892)(0.594406,0.925928)(0.583634,0.906111)(0.575168,0.885594)
  (0.569001,0.864531)(0.565111,0.843069)(0.563459,0.821349)(0.563997,0.79951)
  (0.566663,0.777681)(0.571389,0.755986)(0.578096,0.734541)(0.586701,0.713455)
  (0.597115,0.692831)(0.609245,0.672763)(0.622995,0.653341)(0.638266,0.634645)
  (0.654958,0.616753)(0.672968,0.599734)(0.692195,0.583652)(0.712535,0.568569)
  (0.733885,0.554539)(0.756141,0.541614)(0.7792,0.529839)(0.802956,0.519259)
  (0.827305,0.509914)(0.852142,0.501839)(0.877361,0.495068)(0.902854,0.489632)
  (0.928515,0.485558)(0.954232,0.482871)(0.979896,0.481591)(1.00539,0.481736)
  (1.03061,0.483322)(1.05542,0.486358)(1.07972,0.490851)(1.10337,0.496802)
  (1.12626,0.50421)(1.14826,0.513064)(1.16924,0.523351)(1.18907,0.535047)
  (1.20763,0.548125)(1.22477,0.562546)(1.24037,0.578264)(1.25431,0.595223)
  (1.26645,0.613357)(1.27667,0.632587)(1.28487,0.652826)(1.29092,0.673972)
  (1.29474,0.695913)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.02839,0.480777)(1.02226,0.480755)(1.00951,0.483387)(0.996139,0.489761)
  (0.982223,0.500066)(0.967856,0.514456)(0.95315,0.533048)(0.938234,0.555904)
  (0.923251,0.583024)(0.908363,0.614341)(0.893742,0.649705)(0.87957,0.688885)
  (0.866035,0.731566)(0.853322,0.777345)(0.841614,0.82574)(0.83108,0.876201)
  (0.821873,0.928117)(0.814121,0.98084)(0.807929,1.0337)(0.803369,1.08601)
  (0.80048,1.13714)(0.799271,1.18645)(0.799719,1.23338)(0.801769,1.27745)
  (0.805344,1.31822)(0.810343,1.35536)(0.816648,1.38863)(0.82413,1.41784)
  (0.832652,1.44291)(0.842073,1.46382)(0.852253,1.4806)(0.863055,1.49334)
  (0.87435,1.50219)(0.886015,1.5073)(0.903961,1.50839)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.22344,0.672301)(1.22415,0.690958)(1.22286,0.710003)(1.21954,0.729315)
  (1.21418,0.748763)(1.20676,0.76821)(1.1973,0.787515)(1.18583,0.806531)
  (1.1724,0.82511)(1.15708,0.843103)(1.13997,0.860361)(1.12116,0.876738)
  (1.1008,0.892095)(1.07902,0.906298)(1.05599,0.919223)(1.03189,0.930757)
  (1.00691,0.940801)(0.981244,0.949267)(0.955108,0.956087)(0.928714,0.961206)
  (0.902276,0.964588)(0.876007,0.966216)(0.850117,0.966088)(0.824809,0.964221)
  (0.800277,0.960648)(0.776702,0.955418)(0.754253,0.948593)(0.733084,0.940251)
  (0.713332,0.930479)(0.695118,0.919375)(0.678544,0.907045)(0.663697,0.8936)
  (0.650643,0.879158)(0.639436,0.86384)(0.630108,0.847766)(0.62268,0.83106)
  (0.617157,0.813844)(0.61353,0.796237)(0.611779,0.778355)(0.611873,0.760314)
  (0.613769,0.742222)(0.61742,0.724184)(0.622766,0.706301)(0.629744,0.688668)
  (0.638285,0.671374)(0.648315,0.654504)(0.659755,0.638139)(0.672523,0.622353)
  (0.686537,0.607215)(0.701709,0.59279)(0.717952,0.579139)(0.735176,0.566317)
  (0.753291,0.554378)(0.772204,0.543368)(0.791822,0.533332)(0.812053,0.52431)
  (0.832802,0.51634)(0.853972,0.509455)(0.875469,0.503687)(0.897194,0.499061)
  (0.91905,0.495604)(0.940936,0.493334)(0.962753,0.49227)(0.984397,0.492426)
  (1.00577,0.493812)(1.02676,0.496433)(1.04726,0.500293)(1.06717,0.505389)
  (1.08638,0.511713)(1.10478,0.519253)(1.12226,0.527991)(1.13872,0.537903)
  (1.15404,0.548957)(1.16811,0.561116)(1.18084,0.574334)(1.19211,0.588557)
  (1.20183,0.603726)(1.20991,0.619768)(1.21626,0.636604)(1.22079,0.654148)
  (1.22344,0.672301)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.13494,0.497869)(1.12649,0.495741)(1.10844,0.493944)(1.08888,0.495609)
  (1.0679,0.500934)(1.0456,0.510093)(1.0221,0.523225)(0.997591,0.540423)
  (0.972255,0.561727)(0.946325,0.587115)(0.920059,0.616496)(0.893742,0.649705)
  (0.867677,0.686495)(0.842182,0.726546)(0.81758,0.76946)(0.794189,0.81477)
  (0.772315,0.861954)(0.752244,0.910441)(0.734225,0.959634)(0.718475,1.00892)
  (0.705163,1.0577)(0.69441,1.10539)(0.686289,1.15144)(0.680822,1.19537)
  (0.677986,1.23673)(0.677714,1.27517)(0.679903,1.31039)(0.684419,1.34217)
  (0.691103,1.37035)(0.699778,1.39486)(0.710257,1.41567)(0.722345,1.43279)
  (0.735848,1.44629)(0.75834,1.46)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.14528,0.655272)(1.14538,0.669587)(1.14393,0.684156)(1.14094,0.698883)
  (1.1364,0.713672)(1.13031,0.728421)(1.12268,0.743025)(1.11356,0.757379)
  (1.10299,0.771375)(1.09103,0.784906)(1.07775,0.797867)(1.06323,0.810156)
  (1.04757,0.821675)(1.03089,0.832331)(1.0133,0.842036)(0.994924,0.850713)
  (0.975911,0.85829)(0.956402,0.864709)(0.936546,0.869918)(0.916495,0.87388)
  (0.896403,0.876566)(0.876423,0.877962)(0.856707,0.878064)(0.8374,0.876879)
  (0.818645,0.874427)(0.800574,0.870738)(0.783314,0.865852)(0.766981,0.859818)
  (0.75168,0.852696)(0.737505,0.844549)(0.72454,0.835451)(0.712856,0.825478)
  (0.702511,0.814712)(0.693553,0.803239)(0.686018,0.791146)(0.679929,0.778523)
  (0.675299,0.765458)(0.672134,0.752042)(0.670425,0.738362)(0.670158,0.724508)
  (0.67131,0.710563)(0.673851,0.69661)(0.677741,0.682731)(0.682939,0.669002)
  (0.689394,0.655496)(0.697054,0.642284)(0.705861,0.629434)(0.715751,0.617008)
  (0.726662,0.605067)(0.738525,0.593666)(0.751269,0.582859)(0.764823,0.572694)
  (0.779112,0.563216)(0.79406,0.55447)(0.809591,0.546493)(0.825624,0.539321)
  (0.842081,0.532988)(0.85888,0.527522)(0.87594,0.522949)(0.893176,0.519293)
  (0.910507,0.516573)(0.927846,0.514806)(0.945108,0.514005)(0.962208,0.51418)
  (0.979057,0.515337)(0.99557,0.517477)(1.01166,0.5206)(1.02723,0.5247)
  (1.04221,0.529766)(1.0565,0.535783)(1.07002,0.542733)(1.08268,0.55059)
  (1.09439,0.559324)(1.10509,0.5689)(1.11468,0.579277)(1.1231,0.590406)
  (1.13027,0.602236)(1.13613,0.614706)(1.14062,0.627751)(1.14369,0.641299)
  (1.14528,0.655272)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.24167,0.539575)(1.23177,0.53503)(1.21023,0.528079)(1.18639,0.524167)
  (1.16031,0.523502)(1.13211,0.526275)(1.10195,0.532644)(1.07002,0.542733)
  (1.03656,0.556619)(1.00186,0.574327)(0.966241,0.595822)(0.930071,0.621004)
  (0.893742,0.649705)(0.857672,0.681687)(0.822291,0.716646)(0.788031,0.754215)
  (0.755314,0.793972)(0.72454,0.835451)(0.696076,0.878152)(0.670244,0.92156)
  (0.647316,0.965153)(0.627509,1.00842)(0.610975,1.05088)(0.597808,1.09206)
  (0.588041,1.13158)(0.581654,1.16905)(0.578573,1.20419)(0.578683,1.23674)
  (0.581831,1.26652)(0.587837,1.29338)(0.596498,1.31724)(0.607597,1.33805)
  (0.620911,1.35582)(0.644538,1.37685)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(1.06254,0.64559)(1.06227,0.655276)(1.06097,0.665099)(1.05864,0.674997)
  (1.05527,0.684903)(1.05088,0.694753)(1.04549,0.70448)(1.03912,0.714015)
  (1.03181,0.723292)(1.0236,0.732243)(1.01455,0.740805)(1.0047,0.748914)
  (0.994128,0.75651)(0.982901,0.763537)(0.971098,0.769942)(0.958799,0.775678)
  (0.946092,0.780701)(0.933067,0.784975)(0.919818,0.788469)(0.906439,0.791158)
  (0.893027,0.793025)(0.879678,0.794057)(0.866485,0.794252)(0.853542,0.79361)
  (0.840939,0.792142)(0.828762,0.789862)(0.817092,0.786793)(0.806007,0.782962)
  (0.795576,0.778401)(0.785866,0.773149)(0.776934,0.767247)(0.768832,0.760741)
  (0.761603,0.753682)(0.755287,0.746121)(0.749912,0.738113)(0.745502,0.729714)
  (0.742074,0.720982)(0.739636,0.711976)(0.738192,0.702753)(0.737739,0.693373)
  (0.738268,0.683895)(0.739764,0.674374)(0.742207,0.664869)(0.745573,0.655433)
  (0.749832,0.64612)(0.754952,0.636983)(0.760895,0.628069)(0.76762,0.619428)
  (0.775084,0.611104)(0.783241,0.60314)(0.79204,0.595577)(0.801432,0.588453)
  (0.811361,0.581804)(0.821773,0.575663)(0.832611,0.570061)(0.843816,0.565025)
  (0.855328,0.56058)(0.867086,0.556751)(0.879029,0.553555)(0.891093,0.551012)
  (0.903216,0.549134)(0.915332,0.547934)(0.927379,0.547419)(0.939291,0.547597)
  (0.951004,0.548468)(0.962454,0.550033)(0.973577,0.552287)(0.984309,0.555223)
  (0.994588,0.558831)(1.00435,0.563096)(1.01354,0.568)(1.0221,0.573522)
  (1.02998,0.579636)(1.03711,0.586314)(1.04345,0.593522)(1.04895,0.601224)
  (1.05357,0.609379)(1.05727,0.617942)(1.06002,0.626867)(1.06178,0.636101)
  (1.06254,0.64559)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.3588,0.62363)(1.34986,0.615502)(1.3297,0.600778)(1.3065,0.58829)
  (1.28029,0.578268)(1.25115,0.570935)(1.21919,0.566499)(1.18459,0.565145)
  (1.14757,0.567029)(1.10841,0.572272)(1.06744,0.58095)(1.02504,0.59309)
  (0.981648,0.608664)(0.937716,0.627584)(0.893742,0.649705)(0.850235,0.674819)
  (0.807707,0.702666)(0.766659,0.732932)(0.72757,0.765264)(0.690882,0.799273)
  (0.656989,0.834548)(0.62623,0.870667)(0.59888,0.907207)(0.57515,0.943757)
  (0.555181,0.979924)(0.539051,1.01534)(0.526775,1.04969)(0.518311,1.08266)
  (0.513568,1.11401)(0.512412,1.14353)(0.514675,1.17105)(0.520164,1.19644)
  (0.528663,1.21961)(0.546562,1.25008)
%%
%%-------------------------------------------------------------------%%
%% latitude:
%%
\path(0.977782,0.643705)(0.97748,0.648582)(0.976662,0.65351)(0.975331,0.658457)
  (0.973492,0.663392)(0.971155,0.668282)(0.968331,0.673097)(0.965037,0.677804)
  (0.961293,0.682373)(0.95712,0.686773)(0.952545,0.690974)(0.947596,0.694947)
  (0.942304,0.698667)(0.936705,0.702108)(0.930834,0.705245)(0.924731,0.708059)
  (0.918435,0.710529)(0.911988,0.71264)(0.905433,0.714377)(0.898814,0.715728)
  (0.892175,0.716684)(0.88556,0.717241)(0.879013,0.717395)(0.872577,0.717146)
  (0.866295,0.716496)(0.860207,0.715452)(0.854352,0.71402)(0.848768,0.712214)
  (0.84349,0.710044)(0.838551,0.707529)(0.833981,0.704684)(0.829808,0.701531)
  (0.826055,0.698091)(0.822745,0.694387)(0.819895,0.690445)(0.817521,0.68629)
  (0.815635,0.68195)(0.814245,0.677454)(0.813357,0.672828)(0.812973,0.668103)
  (0.813093,0.663309)(0.813712,0.658473)(0.814825,0.653627)(0.816422,0.648798)
  (0.81849,0.644015)(0.821015,0.639307)(0.823979,0.634701)(0.827364,0.630223)
  (0.831148,0.625898)(0.835307,0.621752)(0.839815,0.617807)(0.844646,0.614086)
  (0.849771,0.610609)(0.85516,0.607396)(0.860782,0.604464)(0.866603,0.60183)
  (0.872592,0.599509)(0.878712,0.597512)(0.884931,0.595853)(0.891211,0.59454)
  (0.897518,0.593581)(0.903815,0.592982)(0.910067,0.592746)(0.916237,0.592877)
  (0.92229,0.593375)(0.928191,0.594237)(0.933905,0.595459)(0.939398,0.597037)
  (0.944637,0.598962)(0.94959,0.601224)(0.954227,0.603813)(0.958519,0.606713)
  (0.962438,0.609911)(0.965958,0.613387)(0.969057,0.617124)(0.971713,0.621099)
  (0.973908,0.62529)(0.975624,0.629672)(0.976848,0.634221)(0.97757,0.638908)
  (0.977782,0.643705)
%%
%%-------------------------------------------------------------------%%
%% longitude:
%%
\path(1.45287,0.744437)(1.44626,0.733667)(1.43039,0.712926)(1.41094,0.69344)
  (1.38789,0.675445)(1.36127,0.659181)(1.33114,0.644885)(1.29762,0.632791)
  (1.2609,0.623118)(1.22123,0.616065)(1.17892,0.611807)(1.13433,0.610482)
  (1.08789,0.612192)(1.04008,0.616989)(0.991422,0.62488)(0.942454,0.635819)
  (0.893742,0.649705)(0.845851,0.666388)(0.799331,0.685671)(0.754707,0.707313)
  (0.712461,0.731039)(0.673027,0.756547)(0.636775,0.783515)(0.604012,0.811612)
  (0.574976,0.840506)(0.549834,0.869872)(0.528687,0.899397)(0.511572,0.92879)
  (0.498468,0.957781)(0.489305,0.986128)(0.483968,1.01362)(0.482308,1.04007)
  (0.486318,1.07745)
%%
%%-------------------------------------------------------------------%%
\end{picture}

